The Heidelberg spiking datasets for the systematic evaluation of spiking neural networks

Spiking neural networks are the basis of versatile and power-efficient information processing in the brain. Although we currently lack a detailed understanding of how these networks compute, recently developed optimization techniques allow us to instantiate increasingly complex functional spiking neural networks in-silico. These methods hold the promise to build more efficient non-von-Neumann computing hardware and will offer new vistas in the quest of unraveling brain circuit function. To accelerate the development of such methods, objective ways to compare their performance are indispensable. Presently, however, there are no widely accepted means for comparing the computational performance of spiking neural networks. To address this issue, we introduce two spike-based classification datasets, broadly applicable to benchmark both software and neuromorphic hardware implementations of spiking neural networks. To accomplish this, we developed a general audio-to-spiking conversion procedure inspired by neurophysiology. Further, we applied this conversion to an existing and a novel speech dataset. The latter is the free, high-fidelity, and word-level aligned Heidelberg digit dataset that we created specifically for this study. By training a range of conventional and spiking classifiers, we show that leveraging spike timing information within these datasets is essential for good classification accuracy. These results serve as the first reference for future performance comparisons of spiking neural networks.

==> figures/confusion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.255363in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255363in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255363in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{1.516253in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{1.516253in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{0.401170in}{2.427250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{1.516253in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{1.516253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{1.516253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.484136in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{1.744002in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{1.744002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{1.744002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.711885in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{1.971751in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{1.971751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{1.971751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.939635in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{2.199501in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{2.199501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{2.199501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.167384in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{2.427250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.395133in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=1.971751in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349805in}{1.516253in}}%
\pgfpathlineto{\pgfqpoint{1.349805in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{1.818267in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{1.818267in}{1.516253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{2.047345in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{2.101617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{2.192763in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{2.274079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{2.053086in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{2.118167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{2.142098in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{2.184983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{1.941779in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{1.960830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{2.056012in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{2.067559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{2.218714in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{2.318917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{2.100743in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{2.170718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{1.880652in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.933978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{2.062851in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{2.122172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{2.139938in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{2.176852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{2.016266in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{2.088414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{1.914794in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{1.935671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{2.216726in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{2.281128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{1.983928in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{2.019141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{2.073441in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{2.095414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{1.868800in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{1.874486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{1.989778in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{1.996174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{2.070773in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{2.110381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{2.081071in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{2.122066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{1.806432in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.834887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{2.058614in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{2.105223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{2.213503in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{2.258822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{1.978443in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{2.017617in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{1.809043in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{1.843716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{2.116174in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{2.164592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{1.990750in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{2.047356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{2.092858in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{2.128739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{1.902232in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{1.914946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{1.926467in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{1.934271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{2.114563in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{2.185417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{2.167616in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{2.204056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{1.898427in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{1.925091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{2.037428in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{2.071326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{2.122039in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{2.190307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{1.927107in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{1.953327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{2.061358in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{2.103110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{2.396237in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{2.423373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{2.104513in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{2.136816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{2.249845in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{2.278614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{1.973365in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{1.980260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{2.068928in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{2.080421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{2.258386in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{2.310933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{2.217721in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{2.254161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{2.040144in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{2.081115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{2.164544in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{2.198441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{2.296380in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{2.318150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{2.092966in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{2.120332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{2.418574in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{2.431588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{2.384878in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{2.406064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{2.410361in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{2.428956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{2.411174in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{2.432609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{2.148154in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{2.248937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{2.206647in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{2.262588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{2.377559in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{2.402405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{2.348620in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{2.403101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{2.352894in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{2.408171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{2.334604in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{2.389086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{2.362244in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{2.426462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{2.248029in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{2.336968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{2.398854in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{2.425985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{2.412859in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{2.430254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{2.416532in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{2.432609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{2.305631in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{2.334318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{2.341816in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{2.363181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{2.406463in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{2.429350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{2.359146in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{2.434621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{2.383104in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{2.405991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{2.417128in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{2.432311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{2.362345in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{2.401055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{2.074481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{2.233421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{2.085626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{2.163540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{1.951305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{2.061785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{2.268816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{2.135731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{1.907315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{2.092512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{2.158395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{2.052340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{1.925232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{2.248927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{2.001534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{2.084427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{1.871643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{1.992976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{2.090577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{2.101569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{1.820659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{2.081919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{2.236163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{1.998030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{1.826380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{2.140383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{2.019053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{2.110798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{1.908589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{1.930369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{2.149990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{2.185836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{1.911759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{2.054377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{2.156173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{1.940217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{2.082234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{2.409805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{2.120664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{2.264229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{1.976813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{2.074675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{2.284659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{2.235941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{2.060629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{2.181493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{2.307265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{2.106649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{2.425081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{2.395471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{2.419658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{2.421891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{2.198546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{2.234618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{2.389982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{2.375860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{2.380532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{2.361845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{2.394353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{2.292498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{1.516253in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{2.427250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{2.412420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{2.421556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{2.424571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{2.319975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{2.352499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{2.427250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{2.417906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{2.396883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{2.394548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{2.424719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{2.381700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{1.516253in}}%
\pgfpathlineto{\pgfqpoint{0.401170in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{1.516253in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{1.516253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818267in,y=2.510583in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (a) Control classifier speaker confusion }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482137in}{1.637857in}}%
\pgfpathlineto{\pgfqpoint{0.482137in}{1.714968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482137in}{1.676413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532259in,y=1.655207in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Linear SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482137in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{0.482137in}{1.638011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482137in}{1.599456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532259in,y=1.578250in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Poly-2 SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145447in}{1.637857in}}%
\pgfpathlineto{\pgfqpoint{1.145447in}{1.714968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145447in}{1.676413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195569in,y=1.655207in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Poly-2 SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145447in}{1.560900in}}%
\pgfpathlineto{\pgfqpoint{1.145447in}{1.638011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145447in}{1.599456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195569in,y=1.578250in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont RBF SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808757in}{1.637857in}}%
\pgfpathlineto{\pgfqpoint{1.808757in}{1.714968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808757in}{1.676413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858879in,y=1.655207in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808757in}{1.561671in}}%
\pgfpathlineto{\pgfqpoint{1.808757in}{1.638783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808757in}{1.600227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.858879in,y=1.579021in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{0.282434in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{0.282434in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{1.193431in}}%
\pgfpathlineto{\pgfqpoint{0.401170in}{1.193431in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529997in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764228in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.998459in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232690in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.466920in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.701151in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935382in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.169613in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403844in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638074in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872305in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.106536in,y=0.240767in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818267in,y=0.103022in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Speaker ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{0.282434in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{0.282434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{0.282434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.250317in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{0.510183in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{0.510183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{0.510183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.478066in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{0.737932in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{0.737932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{0.737932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.705815in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{0.965681in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{0.965681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{0.965681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.933565in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{1.193431in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{1.193431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401170in}{1.193431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.161314in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=0.737932in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349805in}{0.282434in}}%
\pgfpathlineto{\pgfqpoint{1.349805in}{1.193431in}}%
\pgfpathlineto{\pgfqpoint{1.818267in}{1.193431in}}%
\pgfpathlineto{\pgfqpoint{1.818267in}{0.282434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{0.659497in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{0.731083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{0.757802in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{0.873126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{0.731244in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{0.807689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{0.786298in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{0.895739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{0.412105in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{0.448330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{0.344552in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.379643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{0.707635in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{0.807838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{0.648386in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{0.713604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{0.663760in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{0.780997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{0.642021in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{0.736388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{0.784593in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{0.864583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{0.496168in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{0.555733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{0.732312in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{0.809455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{0.763259in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{0.879298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{0.740971in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{0.847016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{0.793505in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{0.912506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{0.378756in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{0.413658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{0.396569in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.446055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{0.792329in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{0.897422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{0.671930in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{0.785714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{0.703346in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{0.830289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{0.634942in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{0.743467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{0.800518in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{0.919760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{0.550816in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{0.595687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{0.634681in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{0.779158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{0.701105in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{0.840662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{0.761626in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{0.850888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{0.786789in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{0.861685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{0.342083in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{0.409438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{0.369753in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.435075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{0.887445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{0.658553in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{0.767206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{0.688322in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{0.858645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{0.760422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{0.774021in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{0.892931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{0.530092in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{0.630427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529997in}{0.940175in}}%
\pgfpathlineto{\pgfqpoint{0.529997in}{1.059028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764228in}{0.950207in}}%
\pgfpathlineto{\pgfqpoint{0.764228in}{1.099392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998459in}{0.982043in}}%
\pgfpathlineto{\pgfqpoint{0.998459in}{1.110496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232690in}{0.959253in}}%
\pgfpathlineto{\pgfqpoint{1.232690in}{1.048826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466920in}{0.317340in}}%
\pgfpathlineto{\pgfqpoint{1.466920in}{0.511716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701151in}{0.313420in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{0.436942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935382in}{0.871107in}}%
\pgfpathlineto{\pgfqpoint{1.935382in}{1.072138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169613in}{0.750315in}}%
\pgfpathlineto{\pgfqpoint{2.169613in}{0.994294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403844in}{0.884625in}}%
\pgfpathlineto{\pgfqpoint{2.403844in}{0.995633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638074in}{0.810608in}}%
\pgfpathlineto{\pgfqpoint{2.638074in}{0.970334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872305in}{0.975680in}}%
\pgfpathlineto{\pgfqpoint{2.872305in}{1.073446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106536in}{0.686062in}}%
\pgfpathlineto{\pgfqpoint{3.106536in}{0.828345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{0.695290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{0.815464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{0.769467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{0.841019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{0.430218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{0.362097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{0.757736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{0.680995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{0.722379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{0.689204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{0.824588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{0.525950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{0.770883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{0.821279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{0.793993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{0.853005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{0.396207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{0.421312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{0.844875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{0.728822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{0.766817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{0.689204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{0.860139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{0.573252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{0.706919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{0.770883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{0.806257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{0.824237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{0.375760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{0.402414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{0.832993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{0.712880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{0.773483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{0.716746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{0.833476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{0.580260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.401170in}{0.282434in}}{\pgfqpoint{2.834193in}{0.910997in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529997in}{0.999601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764228in}{1.024799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.998459in}{1.046270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232690in}{1.004039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466920in}{0.414528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.701151in}{0.375181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935382in}{0.971623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169613in}{0.872304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403844in}{0.940129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638074in}{0.890471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872305in}{1.024563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106536in}{0.757203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{0.282434in}}%
\pgfpathlineto{\pgfqpoint{0.401170in}{1.193431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401170in}{0.282434in}}%
\pgfpathlineto{\pgfqpoint{3.235363in}{0.282434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818267in,y=1.276764in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (b) Spiking classifier speaker confusion }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482137in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.482137in}{0.481149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482137in}{0.442593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532259in,y=0.421388in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 1-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.482137in}{0.327081in}}%
\pgfpathlineto{\pgfqpoint{0.482137in}{0.404192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.482137in}{0.365636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.532259in,y=0.344431in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 2-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921516in}{0.404038in}}%
\pgfpathlineto{\pgfqpoint{0.921516in}{0.481149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921516in}{0.442593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971638in,y=0.421388in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 3-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921516in}{0.327081in}}%
\pgfpathlineto{\pgfqpoint{0.921516in}{0.404192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.921516in}{0.365636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.971638in,y=0.344431in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Recurrent}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/control.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{2.427250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612663in}{1.495408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072759in}{1.495408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532856in}{1.495408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992952in}{1.495408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453048in}{1.495408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913144in}{1.495408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.495408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.495408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.463291in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.681776in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.681776in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.681776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.649659in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.868145in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.868145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.868145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.836028in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.054513in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.054513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.054513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.022396in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.240882in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.240882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.240882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.208765in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.427250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.395133in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=1.961329in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474634in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{0.474634in}{2.427250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566654in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{2.132376in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{2.132376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658673in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{2.017511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.658673in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{2.017511in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{2.017511in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.658673in}{1.495408in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934731in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{2.348208in}}%
\pgfpathlineto{\pgfqpoint{0.934731in}{2.348208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026750in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{2.176967in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{2.176967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118769in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.945606in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{1.945606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.118769in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.945606in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{1.945606in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.118769in}{1.495408in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394827in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{2.301858in}}%
\pgfpathlineto{\pgfqpoint{1.394827in}{2.301858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486846in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{2.139579in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{2.139579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578865in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{1.930953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.578865in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{1.930953in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{1.930953in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.578865in}{1.495408in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854923in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{2.397619in}}%
\pgfpathlineto{\pgfqpoint{1.854923in}{2.397619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946942in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{2.271981in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{2.271981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038961in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{2.050397in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{2.050397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.038961in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{2.050397in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{2.050397in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.038961in}{1.495408in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315019in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{2.403044in}}%
\pgfpathlineto{\pgfqpoint{2.315019in}{2.403044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407038in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{2.384177in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{2.384177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499058in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{2.258718in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{2.258718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.499058in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{2.258718in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{2.258718in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.499058in}{1.495408in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{2.425898in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{2.425898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867135in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{2.413175in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{2.413175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{2.356224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{2.356224in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{2.356224in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.959154in}{1.495408in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612663in}{2.125661in}}%
\pgfpathlineto{\pgfqpoint{0.612663in}{2.139091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704682in}{2.013276in}}%
\pgfpathlineto{\pgfqpoint{0.704682in}{2.021746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980740in}{2.346902in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{2.349515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072759in}{2.166055in}}%
\pgfpathlineto{\pgfqpoint{1.072759in}{2.187880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164779in}{1.943871in}}%
\pgfpathlineto{\pgfqpoint{1.164779in}{1.947341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440836in}{2.300060in}}%
\pgfpathlineto{\pgfqpoint{1.440836in}{2.303655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532856in}{2.128064in}}%
\pgfpathlineto{\pgfqpoint{1.532856in}{2.151095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624875in}{1.926367in}}%
\pgfpathlineto{\pgfqpoint{1.624875in}{1.935540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900933in}{2.396812in}}%
\pgfpathlineto{\pgfqpoint{1.900933in}{2.398426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992952in}{2.259637in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{2.284325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084971in}{2.047278in}}%
\pgfpathlineto{\pgfqpoint{2.084971in}{2.053517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361029in}{2.394205in}}%
\pgfpathlineto{\pgfqpoint{2.361029in}{2.411882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453048in}{2.368448in}}%
\pgfpathlineto{\pgfqpoint{2.453048in}{2.399906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545067in}{2.234282in}}%
\pgfpathlineto{\pgfqpoint{2.545067in}{2.283153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821125in}{2.425507in}}%
\pgfpathlineto{\pgfqpoint{2.821125in}{2.426289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913144in}{2.408661in}}%
\pgfpathlineto{\pgfqpoint{2.913144in}{2.417689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495408in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005163in}{2.349401in}}%
\pgfpathlineto{\pgfqpoint{3.005163in}{2.363048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.495408in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.495408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762904in,y=2.510583in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (a) SHD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.172585in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.172585in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612663in}{0.240743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.465361in,y=0.134843in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Linear}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496876in,y=0.039807in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072759in}{0.240743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925457in,y=0.133917in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Poly-2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.956972in,y=0.037956in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532856in}{0.240743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385553in,y=0.133917in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Poly-3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.417068in,y=0.037956in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992952in}{0.240743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.883505in,y=0.134843in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont RBF}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877165in,y=0.039807in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453048in}{0.240743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453048in,y=0.199076in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913144in}{0.240743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913144in,y=0.199076in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.240743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.240743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.208626in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.427111in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.427111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.427111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.394995in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.613480in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.613480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.613480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.581363in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.799848in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.799848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.799848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.767731in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.986217in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.986217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.986217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.954100in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.172585in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.172585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.172585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.140468in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=0.706664in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474634in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{0.474634in}{0.659718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566654in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.438389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658673in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{0.441860in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{0.441860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.658673in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{0.441860in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{0.441860in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.658673in}{0.240743in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934731in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{0.934731in}{0.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026750in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{0.463037in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{0.463037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118769in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{0.455347in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{0.455347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.118769in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{0.455347in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{0.455347in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.118769in}{0.240743in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394827in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{0.716234in}}%
\pgfpathlineto{\pgfqpoint{1.394827in}{0.716234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486846in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{0.466211in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{0.466211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578865in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{0.463897in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{0.463897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.578865in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{0.463897in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{0.463897in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.578865in}{0.240743in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854923in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{0.728088in}}%
\pgfpathlineto{\pgfqpoint{1.854923in}{0.728088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946942in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.517467in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{0.517467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038961in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.515513in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.515513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.038961in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.515513in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.515513in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.038961in}{0.240743in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315019in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{1.051617in}}%
\pgfpathlineto{\pgfqpoint{2.315019in}{1.051617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407038in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{0.955382in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{0.955382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499058in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.499058in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{0.941288in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{0.941288in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.499058in}{0.240743in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{0.995615in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{0.995615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867135in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{0.984205in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{0.984205in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{0.964925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{0.964925in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.959154in}{0.240743in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.659718in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{0.659718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612663in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{0.612663in}{0.438389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704682in}{0.441860in}}%
\pgfpathlineto{\pgfqpoint{0.704682in}{0.441860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980740in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{0.643122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072759in}{0.463037in}}%
\pgfpathlineto{\pgfqpoint{1.072759in}{0.463037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164779in}{0.455347in}}%
\pgfpathlineto{\pgfqpoint{1.164779in}{0.455347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440836in}{0.716234in}}%
\pgfpathlineto{\pgfqpoint{1.440836in}{0.716234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532856in}{0.466211in}}%
\pgfpathlineto{\pgfqpoint{1.532856in}{0.466211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624875in}{0.463897in}}%
\pgfpathlineto{\pgfqpoint{1.624875in}{0.463897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900933in}{0.728088in}}%
\pgfpathlineto{\pgfqpoint{1.900933in}{0.728088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992952in}{0.517467in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{0.517467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084971in}{0.515513in}}%
\pgfpathlineto{\pgfqpoint{2.084971in}{0.515513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361029in}{1.049404in}}%
\pgfpathlineto{\pgfqpoint{2.361029in}{1.053830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453048in}{0.952452in}}%
\pgfpathlineto{\pgfqpoint{2.453048in}{0.958312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545067in}{0.938888in}}%
\pgfpathlineto{\pgfqpoint{2.545067in}{0.943688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821125in}{0.994357in}}%
\pgfpathlineto{\pgfqpoint{2.821125in}{0.996873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913144in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{2.913144in}{0.987626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.240743in}}{\pgfqpoint{2.834193in}{0.931842in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005163in}{0.962755in}}%
\pgfpathlineto{\pgfqpoint{3.005163in}{0.967095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.172585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.240743in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.240743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762904in,y=1.255919in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (b) SSC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{1.086298in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.086298in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.115215in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{1.115215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=1.072803in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{1.010112in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.010112in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.039029in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{1.039029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=0.996618in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Valid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.962843in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{0.962843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.933927in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.962843in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{0.962843in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.392074in}{0.933927in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=0.920432in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Test}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/digit_info.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200655in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200655in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200655in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{0.310137in}{2.427250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523213in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.523213in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738441in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738441in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953669in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953669in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168896in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.168896in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.384124in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.384124in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.599352in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.599352in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814580in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.814580in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029808in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.029808in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245036in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245036in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.460264in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.460264in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.675491in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.675491in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890719in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.890719in,y=1.585487in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706966in,y=1.447743in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Speaker ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{1.627154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310137in}{1.627154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213108in,y=1.595037in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{1.865278in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{1.865278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310137in}{1.865278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157745in,y=1.833161in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{2.103402in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{2.103402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310137in}{2.103402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157745in,y=2.071285in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{2.341525in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{2.341525in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310137in}{2.341525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157745in,y=2.309409in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102189in,y=2.027202in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523213in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.609304in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.609304in}{2.174839in}}%
\pgfpathlineto{\pgfqpoint{0.523213in}{2.174839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738441in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.824532in}{2.222463in}}%
\pgfpathlineto{\pgfqpoint{0.738441in}{2.222463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953669in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.039760in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.039760in}{2.234370in}}%
\pgfpathlineto{\pgfqpoint{0.953669in}{2.234370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168896in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.254988in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.254988in}{2.162933in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{2.162933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384124in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.470215in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.470215in}{2.186745in}}%
\pgfpathlineto{\pgfqpoint{1.384124in}{2.186745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599352in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.685443in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.685443in}{2.198651in}}%
\pgfpathlineto{\pgfqpoint{1.599352in}{2.198651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814580in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.900671in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.900671in}{1.841465in}}%
\pgfpathlineto{\pgfqpoint{1.814580in}{1.841465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029808in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.115899in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.115899in}{2.043871in}}%
\pgfpathlineto{\pgfqpoint{2.029808in}{2.043871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245036in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.331127in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.331127in}{2.115308in}}%
\pgfpathlineto{\pgfqpoint{2.245036in}{2.115308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460264in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.546355in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.546355in}{2.079589in}}%
\pgfpathlineto{\pgfqpoint{2.460264in}{2.079589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675491in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.761583in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.761583in}{2.079589in}}%
\pgfpathlineto{\pgfqpoint{2.675491in}{2.079589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890719in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.976810in}{2.389150in}}%
\pgfpathlineto{\pgfqpoint{2.890719in}{2.389150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437122in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.523213in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.523213in}{2.198651in}}%
\pgfpathlineto{\pgfqpoint{0.437122in}{2.198651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.652350in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.738441in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.738441in}{2.139120in}}%
\pgfpathlineto{\pgfqpoint{0.652350in}{2.139120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867577in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.953669in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.953669in}{2.246276in}}%
\pgfpathlineto{\pgfqpoint{0.867577in}{2.246276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082805in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{1.972433in}}%
\pgfpathlineto{\pgfqpoint{1.082805in}{1.972433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298033in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.384124in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.384124in}{2.115308in}}%
\pgfpathlineto{\pgfqpoint{1.298033in}{2.115308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513261in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.599352in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.599352in}{2.151026in}}%
\pgfpathlineto{\pgfqpoint{1.513261in}{2.151026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728489in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.814580in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.814580in}{1.948621in}}%
\pgfpathlineto{\pgfqpoint{1.728489in}{1.948621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943717in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.029808in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.029808in}{2.151026in}}%
\pgfpathlineto{\pgfqpoint{1.943717in}{2.151026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158945in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.245036in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.245036in}{2.103402in}}%
\pgfpathlineto{\pgfqpoint{2.158945in}{2.103402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374172in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.460264in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.460264in}{2.186745in}}%
\pgfpathlineto{\pgfqpoint{2.374172in}{2.186745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589400in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.675491in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.675491in}{2.139120in}}%
\pgfpathlineto{\pgfqpoint{2.589400in}{2.139120in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{1.627154in}}{\pgfqpoint{2.793658in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804628in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.890719in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.890719in}{2.091495in}}%
\pgfpathlineto{\pgfqpoint{2.804628in}{2.091495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{0.310137in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{1.627154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.706966in,y=2.510583in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (a) Per-speaker digit count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356404in}{2.340963in}}%
\pgfpathlineto{\pgfqpoint{0.425804in}{2.340963in}}%
\pgfpathlineto{\pgfqpoint{0.425804in}{2.369879in}}%
\pgfpathlineto{\pgfqpoint{0.356404in}{2.369879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441226in,y=2.327468in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont German}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356404in}{2.263929in}}%
\pgfpathlineto{\pgfqpoint{0.425804in}{2.263929in}}%
\pgfpathlineto{\pgfqpoint{0.425804in}{2.292846in}}%
\pgfpathlineto{\pgfqpoint{0.356404in}{2.292846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441226in,y=2.250434in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont English}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{1.091970in}}%
\pgfpathlineto{\pgfqpoint{0.310137in}{1.091970in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.406244in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.406244in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.514229in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514229in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622214in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622214in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730199in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.730199in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838184in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.838184in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946169in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.946169in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054154in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.054154in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.162139in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.162139in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270124in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270124in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378109in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378109in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892177in,y=0.112463in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Digit ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{0.291874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310137in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.213108in,y=0.259757in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{0.514123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310137in}{0.514123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157745in,y=0.482006in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{0.736372in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{0.736372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310137in}{0.736372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157745in,y=0.704255in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{0.958621in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{0.958621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.310137in}{0.958621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.157745in,y=0.926504in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.102189in,y=0.691922in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406244in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.449438in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.449438in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{0.406244in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514229in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.557423in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.557423in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{0.514229in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.622214in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.665408in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.665408in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{0.622214in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730199in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.773393in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.773393in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{0.730199in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838184in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.881378in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{0.838184in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.946169in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.989363in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{0.946169in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054154in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.097348in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.097348in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162139in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.205333in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.205333in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{1.162139in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.270124in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.313318in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{1.270124in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378109in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.421303in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.421303in}{0.860831in}}%
\pgfpathlineto{\pgfqpoint{1.378109in}{0.860831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.363050in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.406244in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.406244in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{0.363050in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471035in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.514229in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.514229in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{0.471035in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579020in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.622214in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.622214in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{0.579020in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687005in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.730199in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.730199in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{0.687005in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794990in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.838184in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.838184in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{0.794990in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902975in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.946169in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.946169in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{0.902975in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010960in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.054154in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{1.010960in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118945in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.162139in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.162139in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{1.118945in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.226930in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.270124in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.270124in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{1.226930in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.310137in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334915in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.378109in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.378109in}{0.754152in}}%
\pgfpathlineto{\pgfqpoint{1.334915in}{0.754152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{0.310137in}{1.091970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.310137in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.474216in}{0.291874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892177in,y=1.175304in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (b) Per-class digit count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356404in}{1.005683in}}%
\pgfpathlineto{\pgfqpoint{0.425804in}{1.005683in}}%
\pgfpathlineto{\pgfqpoint{0.425804in}{1.034600in}}%
\pgfpathlineto{\pgfqpoint{0.356404in}{1.034600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441226in,y=0.992188in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont German}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.356404in}{0.928649in}}%
\pgfpathlineto{\pgfqpoint{0.425804in}{0.928649in}}%
\pgfpathlineto{\pgfqpoint{0.425804in}{0.957566in}}%
\pgfpathlineto{\pgfqpoint{0.356404in}{0.957566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441226in,y=0.915155in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont English}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939716in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{1.091970in}}%
\pgfpathlineto{\pgfqpoint{1.939716in}{1.091970in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.174044in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.174044in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476402in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.476402in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778760in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.778760in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081118in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081118in,y=0.250208in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521756in,y=0.112463in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Duration (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939716in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{0.291874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939716in}{0.291874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.842687in,y=0.259757in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939716in}{0.539597in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{0.539597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939716in}{0.539597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731961in,y=0.507480in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939716in}{0.787320in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{0.787320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939716in}{0.787320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731961in,y=0.755204in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 500\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.939716in}{1.035044in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{1.035044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939716in}{1.035044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731961in,y=1.002927in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 750\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676405in,y=0.691922in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992629in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.022865in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.022865in}{0.294847in}}%
\pgfpathlineto{\pgfqpoint{1.992629in}{0.294847in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022865in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.053100in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.053100in}{0.299801in}}%
\pgfpathlineto{\pgfqpoint{2.022865in}{0.299801in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053100in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.083336in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.083336in}{0.300792in}}%
\pgfpathlineto{\pgfqpoint{2.053100in}{0.300792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083336in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.113572in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.113572in}{0.320610in}}%
\pgfpathlineto{\pgfqpoint{2.083336in}{0.320610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113572in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.143808in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.143808in}{0.346373in}}%
\pgfpathlineto{\pgfqpoint{2.113572in}{0.346373in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143808in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.174044in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.174044in}{0.392945in}}%
\pgfpathlineto{\pgfqpoint{2.143808in}{0.392945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174044in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{0.481135in}}%
\pgfpathlineto{\pgfqpoint{2.174044in}{0.481135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204279in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{0.624814in}}%
\pgfpathlineto{\pgfqpoint{2.204279in}{0.624814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234515in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{0.787320in}}%
\pgfpathlineto{\pgfqpoint{2.234515in}{0.787320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264751in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.294987in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.294987in}{0.961717in}}%
\pgfpathlineto{\pgfqpoint{2.264751in}{0.961717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294987in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{1.038016in}}%
\pgfpathlineto{\pgfqpoint{2.294987in}{1.038016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325223in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.355459in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.355459in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{1.024144in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355459in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.385694in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.385694in}{1.053870in}}%
\pgfpathlineto{\pgfqpoint{2.355459in}{1.053870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385694in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.415930in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.415930in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{2.385694in}{1.030089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415930in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{1.043962in}}%
\pgfpathlineto{\pgfqpoint{2.415930in}{1.043962in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446166in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.476402in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.476402in}{1.036034in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{1.036034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476402in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.506638in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.506638in}{0.971626in}}%
\pgfpathlineto{\pgfqpoint{2.476402in}{0.971626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.506638in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.536873in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.536873in}{0.916136in}}%
\pgfpathlineto{\pgfqpoint{2.506638in}{0.916136in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536873in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.567109in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.567109in}{0.821011in}}%
\pgfpathlineto{\pgfqpoint{2.536873in}{0.821011in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567109in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.597345in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.597345in}{0.748676in}}%
\pgfpathlineto{\pgfqpoint{2.567109in}{0.748676in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597345in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.627581in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.627581in}{0.682286in}}%
\pgfpathlineto{\pgfqpoint{2.597345in}{0.682286in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627581in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.657817in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.657817in}{0.587160in}}%
\pgfpathlineto{\pgfqpoint{2.627581in}{0.587160in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657817in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.688052in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.688052in}{0.540588in}}%
\pgfpathlineto{\pgfqpoint{2.657817in}{0.540588in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.688052in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.718288in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.718288in}{0.490053in}}%
\pgfpathlineto{\pgfqpoint{2.688052in}{0.490053in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718288in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.748524in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.748524in}{0.419699in}}%
\pgfpathlineto{\pgfqpoint{2.718288in}{0.419699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748524in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.778760in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.778760in}{0.381054in}}%
\pgfpathlineto{\pgfqpoint{2.748524in}{0.381054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778760in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.808996in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.808996in}{0.371146in}}%
\pgfpathlineto{\pgfqpoint{2.778760in}{0.371146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808996in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.839232in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.839232in}{0.349346in}}%
\pgfpathlineto{\pgfqpoint{2.808996in}{0.349346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.839232in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.869467in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.869467in}{0.343401in}}%
\pgfpathlineto{\pgfqpoint{2.839232in}{0.343401in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869467in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.899703in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.899703in}{0.322592in}}%
\pgfpathlineto{\pgfqpoint{2.869467in}{0.322592in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.899703in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.929939in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.929939in}{0.324574in}}%
\pgfpathlineto{\pgfqpoint{2.899703in}{0.324574in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929939in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.960175in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.960175in}{0.311692in}}%
\pgfpathlineto{\pgfqpoint{2.929939in}{0.311692in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960175in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.990411in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{2.990411in}{0.312683in}}%
\pgfpathlineto{\pgfqpoint{2.960175in}{0.312683in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.990411in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{3.020646in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{3.020646in}{0.297820in}}%
\pgfpathlineto{\pgfqpoint{2.990411in}{0.297820in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.939716in}{0.291874in}}{\pgfqpoint{1.164079in}{0.800096in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020646in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{3.050882in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{3.050882in}{0.298810in}}%
\pgfpathlineto{\pgfqpoint{3.020646in}{0.298810in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939716in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{1.939716in}{1.091970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939716in}{0.291874in}}%
\pgfpathlineto{\pgfqpoint{3.103795in}{0.291874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521756in,y=1.175304in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (c) Recording duration}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generalisation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.120000in}{2.820000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.820000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.623333in}}%
\pgfpathlineto{\pgfqpoint{0.372934in}{2.623333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657528in}{1.683028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194497in}{1.683028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731467in}{1.683028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268437in}{1.683028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805406in}{1.683028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.683028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{1.683028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=1.650911in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.871089in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.871089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{1.871089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=1.838972in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{2.059150in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.059150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{2.059150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=2.027033in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{2.247211in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.247211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{2.247211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=2.215094in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{2.435272in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.435272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{2.435272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=2.403155in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{2.623333in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{2.623333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=2.591217in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=2.153180in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{1.988424in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.988424in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657528in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{1.838368in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{1.838368in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033407in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{1.194497in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{1.194497in}{2.064377in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.064377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194497in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{1.847928in}}%
\pgfpathlineto{\pgfqpoint{1.194497in}{1.847928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570376in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{2.092035in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.092035in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731467in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{1.841256in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{1.841256in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107346in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.268437in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.268437in}{2.154263in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.154263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268437in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.926129in}}%
\pgfpathlineto{\pgfqpoint{2.268437in}{1.926129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644315in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.805406in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.805406in}{2.358576in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.358576in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805406in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.813151in}}%
\pgfpathlineto{\pgfqpoint{2.805406in}{1.813151in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576982in}{1.983170in}}%
\pgfpathlineto{\pgfqpoint{0.576982in}{1.993679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738073in}{1.823649in}}%
\pgfpathlineto{\pgfqpoint{0.738073in}{1.853087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113952in}{2.056503in}}%
\pgfpathlineto{\pgfqpoint{1.113952in}{2.072251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275043in}{1.837397in}}%
\pgfpathlineto{\pgfqpoint{1.275043in}{1.858460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650922in}{2.083030in}}%
\pgfpathlineto{\pgfqpoint{1.650922in}{2.101041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812012in}{1.828888in}}%
\pgfpathlineto{\pgfqpoint{1.812012in}{1.853624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187891in}{2.142771in}}%
\pgfpathlineto{\pgfqpoint{2.187891in}{2.165756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348982in}{1.896016in}}%
\pgfpathlineto{\pgfqpoint{2.348982in}{1.956243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724861in}{2.355506in}}%
\pgfpathlineto{\pgfqpoint{2.724861in}{2.361647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885952in}{1.796277in}}%
\pgfpathlineto{\pgfqpoint{2.885952in}{1.830025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.683028in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.777058in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.777058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{0.372934in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.683028in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.683028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731467in,y=2.706667in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (a) SHD \(\displaystyle \rightarrow\) SSC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400701in}{2.547530in}}%
\pgfpathlineto{\pgfqpoint{0.484001in}{2.547530in}}%
\pgfpathlineto{\pgfqpoint{0.484001in}{2.582239in}}%
\pgfpathlineto{\pgfqpoint{0.400701in}{2.582239in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502512in,y=2.531333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400701in}{2.446830in}}%
\pgfpathlineto{\pgfqpoint{0.484001in}{2.446830in}}%
\pgfpathlineto{\pgfqpoint{0.484001in}{2.481538in}}%
\pgfpathlineto{\pgfqpoint{0.400701in}{2.481538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502512in,y=2.430633in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Generalisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.400701in}{2.355385in}}%
\pgfpathlineto{\pgfqpoint{0.484001in}{2.355385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.502512in,y=2.329932in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Chance level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.346289in}}%
\pgfpathlineto{\pgfqpoint{0.372934in}{1.346289in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657528in}{0.405983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485930in,y=0.299157in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.503053in,y=0.203103in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194497in}{0.405983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.022899in,y=0.299157in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.040022in,y=0.203103in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731467in}{0.405983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.559869in,y=0.299157in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.576992in,y=0.203103in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 3-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268437in}{0.405983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096839in,y=0.298232in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.058382in,y=0.202178in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont recurrent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805406in}{0.405983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805406in,y=0.364316in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731467in,y=0.128667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Method}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.405983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{0.405983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=0.373866in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.594044in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.594044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{0.594044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=0.561927in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.782105in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.782105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{0.782105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=0.749988in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.970166in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.970166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{0.970166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=0.938050in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.158228in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.158228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{1.158228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=1.126111in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.346289in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.346289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{1.346289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=1.314172in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=0.876136in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{0.838026in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.838026in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657528in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.829407in}}%
\pgfpathlineto{\pgfqpoint{0.657528in}{0.829407in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033407in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{1.194497in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{1.194497in}{0.863003in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.863003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194497in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.945884in}}%
\pgfpathlineto{\pgfqpoint{1.194497in}{0.945884in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570376in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{0.839650in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{0.839650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731467in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.985874in}}%
\pgfpathlineto{\pgfqpoint{1.731467in}{0.985874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107346in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{2.268437in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{2.268437in}{1.060834in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.060834in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268437in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.059777in}}%
\pgfpathlineto{\pgfqpoint{2.268437in}{1.059777in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644315in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{2.805406in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{2.805406in}{1.180564in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{1.180564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805406in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.214475in}}%
\pgfpathlineto{\pgfqpoint{2.805406in}{1.214475in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576982in}{0.819796in}}%
\pgfpathlineto{\pgfqpoint{0.576982in}{0.856255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738073in}{0.801271in}}%
\pgfpathlineto{\pgfqpoint{0.738073in}{0.857543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113952in}{0.842519in}}%
\pgfpathlineto{\pgfqpoint{1.113952in}{0.883486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275043in}{0.915525in}}%
\pgfpathlineto{\pgfqpoint{1.275043in}{0.976243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650922in}{0.824306in}}%
\pgfpathlineto{\pgfqpoint{1.650922in}{0.854994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812012in}{0.950664in}}%
\pgfpathlineto{\pgfqpoint{1.812012in}{1.021084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187891in}{1.046600in}}%
\pgfpathlineto{\pgfqpoint{2.187891in}{1.075068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.348982in}{1.029408in}}%
\pgfpathlineto{\pgfqpoint{2.348982in}{1.090146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724861in}{1.164898in}}%
\pgfpathlineto{\pgfqpoint{2.724861in}{1.196231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.400000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885952in}{1.197670in}}%
\pgfpathlineto{\pgfqpoint{2.885952in}{1.231281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.405983in}}{\pgfqpoint{2.717066in}{0.940306in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.500014in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.500014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{0.372934in}{1.346289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.405983in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.405983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731467in,y=1.429622in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (b) SSC \(\displaystyle \rightarrow\) SHD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/generalization.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.356660in}{2.756660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.356660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.356660in}{2.756660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.756660in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{2.583910in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{2.583910in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.669992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.637875in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{2.117991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.117991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.085874in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{2.565990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.565990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.533873in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=2.126951in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826119in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{2.583910in}}%
\pgfpathlineto{\pgfqpoint{1.063309in}{2.583910in}}%
\pgfpathlineto{\pgfqpoint{1.063309in}{1.669992in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411035in}{2.192340in}}%
\pgfpathlineto{\pgfqpoint{0.411035in}{2.245718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529630in}{2.335364in}}%
\pgfpathlineto{\pgfqpoint{0.529630in}{2.415341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648226in}{2.197986in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{2.261995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766821in}{2.285533in}}%
\pgfpathlineto{\pgfqpoint{0.766821in}{2.327712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885416in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{0.885416in}{2.107250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004012in}{2.200864in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{2.212221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122607in}{2.360888in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{2.459441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241203in}{2.244859in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{2.313682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359798in}{2.028391in}}%
\pgfpathlineto{\pgfqpoint{1.359798in}{2.080840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478393in}{2.207591in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{2.265935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596989in}{2.283408in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{2.319714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715584in}{2.161772in}}%
\pgfpathlineto{\pgfqpoint{1.715584in}{2.232733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411035in}{2.206122in}}%
\pgfpathlineto{\pgfqpoint{0.411035in}{2.247187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529630in}{2.535488in}}%
\pgfpathlineto{\pgfqpoint{0.529630in}{2.562177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648226in}{2.248566in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{2.280338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766821in}{2.391506in}}%
\pgfpathlineto{\pgfqpoint{0.766821in}{2.419801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885416in}{2.119578in}}%
\pgfpathlineto{\pgfqpoint{0.885416in}{2.126360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004012in}{2.213568in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{2.224872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122607in}{2.399906in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{2.451588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241203in}{2.359911in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{2.395750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359798in}{2.185257in}}%
\pgfpathlineto{\pgfqpoint{1.359798in}{2.225554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478393in}{2.307609in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{2.340949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596989in}{2.437275in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{2.458687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715584in}{2.237210in}}%
\pgfpathlineto{\pgfqpoint{1.715584in}{2.264125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411035in}{2.557457in}}%
\pgfpathlineto{\pgfqpoint{0.411035in}{2.570257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529630in}{2.502962in}}%
\pgfpathlineto{\pgfqpoint{0.529630in}{2.570674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648226in}{2.540971in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{2.564876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766821in}{2.511393in}}%
\pgfpathlineto{\pgfqpoint{0.766821in}{2.557340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885416in}{2.395229in}}%
\pgfpathlineto{\pgfqpoint{0.885416in}{2.453037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004012in}{2.455092in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{2.499804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122607in}{2.535108in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{2.572435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241203in}{2.515447in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{2.556800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359798in}{2.525220in}}%
\pgfpathlineto{\pgfqpoint{1.359798in}{2.560812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478393in}{2.506257in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{2.538421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596989in}{2.525675in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{2.576438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715584in}{2.477581in}}%
\pgfpathlineto{\pgfqpoint{1.715584in}{2.534933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411035in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{0.411035in}{2.565990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529630in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{0.529630in}{2.565990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648226in}{2.551836in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{2.568944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766821in}{2.523825in}}%
\pgfpathlineto{\pgfqpoint{0.766821in}{2.560719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885416in}{2.453120in}}%
\pgfpathlineto{\pgfqpoint{0.885416in}{2.483972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004012in}{2.491234in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{2.510631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122607in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{2.565990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241203in}{2.544387in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{2.573808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359798in}{2.527582in}}%
\pgfpathlineto{\pgfqpoint{1.359798in}{2.567639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478393in}{2.533826in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{2.547611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596989in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{2.565990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715584in}{2.517087in}}%
\pgfpathlineto{\pgfqpoint{1.715584in}{2.555160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{2.219029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{2.375352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{2.229991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{2.306622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{2.097881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{2.206542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{2.410164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{2.279271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{2.054616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{2.236763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{2.301561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{2.197252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{2.226655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{2.548833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{2.264452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{2.405654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{2.122969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{2.219220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{2.425747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{2.377830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{2.205405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{2.324279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{2.447981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{2.250668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{2.563857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{2.536818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{2.552923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{2.534367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{2.424133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{2.477448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{2.553772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{2.536123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{2.543016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{2.522339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{2.551057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{2.506257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{2.565990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{2.565990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{2.560390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{2.542272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{2.468546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{2.500932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{2.565990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{2.559098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{2.547611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{2.540718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{2.565990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{2.536123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{2.583910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.669992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063309in,y=2.667243in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (a) Control classifier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446052in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{0.446052in}{1.867165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446052in}{1.828609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=1.807404in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Linear SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446052in}{1.713868in}}%
\pgfpathlineto{\pgfqpoint{0.446052in}{1.790979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446052in}{1.752424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=1.731218in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont RBF SVM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147763in}{1.790054in}}%
\pgfpathlineto{\pgfqpoint{1.147763in}{1.867165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147763in}{1.828609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217163in,y=1.807404in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147763in}{1.713868in}}%
\pgfpathlineto{\pgfqpoint{1.147763in}{1.790979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147763in}{1.752424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217163in,y=1.731218in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{2.583910in}}%
\pgfpathlineto{\pgfqpoint{1.901656in}{2.583910in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001826in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467737in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933647in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{1.669992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901656in}{1.669992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{2.117991in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{2.117991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901656in}{2.117991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{2.565990in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{2.565990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901656in}{2.565990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966883in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.036770in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.036770in}{1.961082in}}%
\pgfpathlineto{\pgfqpoint{1.966883in}{1.961082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036770in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.106656in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.106656in}{1.823527in}}%
\pgfpathlineto{\pgfqpoint{2.036770in}{1.823527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199838in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{2.014624in}}%
\pgfpathlineto{\pgfqpoint{2.199838in}{2.014624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269725in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.339612in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.339612in}{1.811832in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{1.811832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432794in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{2.037131in}}%
\pgfpathlineto{\pgfqpoint{2.432794in}{2.037131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502680in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.572567in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.572567in}{1.812868in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{1.812868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665749in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{2.126336in}}%
\pgfpathlineto{\pgfqpoint{2.665749in}{2.126336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735635in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.805522in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.805522in}{1.881084in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{1.881084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898704in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.968591in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{2.968591in}{2.322023in}}%
\pgfpathlineto{\pgfqpoint{2.898704in}{2.322023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968591in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.038477in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.038477in}{1.979416in}}%
\pgfpathlineto{\pgfqpoint{2.968591in}{1.979416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131659in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.201546in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.201546in}{2.366318in}}%
\pgfpathlineto{\pgfqpoint{3.131659in}{2.366318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201546in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.271433in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.271433in}{1.845197in}}%
\pgfpathlineto{\pgfqpoint{3.201546in}{1.845197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001826in}{1.956899in}}%
\pgfpathlineto{\pgfqpoint{2.001826in}{1.965266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071713in}{1.817270in}}%
\pgfpathlineto{\pgfqpoint{2.071713in}{1.829784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234782in}{2.009368in}}%
\pgfpathlineto{\pgfqpoint{2.234782in}{2.019881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304668in}{1.804716in}}%
\pgfpathlineto{\pgfqpoint{2.304668in}{1.818948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467737in}{2.032526in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{2.041737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537624in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{2.537624in}{1.823845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700692in}{2.116500in}}%
\pgfpathlineto{\pgfqpoint{2.700692in}{2.136171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770579in}{1.869053in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.893115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933647in}{2.317384in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{2.326662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003534in}{1.956921in}}%
\pgfpathlineto{\pgfqpoint{3.003534in}{2.001910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166603in}{2.364232in}}%
\pgfpathlineto{\pgfqpoint{3.166603in}{2.368404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236489in}{1.822652in}}%
\pgfpathlineto{\pgfqpoint{3.236489in}{1.867742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{1.669992in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{1.759592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{1.901656in}{2.583910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{1.669992in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{1.669992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619158in,y=2.667243in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (b) SHD \(\displaystyle \rightarrow\) SSC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947922in}{2.497623in}}%
\pgfpathlineto{\pgfqpoint{2.055878in}{2.497623in}}%
\pgfpathlineto{\pgfqpoint{2.055878in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{1.947922in}{2.526539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071300in,y=2.484128in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947922in}{2.421437in}}%
\pgfpathlineto{\pgfqpoint{2.055878in}{2.421437in}}%
\pgfpathlineto{\pgfqpoint{2.055878in}{2.450354in}}%
\pgfpathlineto{\pgfqpoint{1.947922in}{2.450354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071300in,y=2.407943in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Generalisation}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.947922in}{2.352963in}}%
\pgfpathlineto{\pgfqpoint{2.055878in}{2.352963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.071300in,y=2.331757in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Chance level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.355830in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411035in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529630in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.648226in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.766821in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.885416in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004012in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.122607in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.241203in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.359798in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.478393in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.596989in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715584in,y=0.400245in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063309in,y=0.262500in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Speaker ID}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{0.441912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.409795in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.889911in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{0.889911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.889911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.857794in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.337910in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{1.337910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.337910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.305793in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=0.898871in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826119in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{0.826119in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.063309in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.063309in}{0.441912in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411035in}{1.014892in}}%
\pgfpathlineto{\pgfqpoint{0.411035in}{1.054699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529630in}{1.004004in}}%
\pgfpathlineto{\pgfqpoint{0.529630in}{1.092276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648226in}{0.966259in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{1.054792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766821in}{0.943823in}}%
\pgfpathlineto{\pgfqpoint{0.766821in}{0.996335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885416in}{0.833096in}}%
\pgfpathlineto{\pgfqpoint{0.885416in}{0.871063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004012in}{0.832517in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{0.862662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122607in}{0.967296in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{1.054056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241203in}{0.884544in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{0.975918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359798in}{0.940839in}}%
\pgfpathlineto{\pgfqpoint{1.359798in}{1.083743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478393in}{0.868814in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{0.952682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596989in}{0.999007in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{1.082395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715584in}{0.754853in}}%
\pgfpathlineto{\pgfqpoint{1.715584in}{0.845769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411035in}{0.931635in}}%
\pgfpathlineto{\pgfqpoint{0.411035in}{1.015948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529630in}{1.002197in}}%
\pgfpathlineto{\pgfqpoint{0.529630in}{1.078832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648226in}{1.013972in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{1.069110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766821in}{1.021953in}}%
\pgfpathlineto{\pgfqpoint{0.766821in}{1.120984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885416in}{0.818195in}}%
\pgfpathlineto{\pgfqpoint{0.885416in}{0.848731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004012in}{0.858465in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{0.890092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122607in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{1.034050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241203in}{0.897708in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{0.985154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359798in}{0.951788in}}%
\pgfpathlineto{\pgfqpoint{1.359798in}{1.055311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478393in}{0.830182in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{0.928802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596989in}{0.960272in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{1.059940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715584in}{0.828348in}}%
\pgfpathlineto{\pgfqpoint{1.715584in}{0.954920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411035in}{0.933081in}}%
\pgfpathlineto{\pgfqpoint{0.411035in}{1.041191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529630in}{0.941383in}}%
\pgfpathlineto{\pgfqpoint{0.529630in}{1.044327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648226in}{1.006532in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{1.093781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766821in}{1.058865in}}%
\pgfpathlineto{\pgfqpoint{0.766821in}{1.168956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885416in}{0.779511in}}%
\pgfpathlineto{\pgfqpoint{0.885416in}{0.854362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004012in}{0.844237in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{0.882015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122607in}{0.924972in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{1.034050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241203in}{0.880796in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{1.011025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359798in}{0.881346in}}%
\pgfpathlineto{\pgfqpoint{1.359798in}{1.016485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478393in}{0.906548in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{1.039971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596989in}{0.923669in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{1.079060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715584in}{0.848557in}}%
\pgfpathlineto{\pgfqpoint{1.715584in}{0.938157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.411035in}{1.240346in}}%
\pgfpathlineto{\pgfqpoint{0.411035in}{1.294401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529630in}{1.229755in}}%
\pgfpathlineto{\pgfqpoint{0.529630in}{1.293554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.648226in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{0.648226in}{1.254152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.766821in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{0.766821in}{1.270452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885416in}{0.970317in}}%
\pgfpathlineto{\pgfqpoint{0.885416in}{1.022752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004012in}{1.075463in}}%
\pgfpathlineto{\pgfqpoint{1.004012in}{1.135772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122607in}{1.169791in}}%
\pgfpathlineto{\pgfqpoint{1.122607in}{1.295663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241203in}{1.138703in}}%
\pgfpathlineto{\pgfqpoint{1.241203in}{1.236957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359798in}{1.137056in}}%
\pgfpathlineto{\pgfqpoint{1.359798in}{1.232813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478393in}{1.151797in}}%
\pgfpathlineto{\pgfqpoint{1.478393in}{1.211465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596989in}{1.265657in}}%
\pgfpathlineto{\pgfqpoint{1.596989in}{1.300895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715584in}{1.045570in}}%
\pgfpathlineto{\pgfqpoint{1.715584in}{1.085759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{1.034796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{1.048140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{1.010526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{0.970079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{0.852080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{0.847589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{1.010676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{0.930231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{1.012291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{0.910748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{1.040701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{0.800311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{0.973791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{1.040515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{1.041541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{1.071468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{0.833463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{0.874278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{0.944450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{0.941431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{1.003550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{0.879492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{1.010106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{0.891634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{0.987136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{0.992855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{1.050157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{1.113910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{0.816937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{0.863126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{0.979511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{0.945911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{0.948915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{0.973259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{1.001364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{0.893357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.411035in}{1.267374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529630in}{1.261655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648226in}{1.220741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766821in}{1.224731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885416in}{0.996535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.004012in}{1.105618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122607in}{1.232727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.241203in}{1.187830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359798in}{1.184934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478393in}{1.181631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596989in}{1.283276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715584in}{1.065664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.355830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{1.780812in}{0.441912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063309in,y=1.439163in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (c) Spiking classifier}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446052in}{0.563516in}}%
\pgfpathlineto{\pgfqpoint{0.446052in}{0.640627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446052in}{0.602071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=0.580866in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 1-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.446052in}{0.486559in}}%
\pgfpathlineto{\pgfqpoint{0.446052in}{0.563670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446052in}{0.525115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=0.503909in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 2-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923987in}{0.563516in}}%
\pgfpathlineto{\pgfqpoint{0.923987in}{0.640627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923987in}{0.602071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993387in,y=0.580866in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont 3-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.923987in}{0.486559in}}%
\pgfpathlineto{\pgfqpoint{0.923987in}{0.563670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.923987in}{0.525115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.993387in,y=0.503909in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Recurrent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{1.901656in}{1.355830in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.036770in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.943574in,y=0.136364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269725in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176529in,y=0.136364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502680in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409484in,y=0.136364in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 3-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735635in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.590933in,y=0.032696in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Recurrent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968591in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.880859in,y=0.146639in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.201546in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.136034in,y=0.191077in,left,base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{0.441912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901656in}{0.441912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{0.889911in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{0.889911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901656in}{0.889911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{1.337910in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{1.337910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901656in}{1.337910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966883in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.036770in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.036770in}{0.873011in}}%
\pgfpathlineto{\pgfqpoint{1.966883in}{0.873011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036770in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.106656in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.106656in}{0.841578in}}%
\pgfpathlineto{\pgfqpoint{2.036770in}{0.841578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199838in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.877926in}}%
\pgfpathlineto{\pgfqpoint{2.199838in}{0.877926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269725in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.339612in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.339612in}{0.960298in}}%
\pgfpathlineto{\pgfqpoint{2.269725in}{0.960298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432794in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{0.867988in}}%
\pgfpathlineto{\pgfqpoint{2.432794in}{0.867988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502680in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.572567in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.572567in}{0.997918in}}%
\pgfpathlineto{\pgfqpoint{2.502680in}{0.997918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665749in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{1.081378in}}%
\pgfpathlineto{\pgfqpoint{2.665749in}{1.081378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.735635in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.805522in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.805522in}{1.099192in}}%
\pgfpathlineto{\pgfqpoint{2.735635in}{1.099192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898704in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.968591in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{2.968591in}{1.239647in}}%
\pgfpathlineto{\pgfqpoint{2.898704in}{1.239647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.968591in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.038477in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.038477in}{1.226872in}}%
\pgfpathlineto{\pgfqpoint{2.968591in}{1.226872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.131659in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.201546in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.201546in}{1.269616in}}%
\pgfpathlineto{\pgfqpoint{3.131659in}{1.269616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201546in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.271433in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.271433in}{1.271410in}}%
\pgfpathlineto{\pgfqpoint{3.201546in}{1.271410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001826in}{0.859045in}}%
\pgfpathlineto{\pgfqpoint{2.001826in}{0.886978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.071713in}{0.808873in}}%
\pgfpathlineto{\pgfqpoint{2.071713in}{0.874283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234782in}{0.869931in}}%
\pgfpathlineto{\pgfqpoint{2.234782in}{0.885920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304668in}{0.940314in}}%
\pgfpathlineto{\pgfqpoint{2.304668in}{0.980281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467737in}{0.847563in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{0.888412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537624in}{0.969330in}}%
\pgfpathlineto{\pgfqpoint{2.537624in}{1.026506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700692in}{1.064407in}}%
\pgfpathlineto{\pgfqpoint{2.700692in}{1.098348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770579in}{1.080235in}}%
\pgfpathlineto{\pgfqpoint{2.770579in}{1.118150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933647in}{1.218740in}}%
\pgfpathlineto{\pgfqpoint{2.933647in}{1.260555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003534in}{1.214082in}}%
\pgfpathlineto{\pgfqpoint{3.003534in}{1.239663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.166603in}{1.263055in}}%
\pgfpathlineto{\pgfqpoint{3.166603in}{1.276177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236489in}{1.261168in}}%
\pgfpathlineto{\pgfqpoint{3.236489in}{1.281651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.901656in}{0.441912in}}{\pgfqpoint{1.435004in}{0.913918in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{0.531512in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{0.531512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{1.901656in}{1.355830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901656in}{0.441912in}}%
\pgfpathlineto{\pgfqpoint{3.336660in}{0.441912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.619158in,y=1.439163in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (d) SSC \(\displaystyle \rightarrow\) SHD}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/google.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.120000in}{1.120000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{1.060000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078182in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.078363in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{0.078724in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{0.079266in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{0.079748in}{0.694492in}}%
\pgfpathlineto{\pgfqpoint{0.079989in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{0.080410in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{0.080712in}{0.695061in}}%
\pgfpathlineto{\pgfqpoint{0.081133in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{0.081374in}{0.691273in}}%
\pgfpathlineto{\pgfqpoint{0.082037in}{0.685150in}}%
\pgfpathlineto{\pgfqpoint{0.082518in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{0.082699in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{0.083663in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{0.084325in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{0.083964in}{0.695061in}}%
\pgfpathlineto{\pgfqpoint{0.084687in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{0.086855in}{0.683635in}}%
\pgfpathlineto{\pgfqpoint{0.085410in}{0.695692in}}%
\pgfpathlineto{\pgfqpoint{0.087337in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.087939in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{0.087819in}{0.686917in}}%
\pgfpathlineto{\pgfqpoint{0.088421in}{0.689127in}}%
\pgfpathlineto{\pgfqpoint{0.088481in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.088903in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{0.089023in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{0.089686in}{0.697081in}}%
\pgfpathlineto{\pgfqpoint{0.090228in}{0.695313in}}%
\pgfpathlineto{\pgfqpoint{0.091613in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.090589in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{0.091674in}{0.691399in}}%
\pgfpathlineto{\pgfqpoint{0.091734in}{0.691841in}}%
\pgfpathlineto{\pgfqpoint{0.091914in}{0.685907in}}%
\pgfpathlineto{\pgfqpoint{0.092035in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{0.092878in}{0.676943in}}%
\pgfpathlineto{\pgfqpoint{0.093300in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{0.094203in}{0.696197in}}%
\pgfpathlineto{\pgfqpoint{0.095227in}{0.719806in}}%
\pgfpathlineto{\pgfqpoint{0.095408in}{0.715198in}}%
\pgfpathlineto{\pgfqpoint{0.096552in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{0.096673in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{0.097938in}{0.643233in}}%
\pgfpathlineto{\pgfqpoint{0.097998in}{0.653144in}}%
\pgfpathlineto{\pgfqpoint{0.098118in}{0.649925in}}%
\pgfpathlineto{\pgfqpoint{0.098299in}{0.663813in}}%
\pgfpathlineto{\pgfqpoint{0.099745in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{0.100106in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{0.101371in}{0.659836in}}%
\pgfpathlineto{\pgfqpoint{0.101431in}{0.674355in}}%
\pgfpathlineto{\pgfqpoint{0.101491in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{0.101551in}{0.650998in}}%
\pgfpathlineto{\pgfqpoint{0.101612in}{0.670630in}}%
\pgfpathlineto{\pgfqpoint{0.102395in}{0.613879in}}%
\pgfpathlineto{\pgfqpoint{0.102816in}{0.631176in}}%
\pgfpathlineto{\pgfqpoint{0.104141in}{0.787921in}}%
\pgfpathlineto{\pgfqpoint{0.104503in}{0.772518in}}%
\pgfpathlineto{\pgfqpoint{0.104623in}{0.774348in}}%
\pgfpathlineto{\pgfqpoint{0.105647in}{0.684518in}}%
\pgfpathlineto{\pgfqpoint{0.105888in}{0.709643in}}%
\pgfpathlineto{\pgfqpoint{0.106551in}{0.635532in}}%
\pgfpathlineto{\pgfqpoint{0.107213in}{0.603463in}}%
\pgfpathlineto{\pgfqpoint{0.107635in}{0.634017in}}%
\pgfpathlineto{\pgfqpoint{0.108960in}{0.768288in}}%
\pgfpathlineto{\pgfqpoint{0.109743in}{0.754842in}}%
\pgfpathlineto{\pgfqpoint{0.111249in}{0.638941in}}%
\pgfpathlineto{\pgfqpoint{0.111309in}{0.655922in}}%
\pgfpathlineto{\pgfqpoint{0.111911in}{0.590711in}}%
\pgfpathlineto{\pgfqpoint{0.112152in}{0.609460in}}%
\pgfpathlineto{\pgfqpoint{0.112212in}{0.588123in}}%
\pgfpathlineto{\pgfqpoint{0.112995in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.114200in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{0.114923in}{0.766394in}}%
\pgfpathlineto{\pgfqpoint{0.115284in}{0.770813in}}%
\pgfpathlineto{\pgfqpoint{0.116489in}{0.604284in}}%
\pgfpathlineto{\pgfqpoint{0.116910in}{0.571584in}}%
\pgfpathlineto{\pgfqpoint{0.118356in}{0.732243in}}%
\pgfpathlineto{\pgfqpoint{0.118717in}{0.715577in}}%
\pgfpathlineto{\pgfqpoint{0.118958in}{0.787416in}}%
\pgfpathlineto{\pgfqpoint{0.119259in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.119621in}{0.821315in}}%
\pgfpathlineto{\pgfqpoint{0.119561in}{0.709075in}}%
\pgfpathlineto{\pgfqpoint{0.120344in}{0.713557in}}%
\pgfpathlineto{\pgfqpoint{0.120404in}{0.743100in}}%
\pgfpathlineto{\pgfqpoint{0.121187in}{0.644938in}}%
\pgfpathlineto{\pgfqpoint{0.121247in}{0.659394in}}%
\pgfpathlineto{\pgfqpoint{0.122211in}{0.584146in}}%
\pgfpathlineto{\pgfqpoint{0.122391in}{0.592100in}}%
\pgfpathlineto{\pgfqpoint{0.123837in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{0.123897in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{0.124499in}{0.784259in}}%
\pgfpathlineto{\pgfqpoint{0.124921in}{0.751433in}}%
\pgfpathlineto{\pgfqpoint{0.124981in}{0.764564in}}%
\pgfpathlineto{\pgfqpoint{0.125644in}{0.709517in}}%
\pgfpathlineto{\pgfqpoint{0.125764in}{0.721069in}}%
\pgfpathlineto{\pgfqpoint{0.127029in}{0.602264in}}%
\pgfpathlineto{\pgfqpoint{0.127270in}{0.584272in}}%
\pgfpathlineto{\pgfqpoint{0.127511in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{0.127571in}{0.578023in}}%
\pgfpathlineto{\pgfqpoint{0.128354in}{0.697649in}}%
\pgfpathlineto{\pgfqpoint{0.128415in}{0.681046in}}%
\pgfpathlineto{\pgfqpoint{0.129559in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{0.129740in}{0.764248in}}%
\pgfpathlineto{\pgfqpoint{0.129981in}{0.786090in}}%
\pgfpathlineto{\pgfqpoint{0.130221in}{0.748466in}}%
\pgfpathlineto{\pgfqpoint{0.130342in}{0.774664in}}%
\pgfpathlineto{\pgfqpoint{0.131426in}{0.642034in}}%
\pgfpathlineto{\pgfqpoint{0.131607in}{0.643359in}}%
\pgfpathlineto{\pgfqpoint{0.131667in}{0.643738in}}%
\pgfpathlineto{\pgfqpoint{0.131727in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{0.132631in}{0.567922in}}%
\pgfpathlineto{\pgfqpoint{0.132932in}{0.603274in}}%
\pgfpathlineto{\pgfqpoint{0.134377in}{0.777378in}}%
\pgfpathlineto{\pgfqpoint{0.135401in}{0.735083in}}%
\pgfpathlineto{\pgfqpoint{0.134859in}{0.807806in}}%
\pgfpathlineto{\pgfqpoint{0.135522in}{0.758440in}}%
\pgfpathlineto{\pgfqpoint{0.137148in}{0.604978in}}%
\pgfpathlineto{\pgfqpoint{0.137208in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{0.137570in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{0.137750in}{0.594752in}}%
\pgfpathlineto{\pgfqpoint{0.137811in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{0.138533in}{0.676186in}}%
\pgfpathlineto{\pgfqpoint{0.138594in}{0.675491in}}%
\pgfpathlineto{\pgfqpoint{0.138654in}{0.676249in}}%
\pgfpathlineto{\pgfqpoint{0.139919in}{0.803576in}}%
\pgfpathlineto{\pgfqpoint{0.141063in}{0.719617in}}%
\pgfpathlineto{\pgfqpoint{0.140099in}{0.810268in}}%
\pgfpathlineto{\pgfqpoint{0.141123in}{0.729717in}}%
\pgfpathlineto{\pgfqpoint{0.141726in}{0.644622in}}%
\pgfpathlineto{\pgfqpoint{0.141846in}{0.680478in}}%
\pgfpathlineto{\pgfqpoint{0.142810in}{0.574488in}}%
\pgfpathlineto{\pgfqpoint{0.142990in}{0.577202in}}%
\pgfpathlineto{\pgfqpoint{0.144315in}{0.758188in}}%
\pgfpathlineto{\pgfqpoint{0.144376in}{0.714504in}}%
\pgfpathlineto{\pgfqpoint{0.145159in}{0.800799in}}%
\pgfpathlineto{\pgfqpoint{0.145339in}{0.761849in}}%
\pgfpathlineto{\pgfqpoint{0.145701in}{0.828827in}}%
\pgfpathlineto{\pgfqpoint{0.145761in}{0.700111in}}%
\pgfpathlineto{\pgfqpoint{0.146243in}{0.737924in}}%
\pgfpathlineto{\pgfqpoint{0.147267in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{0.146363in}{0.760523in}}%
\pgfpathlineto{\pgfqpoint{0.147387in}{0.619371in}}%
\pgfpathlineto{\pgfqpoint{0.147448in}{0.625431in}}%
\pgfpathlineto{\pgfqpoint{0.147688in}{0.566976in}}%
\pgfpathlineto{\pgfqpoint{0.147929in}{0.620634in}}%
\pgfpathlineto{\pgfqpoint{0.147990in}{0.557570in}}%
\pgfpathlineto{\pgfqpoint{0.148953in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{0.149375in}{0.726435in}}%
\pgfpathlineto{\pgfqpoint{0.150278in}{0.806796in}}%
\pgfpathlineto{\pgfqpoint{0.150580in}{0.801619in}}%
\pgfpathlineto{\pgfqpoint{0.150700in}{0.802251in}}%
\pgfpathlineto{\pgfqpoint{0.151724in}{0.664949in}}%
\pgfpathlineto{\pgfqpoint{0.151784in}{0.695187in}}%
\pgfpathlineto{\pgfqpoint{0.152627in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{0.152688in}{0.622086in}}%
\pgfpathlineto{\pgfqpoint{0.153109in}{0.559527in}}%
\pgfpathlineto{\pgfqpoint{0.153049in}{0.636984in}}%
\pgfpathlineto{\pgfqpoint{0.153712in}{0.628209in}}%
\pgfpathlineto{\pgfqpoint{0.155037in}{0.791077in}}%
\pgfpathlineto{\pgfqpoint{0.155579in}{0.771381in}}%
\pgfpathlineto{\pgfqpoint{0.155759in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{0.157024in}{0.649546in}}%
\pgfpathlineto{\pgfqpoint{0.157265in}{0.710653in}}%
\pgfpathlineto{\pgfqpoint{0.157867in}{0.594373in}}%
\pgfpathlineto{\pgfqpoint{0.158108in}{0.635847in}}%
\pgfpathlineto{\pgfqpoint{0.158169in}{0.591974in}}%
\pgfpathlineto{\pgfqpoint{0.159132in}{0.660972in}}%
\pgfpathlineto{\pgfqpoint{0.160457in}{0.809826in}}%
\pgfpathlineto{\pgfqpoint{0.159253in}{0.660278in}}%
\pgfpathlineto{\pgfqpoint{0.160879in}{0.775611in}}%
\pgfpathlineto{\pgfqpoint{0.160999in}{0.799599in}}%
\pgfpathlineto{\pgfqpoint{0.162144in}{0.662866in}}%
\pgfpathlineto{\pgfqpoint{0.162385in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{0.162987in}{0.598855in}}%
\pgfpathlineto{\pgfqpoint{0.163108in}{0.642981in}}%
\pgfpathlineto{\pgfqpoint{0.163168in}{0.594752in}}%
\pgfpathlineto{\pgfqpoint{0.164192in}{0.661035in}}%
\pgfpathlineto{\pgfqpoint{0.164252in}{0.655543in}}%
\pgfpathlineto{\pgfqpoint{0.164613in}{0.708949in}}%
\pgfpathlineto{\pgfqpoint{0.164734in}{0.701563in}}%
\pgfpathlineto{\pgfqpoint{0.165396in}{0.788489in}}%
\pgfpathlineto{\pgfqpoint{0.166059in}{0.764374in}}%
\pgfpathlineto{\pgfqpoint{0.166601in}{0.774538in}}%
\pgfpathlineto{\pgfqpoint{0.167384in}{0.655354in}}%
\pgfpathlineto{\pgfqpoint{0.167444in}{0.700111in}}%
\pgfpathlineto{\pgfqpoint{0.168227in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{0.168408in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{0.168890in}{0.604789in}}%
\pgfpathlineto{\pgfqpoint{0.169311in}{0.659078in}}%
\pgfpathlineto{\pgfqpoint{0.169372in}{0.651692in}}%
\pgfpathlineto{\pgfqpoint{0.169552in}{0.650367in}}%
\pgfpathlineto{\pgfqpoint{0.170697in}{0.793413in}}%
\pgfpathlineto{\pgfqpoint{0.171419in}{0.709580in}}%
\pgfpathlineto{\pgfqpoint{0.171841in}{0.720438in}}%
\pgfpathlineto{\pgfqpoint{0.171901in}{0.721448in}}%
\pgfpathlineto{\pgfqpoint{0.173046in}{0.626126in}}%
\pgfpathlineto{\pgfqpoint{0.172022in}{0.730222in}}%
\pgfpathlineto{\pgfqpoint{0.173166in}{0.627830in}}%
\pgfpathlineto{\pgfqpoint{0.173708in}{0.595698in}}%
\pgfpathlineto{\pgfqpoint{0.174371in}{0.671451in}}%
\pgfpathlineto{\pgfqpoint{0.174431in}{0.637110in}}%
\pgfpathlineto{\pgfqpoint{0.175154in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{0.175395in}{0.706360in}}%
\pgfpathlineto{\pgfqpoint{0.176238in}{0.811341in}}%
\pgfpathlineto{\pgfqpoint{0.176479in}{0.699921in}}%
\pgfpathlineto{\pgfqpoint{0.176539in}{0.758125in}}%
\pgfpathlineto{\pgfqpoint{0.176900in}{0.797642in}}%
\pgfpathlineto{\pgfqpoint{0.177141in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{0.177382in}{0.702888in}}%
\pgfpathlineto{\pgfqpoint{0.178346in}{0.606367in}}%
\pgfpathlineto{\pgfqpoint{0.178587in}{0.626820in}}%
\pgfpathlineto{\pgfqpoint{0.178888in}{0.606178in}}%
\pgfpathlineto{\pgfqpoint{0.179671in}{0.731737in}}%
\pgfpathlineto{\pgfqpoint{0.179731in}{0.630040in}}%
\pgfpathlineto{\pgfqpoint{0.180695in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{0.180755in}{0.656616in}}%
\pgfpathlineto{\pgfqpoint{0.180996in}{0.846124in}}%
\pgfpathlineto{\pgfqpoint{0.181779in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{0.181900in}{0.732495in}}%
\pgfpathlineto{\pgfqpoint{0.182020in}{0.796948in}}%
\pgfpathlineto{\pgfqpoint{0.182984in}{0.557065in}}%
\pgfpathlineto{\pgfqpoint{0.183586in}{0.727887in}}%
\pgfpathlineto{\pgfqpoint{0.183827in}{0.544060in}}%
\pgfpathlineto{\pgfqpoint{0.184128in}{0.644369in}}%
\pgfpathlineto{\pgfqpoint{0.184188in}{0.640392in}}%
\pgfpathlineto{\pgfqpoint{0.184309in}{0.673913in}}%
\pgfpathlineto{\pgfqpoint{0.184429in}{0.671830in}}%
\pgfpathlineto{\pgfqpoint{0.184731in}{0.629345in}}%
\pgfpathlineto{\pgfqpoint{0.185514in}{0.798905in}}%
\pgfpathlineto{\pgfqpoint{0.185574in}{0.654470in}}%
\pgfpathlineto{\pgfqpoint{0.185815in}{0.812098in}}%
\pgfpathlineto{\pgfqpoint{0.186598in}{0.735904in}}%
\pgfpathlineto{\pgfqpoint{0.187260in}{0.608955in}}%
\pgfpathlineto{\pgfqpoint{0.187019in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{0.187923in}{0.621012in}}%
\pgfpathlineto{\pgfqpoint{0.187983in}{0.728897in}}%
\pgfpathlineto{\pgfqpoint{0.188344in}{0.541283in}}%
\pgfpathlineto{\pgfqpoint{0.188947in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{0.189007in}{0.533518in}}%
\pgfpathlineto{\pgfqpoint{0.190031in}{0.748719in}}%
\pgfpathlineto{\pgfqpoint{0.190754in}{0.657816in}}%
\pgfpathlineto{\pgfqpoint{0.190814in}{0.817464in}}%
\pgfpathlineto{\pgfqpoint{0.191115in}{0.708254in}}%
\pgfpathlineto{\pgfqpoint{0.191356in}{0.807679in}}%
\pgfpathlineto{\pgfqpoint{0.191958in}{0.672966in}}%
\pgfpathlineto{\pgfqpoint{0.192199in}{0.714883in}}%
\pgfpathlineto{\pgfqpoint{0.193464in}{0.607566in}}%
\pgfpathlineto{\pgfqpoint{0.193524in}{0.619939in}}%
\pgfpathlineto{\pgfqpoint{0.194367in}{0.761470in}}%
\pgfpathlineto{\pgfqpoint{0.194428in}{0.580800in}}%
\pgfpathlineto{\pgfqpoint{0.194669in}{0.760523in}}%
\pgfpathlineto{\pgfqpoint{0.194910in}{0.629787in}}%
\pgfpathlineto{\pgfqpoint{0.195452in}{0.842841in}}%
\pgfpathlineto{\pgfqpoint{0.195753in}{0.702257in}}%
\pgfpathlineto{\pgfqpoint{0.195994in}{0.791708in}}%
\pgfpathlineto{\pgfqpoint{0.196837in}{0.676059in}}%
\pgfpathlineto{\pgfqpoint{0.196897in}{0.758756in}}%
\pgfpathlineto{\pgfqpoint{0.197801in}{0.550057in}}%
\pgfpathlineto{\pgfqpoint{0.198042in}{0.612301in}}%
\pgfpathlineto{\pgfqpoint{0.198945in}{0.747835in}}%
\pgfpathlineto{\pgfqpoint{0.198704in}{0.536548in}}%
\pgfpathlineto{\pgfqpoint{0.199186in}{0.663560in}}%
\pgfpathlineto{\pgfqpoint{0.199427in}{0.642286in}}%
\pgfpathlineto{\pgfqpoint{0.199487in}{0.732684in}}%
\pgfpathlineto{\pgfqpoint{0.199608in}{0.646200in}}%
\pgfpathlineto{\pgfqpoint{0.200330in}{0.854583in}}%
\pgfpathlineto{\pgfqpoint{0.200089in}{0.633259in}}%
\pgfpathlineto{\pgfqpoint{0.200752in}{0.787353in}}%
\pgfpathlineto{\pgfqpoint{0.201475in}{0.659267in}}%
\pgfpathlineto{\pgfqpoint{0.201234in}{0.800041in}}%
\pgfpathlineto{\pgfqpoint{0.201957in}{0.673345in}}%
\pgfpathlineto{\pgfqpoint{0.202499in}{0.612743in}}%
\pgfpathlineto{\pgfqpoint{0.202077in}{0.678584in}}%
\pgfpathlineto{\pgfqpoint{0.202619in}{0.637489in}}%
\pgfpathlineto{\pgfqpoint{0.203101in}{0.577644in}}%
\pgfpathlineto{\pgfqpoint{0.203643in}{0.695755in}}%
\pgfpathlineto{\pgfqpoint{0.203703in}{0.614195in}}%
\pgfpathlineto{\pgfqpoint{0.204848in}{0.820368in}}%
\pgfpathlineto{\pgfqpoint{0.205089in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{0.205631in}{0.657879in}}%
\pgfpathlineto{\pgfqpoint{0.205390in}{0.849470in}}%
\pgfpathlineto{\pgfqpoint{0.206113in}{0.658826in}}%
\pgfpathlineto{\pgfqpoint{0.206173in}{0.800799in}}%
\pgfpathlineto{\pgfqpoint{0.206715in}{0.542924in}}%
\pgfpathlineto{\pgfqpoint{0.207136in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{0.207197in}{0.540967in}}%
\pgfpathlineto{\pgfqpoint{0.208221in}{0.676627in}}%
\pgfpathlineto{\pgfqpoint{0.208281in}{0.622906in}}%
\pgfpathlineto{\pgfqpoint{0.209124in}{0.781482in}}%
\pgfpathlineto{\pgfqpoint{0.209184in}{0.640266in}}%
\pgfpathlineto{\pgfqpoint{0.210268in}{0.861969in}}%
\pgfpathlineto{\pgfqpoint{0.210208in}{0.594815in}}%
\pgfpathlineto{\pgfqpoint{0.210329in}{0.832299in}}%
\pgfpathlineto{\pgfqpoint{0.210449in}{0.986898in}}%
\pgfpathlineto{\pgfqpoint{0.211473in}{0.511297in}}%
\pgfpathlineto{\pgfqpoint{0.212557in}{0.705666in}}%
\pgfpathlineto{\pgfqpoint{0.212617in}{0.677006in}}%
\pgfpathlineto{\pgfqpoint{0.213160in}{0.539515in}}%
\pgfpathlineto{\pgfqpoint{0.213220in}{0.870996in}}%
\pgfpathlineto{\pgfqpoint{0.213641in}{0.637741in}}%
\pgfpathlineto{\pgfqpoint{0.214665in}{0.928063in}}%
\pgfpathlineto{\pgfqpoint{0.213822in}{0.599044in}}%
\pgfpathlineto{\pgfqpoint{0.214846in}{0.905211in}}%
\pgfpathlineto{\pgfqpoint{0.215750in}{0.559337in}}%
\pgfpathlineto{\pgfqpoint{0.215147in}{0.909062in}}%
\pgfpathlineto{\pgfqpoint{0.215990in}{0.601380in}}%
\pgfpathlineto{\pgfqpoint{0.216171in}{0.541977in}}%
\pgfpathlineto{\pgfqpoint{0.216773in}{0.649862in}}%
\pgfpathlineto{\pgfqpoint{0.216834in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{0.217617in}{0.860833in}}%
\pgfpathlineto{\pgfqpoint{0.218038in}{0.742343in}}%
\pgfpathlineto{\pgfqpoint{0.218520in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{0.218761in}{0.657563in}}%
\pgfpathlineto{\pgfqpoint{0.219183in}{0.816580in}}%
\pgfpathlineto{\pgfqpoint{0.220146in}{0.436618in}}%
\pgfpathlineto{\pgfqpoint{0.220327in}{0.463131in}}%
\pgfpathlineto{\pgfqpoint{0.221291in}{0.744426in}}%
\pgfpathlineto{\pgfqpoint{0.221471in}{0.736030in}}%
\pgfpathlineto{\pgfqpoint{0.221953in}{0.664507in}}%
\pgfpathlineto{\pgfqpoint{0.222014in}{0.831226in}}%
\pgfpathlineto{\pgfqpoint{0.222435in}{0.724541in}}%
\pgfpathlineto{\pgfqpoint{0.222495in}{0.845430in}}%
\pgfpathlineto{\pgfqpoint{0.223399in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.223519in}{0.734326in}}%
\pgfpathlineto{\pgfqpoint{0.224483in}{0.463636in}}%
\pgfpathlineto{\pgfqpoint{0.224724in}{0.543997in}}%
\pgfpathlineto{\pgfqpoint{0.225627in}{0.796758in}}%
\pgfpathlineto{\pgfqpoint{0.226109in}{0.794928in}}%
\pgfpathlineto{\pgfqpoint{0.226350in}{0.713431in}}%
\pgfpathlineto{\pgfqpoint{0.227073in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{0.227133in}{0.754716in}}%
\pgfpathlineto{\pgfqpoint{0.227193in}{0.861716in}}%
\pgfpathlineto{\pgfqpoint{0.228037in}{0.517547in}}%
\pgfpathlineto{\pgfqpoint{0.228217in}{0.454925in}}%
\pgfpathlineto{\pgfqpoint{0.228940in}{0.643486in}}%
\pgfpathlineto{\pgfqpoint{0.229542in}{0.819926in}}%
\pgfpathlineto{\pgfqpoint{0.230446in}{0.804902in}}%
\pgfpathlineto{\pgfqpoint{0.230928in}{0.875857in}}%
\pgfpathlineto{\pgfqpoint{0.231952in}{0.402024in}}%
\pgfpathlineto{\pgfqpoint{0.233277in}{0.847386in}}%
\pgfpathlineto{\pgfqpoint{0.233397in}{0.846440in}}%
\pgfpathlineto{\pgfqpoint{0.234000in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{0.234542in}{0.826681in}}%
\pgfpathlineto{\pgfqpoint{0.234662in}{0.880402in}}%
\pgfpathlineto{\pgfqpoint{0.235144in}{0.740449in}}%
\pgfpathlineto{\pgfqpoint{0.235686in}{0.382265in}}%
\pgfpathlineto{\pgfqpoint{0.236288in}{0.571205in}}%
\pgfpathlineto{\pgfqpoint{0.237071in}{0.924907in}}%
\pgfpathlineto{\pgfqpoint{0.237553in}{0.779714in}}%
\pgfpathlineto{\pgfqpoint{0.238095in}{0.678648in}}%
\pgfpathlineto{\pgfqpoint{0.238336in}{0.886588in}}%
\pgfpathlineto{\pgfqpoint{0.238637in}{0.790004in}}%
\pgfpathlineto{\pgfqpoint{0.238698in}{0.851742in}}%
\pgfpathlineto{\pgfqpoint{0.239300in}{0.424434in}}%
\pgfpathlineto{\pgfqpoint{0.239721in}{0.340980in}}%
\pgfpathlineto{\pgfqpoint{0.240203in}{0.636731in}}%
\pgfpathlineto{\pgfqpoint{0.240806in}{0.979575in}}%
\pgfpathlineto{\pgfqpoint{0.241348in}{0.703646in}}%
\pgfpathlineto{\pgfqpoint{0.242311in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{0.242131in}{0.689064in}}%
\pgfpathlineto{\pgfqpoint{0.242432in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{0.243335in}{0.273119in}}%
\pgfpathlineto{\pgfqpoint{0.243636in}{0.527521in}}%
\pgfpathlineto{\pgfqpoint{0.243697in}{0.499934in}}%
\pgfpathlineto{\pgfqpoint{0.243938in}{0.845808in}}%
\pgfpathlineto{\pgfqpoint{0.244058in}{0.783502in}}%
\pgfpathlineto{\pgfqpoint{0.244359in}{0.989296in}}%
\pgfpathlineto{\pgfqpoint{0.244901in}{0.725425in}}%
\pgfpathlineto{\pgfqpoint{0.245142in}{0.848775in}}%
\pgfpathlineto{\pgfqpoint{0.246588in}{0.360550in}}%
\pgfpathlineto{\pgfqpoint{0.245504in}{0.896247in}}%
\pgfpathlineto{\pgfqpoint{0.246648in}{0.435482in}}%
\pgfpathlineto{\pgfqpoint{0.247913in}{0.955523in}}%
\pgfpathlineto{\pgfqpoint{0.246889in}{0.274949in}}%
\pgfpathlineto{\pgfqpoint{0.248094in}{0.824471in}}%
\pgfpathlineto{\pgfqpoint{0.248274in}{0.933050in}}%
\pgfpathlineto{\pgfqpoint{0.248877in}{0.736156in}}%
\pgfpathlineto{\pgfqpoint{0.249178in}{0.836213in}}%
\pgfpathlineto{\pgfqpoint{0.249419in}{0.905590in}}%
\pgfpathlineto{\pgfqpoint{0.250443in}{0.267690in}}%
\pgfpathlineto{\pgfqpoint{0.251406in}{0.931598in}}%
\pgfpathlineto{\pgfqpoint{0.252189in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{0.253575in}{0.368882in}}%
\pgfpathlineto{\pgfqpoint{0.252972in}{0.963604in}}%
\pgfpathlineto{\pgfqpoint{0.253635in}{0.408653in}}%
\pgfpathlineto{\pgfqpoint{0.254900in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{0.253936in}{0.230129in}}%
\pgfpathlineto{\pgfqpoint{0.255321in}{0.895174in}}%
\pgfpathlineto{\pgfqpoint{0.256225in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.256044in}{0.916826in}}%
\pgfpathlineto{\pgfqpoint{0.256345in}{0.840442in}}%
\pgfpathlineto{\pgfqpoint{0.256405in}{0.991443in}}%
\pgfpathlineto{\pgfqpoint{0.257008in}{0.411683in}}%
\pgfpathlineto{\pgfqpoint{0.257249in}{0.471843in}}%
\pgfpathlineto{\pgfqpoint{0.257429in}{0.239219in}}%
\pgfpathlineto{\pgfqpoint{0.257971in}{0.767089in}}%
\pgfpathlineto{\pgfqpoint{0.258152in}{0.669557in}}%
\pgfpathlineto{\pgfqpoint{0.258333in}{0.958995in}}%
\pgfpathlineto{\pgfqpoint{0.259297in}{0.741522in}}%
\pgfpathlineto{\pgfqpoint{0.259899in}{1.018461in}}%
\pgfpathlineto{\pgfqpoint{0.260019in}{0.610155in}}%
\pgfpathlineto{\pgfqpoint{0.260863in}{0.281641in}}%
\pgfpathlineto{\pgfqpoint{0.260200in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.261284in}{0.455240in}}%
\pgfpathlineto{\pgfqpoint{0.261766in}{0.949147in}}%
\pgfpathlineto{\pgfqpoint{0.262489in}{0.860769in}}%
\pgfpathlineto{\pgfqpoint{0.262549in}{0.860264in}}%
\pgfpathlineto{\pgfqpoint{0.263332in}{1.014421in}}%
\pgfpathlineto{\pgfqpoint{0.263874in}{0.485352in}}%
\pgfpathlineto{\pgfqpoint{0.264296in}{0.294645in}}%
\pgfpathlineto{\pgfqpoint{0.264476in}{0.556812in}}%
\pgfpathlineto{\pgfqpoint{0.264717in}{0.524175in}}%
\pgfpathlineto{\pgfqpoint{0.265500in}{0.928316in}}%
\pgfpathlineto{\pgfqpoint{0.265922in}{0.853510in}}%
\pgfpathlineto{\pgfqpoint{0.266585in}{0.603400in}}%
\pgfpathlineto{\pgfqpoint{0.266404in}{0.903759in}}%
\pgfpathlineto{\pgfqpoint{0.266645in}{0.794107in}}%
\pgfpathlineto{\pgfqpoint{0.266705in}{0.972000in}}%
\pgfpathlineto{\pgfqpoint{0.267608in}{0.384159in}}%
\pgfpathlineto{\pgfqpoint{0.267669in}{0.293004in}}%
\pgfpathlineto{\pgfqpoint{0.268211in}{0.746257in}}%
\pgfpathlineto{\pgfqpoint{0.268452in}{0.703583in}}%
\pgfpathlineto{\pgfqpoint{0.268934in}{0.959942in}}%
\pgfpathlineto{\pgfqpoint{0.269656in}{0.870680in}}%
\pgfpathlineto{\pgfqpoint{0.271102in}{0.313709in}}%
\pgfpathlineto{\pgfqpoint{0.270078in}{0.990496in}}%
\pgfpathlineto{\pgfqpoint{0.271463in}{0.421467in}}%
\pgfpathlineto{\pgfqpoint{0.272005in}{0.967517in}}%
\pgfpathlineto{\pgfqpoint{0.272668in}{0.890439in}}%
\pgfpathlineto{\pgfqpoint{0.274415in}{0.321411in}}%
\pgfpathlineto{\pgfqpoint{0.273451in}{0.989170in}}%
\pgfpathlineto{\pgfqpoint{0.274475in}{0.375385in}}%
\pgfpathlineto{\pgfqpoint{0.275679in}{0.986077in}}%
\pgfpathlineto{\pgfqpoint{0.274776in}{0.316171in}}%
\pgfpathlineto{\pgfqpoint{0.275800in}{0.807364in}}%
\pgfpathlineto{\pgfqpoint{0.276643in}{0.559968in}}%
\pgfpathlineto{\pgfqpoint{0.276402in}{0.912471in}}%
\pgfpathlineto{\pgfqpoint{0.276703in}{0.659457in}}%
\pgfpathlineto{\pgfqpoint{0.276824in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{0.277727in}{0.317181in}}%
\pgfpathlineto{\pgfqpoint{0.277787in}{0.274760in}}%
\pgfpathlineto{\pgfqpoint{0.277968in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{0.278209in}{0.573415in}}%
\pgfpathlineto{\pgfqpoint{0.278992in}{0.986014in}}%
\pgfpathlineto{\pgfqpoint{0.279414in}{0.886336in}}%
\pgfpathlineto{\pgfqpoint{0.280136in}{0.986834in}}%
\pgfpathlineto{\pgfqpoint{0.280739in}{0.420836in}}%
\pgfpathlineto{\pgfqpoint{0.282064in}{0.897509in}}%
\pgfpathlineto{\pgfqpoint{0.281100in}{0.294077in}}%
\pgfpathlineto{\pgfqpoint{0.282124in}{0.858118in}}%
\pgfpathlineto{\pgfqpoint{0.282305in}{0.974777in}}%
\pgfpathlineto{\pgfqpoint{0.283329in}{0.610344in}}%
\pgfpathlineto{\pgfqpoint{0.283449in}{1.028940in}}%
\pgfpathlineto{\pgfqpoint{0.284353in}{0.395648in}}%
\pgfpathlineto{\pgfqpoint{0.284774in}{0.343316in}}%
\pgfpathlineto{\pgfqpoint{0.284955in}{0.700679in}}%
\pgfpathlineto{\pgfqpoint{0.285075in}{0.625621in}}%
\pgfpathlineto{\pgfqpoint{0.285618in}{0.961268in}}%
\pgfpathlineto{\pgfqpoint{0.286461in}{0.889240in}}%
\pgfpathlineto{\pgfqpoint{0.287726in}{0.369198in}}%
\pgfpathlineto{\pgfqpoint{0.286762in}{1.025089in}}%
\pgfpathlineto{\pgfqpoint{0.287906in}{0.553088in}}%
\pgfpathlineto{\pgfqpoint{0.288087in}{0.364464in}}%
\pgfpathlineto{\pgfqpoint{0.288207in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.288930in}{0.971936in}}%
\pgfpathlineto{\pgfqpoint{0.288388in}{0.589386in}}%
\pgfpathlineto{\pgfqpoint{0.289412in}{0.771949in}}%
\pgfpathlineto{\pgfqpoint{0.289894in}{0.611101in}}%
\pgfpathlineto{\pgfqpoint{0.289653in}{0.914743in}}%
\pgfpathlineto{\pgfqpoint{0.290014in}{0.908494in}}%
\pgfpathlineto{\pgfqpoint{0.290075in}{0.986834in}}%
\pgfpathlineto{\pgfqpoint{0.290195in}{0.429421in}}%
\pgfpathlineto{\pgfqpoint{0.290797in}{0.513317in}}%
\pgfpathlineto{\pgfqpoint{0.290978in}{0.376521in}}%
\pgfpathlineto{\pgfqpoint{0.291460in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{0.292243in}{0.990054in}}%
\pgfpathlineto{\pgfqpoint{0.292604in}{0.877877in}}%
\pgfpathlineto{\pgfqpoint{0.293508in}{0.449559in}}%
\pgfpathlineto{\pgfqpoint{0.293327in}{0.923455in}}%
\pgfpathlineto{\pgfqpoint{0.294050in}{0.500818in}}%
\pgfpathlineto{\pgfqpoint{0.294110in}{0.508962in}}%
\pgfpathlineto{\pgfqpoint{0.294231in}{0.405938in}}%
\pgfpathlineto{\pgfqpoint{0.294291in}{0.354931in}}%
\pgfpathlineto{\pgfqpoint{0.294833in}{0.733758in}}%
\pgfpathlineto{\pgfqpoint{0.295014in}{0.619750in}}%
\pgfpathlineto{\pgfqpoint{0.295495in}{0.979890in}}%
\pgfpathlineto{\pgfqpoint{0.296278in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{0.297543in}{0.328229in}}%
\pgfpathlineto{\pgfqpoint{0.296580in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{0.297965in}{0.452337in}}%
\pgfpathlineto{\pgfqpoint{0.298808in}{1.038283in}}%
\pgfpathlineto{\pgfqpoint{0.299169in}{0.919541in}}%
\pgfpathlineto{\pgfqpoint{0.300013in}{0.444193in}}%
\pgfpathlineto{\pgfqpoint{0.299892in}{0.933239in}}%
\pgfpathlineto{\pgfqpoint{0.300555in}{0.484090in}}%
\pgfpathlineto{\pgfqpoint{0.302061in}{0.956028in}}%
\pgfpathlineto{\pgfqpoint{0.300796in}{0.339086in}}%
\pgfpathlineto{\pgfqpoint{0.302542in}{0.842021in}}%
\pgfpathlineto{\pgfqpoint{0.304048in}{0.350260in}}%
\pgfpathlineto{\pgfqpoint{0.302783in}{0.930588in}}%
\pgfpathlineto{\pgfqpoint{0.304169in}{0.453536in}}%
\pgfpathlineto{\pgfqpoint{0.305253in}{0.968464in}}%
\pgfpathlineto{\pgfqpoint{0.304410in}{0.372354in}}%
\pgfpathlineto{\pgfqpoint{0.305434in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{0.306036in}{0.970295in}}%
\pgfpathlineto{\pgfqpoint{0.305855in}{0.791582in}}%
\pgfpathlineto{\pgfqpoint{0.306096in}{0.906789in}}%
\pgfpathlineto{\pgfqpoint{0.306337in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{0.307301in}{0.357267in}}%
\pgfpathlineto{\pgfqpoint{0.309288in}{0.992326in}}%
\pgfpathlineto{\pgfqpoint{0.310553in}{0.355310in}}%
\pgfpathlineto{\pgfqpoint{0.311698in}{0.933176in}}%
\pgfpathlineto{\pgfqpoint{0.312059in}{0.918720in}}%
\pgfpathlineto{\pgfqpoint{0.312300in}{0.842589in}}%
\pgfpathlineto{\pgfqpoint{0.312481in}{0.978565in}}%
\pgfpathlineto{\pgfqpoint{0.312541in}{0.895174in}}%
\pgfpathlineto{\pgfqpoint{0.312782in}{0.942582in}}%
\pgfpathlineto{\pgfqpoint{0.313745in}{0.384917in}}%
\pgfpathlineto{\pgfqpoint{0.313926in}{0.545070in}}%
\pgfpathlineto{\pgfqpoint{0.314167in}{0.526385in}}%
\pgfpathlineto{\pgfqpoint{0.314950in}{0.945423in}}%
\pgfpathlineto{\pgfqpoint{0.315372in}{0.918594in}}%
\pgfpathlineto{\pgfqpoint{0.316998in}{0.371849in}}%
\pgfpathlineto{\pgfqpoint{0.315673in}{0.965119in}}%
\pgfpathlineto{\pgfqpoint{0.317419in}{0.577076in}}%
\pgfpathlineto{\pgfqpoint{0.318142in}{0.961079in}}%
\pgfpathlineto{\pgfqpoint{0.317600in}{0.576950in}}%
\pgfpathlineto{\pgfqpoint{0.318684in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{0.320190in}{0.363454in}}%
\pgfpathlineto{\pgfqpoint{0.319226in}{0.997187in}}%
\pgfpathlineto{\pgfqpoint{0.320612in}{0.530930in}}%
\pgfpathlineto{\pgfqpoint{0.321395in}{0.971368in}}%
\pgfpathlineto{\pgfqpoint{0.321937in}{0.852184in}}%
\pgfpathlineto{\pgfqpoint{0.322118in}{1.015557in}}%
\pgfpathlineto{\pgfqpoint{0.322298in}{0.649672in}}%
\pgfpathlineto{\pgfqpoint{0.322539in}{0.660025in}}%
\pgfpathlineto{\pgfqpoint{0.323382in}{0.353984in}}%
\pgfpathlineto{\pgfqpoint{0.322720in}{0.720185in}}%
\pgfpathlineto{\pgfqpoint{0.323744in}{0.394449in}}%
\pgfpathlineto{\pgfqpoint{0.324587in}{0.947380in}}%
\pgfpathlineto{\pgfqpoint{0.325069in}{0.888419in}}%
\pgfpathlineto{\pgfqpoint{0.326635in}{0.347924in}}%
\pgfpathlineto{\pgfqpoint{0.325310in}{1.016125in}}%
\pgfpathlineto{\pgfqpoint{0.326996in}{0.402087in}}%
\pgfpathlineto{\pgfqpoint{0.327839in}{0.937658in}}%
\pgfpathlineto{\pgfqpoint{0.328261in}{0.915122in}}%
\pgfpathlineto{\pgfqpoint{0.329827in}{0.375574in}}%
\pgfpathlineto{\pgfqpoint{0.328562in}{1.020671in}}%
\pgfpathlineto{\pgfqpoint{0.330188in}{0.401014in}}%
\pgfpathlineto{\pgfqpoint{0.331754in}{0.955397in}}%
\pgfpathlineto{\pgfqpoint{0.333080in}{0.397668in}}%
\pgfpathlineto{\pgfqpoint{0.333501in}{0.566407in}}%
\pgfpathlineto{\pgfqpoint{0.334947in}{0.981595in}}%
\pgfpathlineto{\pgfqpoint{0.335007in}{0.935512in}}%
\pgfpathlineto{\pgfqpoint{0.336272in}{0.390093in}}%
\pgfpathlineto{\pgfqpoint{0.336332in}{0.432199in}}%
\pgfpathlineto{\pgfqpoint{0.337476in}{0.919036in}}%
\pgfpathlineto{\pgfqpoint{0.337838in}{0.916006in}}%
\pgfpathlineto{\pgfqpoint{0.339524in}{0.420331in}}%
\pgfpathlineto{\pgfqpoint{0.338139in}{0.947885in}}%
\pgfpathlineto{\pgfqpoint{0.339946in}{0.573541in}}%
\pgfpathlineto{\pgfqpoint{0.341090in}{0.909504in}}%
\pgfpathlineto{\pgfqpoint{0.341211in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{0.341391in}{0.958932in}}%
\pgfpathlineto{\pgfqpoint{0.341512in}{0.776495in}}%
\pgfpathlineto{\pgfqpoint{0.342717in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{0.341753in}{0.831163in}}%
\pgfpathlineto{\pgfqpoint{0.342777in}{0.460733in}}%
\pgfpathlineto{\pgfqpoint{0.343921in}{0.924591in}}%
\pgfpathlineto{\pgfqpoint{0.344283in}{0.901045in}}%
\pgfpathlineto{\pgfqpoint{0.345909in}{0.428159in}}%
\pgfpathlineto{\pgfqpoint{0.344584in}{0.939300in}}%
\pgfpathlineto{\pgfqpoint{0.346330in}{0.500061in}}%
\pgfpathlineto{\pgfqpoint{0.347174in}{0.919541in}}%
\pgfpathlineto{\pgfqpoint{0.347776in}{0.904201in}}%
\pgfpathlineto{\pgfqpoint{0.347836in}{0.909882in}}%
\pgfpathlineto{\pgfqpoint{0.347896in}{0.840948in}}%
\pgfpathlineto{\pgfqpoint{0.349161in}{0.420142in}}%
\pgfpathlineto{\pgfqpoint{0.349221in}{0.427338in}}%
\pgfpathlineto{\pgfqpoint{0.350125in}{0.914238in}}%
\pgfpathlineto{\pgfqpoint{0.350667in}{0.839874in}}%
\pgfpathlineto{\pgfqpoint{0.351028in}{0.926927in}}%
\pgfpathlineto{\pgfqpoint{0.351149in}{0.771508in}}%
\pgfpathlineto{\pgfqpoint{0.352414in}{0.420647in}}%
\pgfpathlineto{\pgfqpoint{0.351390in}{0.783060in}}%
\pgfpathlineto{\pgfqpoint{0.352474in}{0.453094in}}%
\pgfpathlineto{\pgfqpoint{0.353317in}{0.912029in}}%
\pgfpathlineto{\pgfqpoint{0.353859in}{0.858244in}}%
\pgfpathlineto{\pgfqpoint{0.354100in}{0.836592in}}%
\pgfpathlineto{\pgfqpoint{0.354160in}{0.867966in}}%
\pgfpathlineto{\pgfqpoint{0.354221in}{0.906284in}}%
\pgfpathlineto{\pgfqpoint{0.354763in}{0.615394in}}%
\pgfpathlineto{\pgfqpoint{0.355666in}{0.425003in}}%
\pgfpathlineto{\pgfqpoint{0.355847in}{0.592984in}}%
\pgfpathlineto{\pgfqpoint{0.355967in}{0.549616in}}%
\pgfpathlineto{\pgfqpoint{0.356088in}{0.619876in}}%
\pgfpathlineto{\pgfqpoint{0.356630in}{0.900666in}}%
\pgfpathlineto{\pgfqpoint{0.357292in}{0.838738in}}%
\pgfpathlineto{\pgfqpoint{0.357473in}{0.906726in}}%
\pgfpathlineto{\pgfqpoint{0.357594in}{0.811783in}}%
\pgfpathlineto{\pgfqpoint{0.358919in}{0.438133in}}%
\pgfpathlineto{\pgfqpoint{0.360726in}{0.913418in}}%
\pgfpathlineto{\pgfqpoint{0.360786in}{0.879834in}}%
\pgfpathlineto{\pgfqpoint{0.361750in}{0.439964in}}%
\pgfpathlineto{\pgfqpoint{0.362171in}{0.448423in}}%
\pgfpathlineto{\pgfqpoint{0.362231in}{0.450506in}}%
\pgfpathlineto{\pgfqpoint{0.363316in}{0.920172in}}%
\pgfpathlineto{\pgfqpoint{0.363797in}{0.841768in}}%
\pgfpathlineto{\pgfqpoint{0.363978in}{0.910324in}}%
\pgfpathlineto{\pgfqpoint{0.364159in}{0.730096in}}%
\pgfpathlineto{\pgfqpoint{0.365062in}{0.432199in}}%
\pgfpathlineto{\pgfqpoint{0.365544in}{0.502144in}}%
\pgfpathlineto{\pgfqpoint{0.366267in}{0.939173in}}%
\pgfpathlineto{\pgfqpoint{0.367291in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{0.368375in}{0.440153in}}%
\pgfpathlineto{\pgfqpoint{0.368676in}{0.503785in}}%
\pgfpathlineto{\pgfqpoint{0.368797in}{0.496715in}}%
\pgfpathlineto{\pgfqpoint{0.369218in}{0.739186in}}%
\pgfpathlineto{\pgfqpoint{0.370483in}{0.929136in}}%
\pgfpathlineto{\pgfqpoint{0.370604in}{0.839937in}}%
\pgfpathlineto{\pgfqpoint{0.371748in}{0.443309in}}%
\pgfpathlineto{\pgfqpoint{0.372049in}{0.480618in}}%
\pgfpathlineto{\pgfqpoint{0.372109in}{0.479608in}}%
\pgfpathlineto{\pgfqpoint{0.372953in}{0.920109in}}%
\pgfpathlineto{\pgfqpoint{0.373796in}{0.878887in}}%
\pgfpathlineto{\pgfqpoint{0.375000in}{0.440847in}}%
\pgfpathlineto{\pgfqpoint{0.375603in}{0.605988in}}%
\pgfpathlineto{\pgfqpoint{0.376265in}{0.942077in}}%
\pgfpathlineto{\pgfqpoint{0.377169in}{0.877940in}}%
\pgfpathlineto{\pgfqpoint{0.378554in}{0.423677in}}%
\pgfpathlineto{\pgfqpoint{0.378976in}{0.621707in}}%
\pgfpathlineto{\pgfqpoint{0.379578in}{0.927369in}}%
\pgfpathlineto{\pgfqpoint{0.380301in}{0.816012in}}%
\pgfpathlineto{\pgfqpoint{0.380481in}{0.854646in}}%
\pgfpathlineto{\pgfqpoint{0.380963in}{0.672777in}}%
\pgfpathlineto{\pgfqpoint{0.381746in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{0.382228in}{0.532192in}}%
\pgfpathlineto{\pgfqpoint{0.382951in}{0.911082in}}%
\pgfpathlineto{\pgfqpoint{0.383674in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{0.384035in}{0.846440in}}%
\pgfpathlineto{\pgfqpoint{0.384336in}{0.712357in}}%
\pgfpathlineto{\pgfqpoint{0.385300in}{0.430621in}}%
\pgfpathlineto{\pgfqpoint{0.385661in}{0.531877in}}%
\pgfpathlineto{\pgfqpoint{0.386444in}{0.914869in}}%
\pgfpathlineto{\pgfqpoint{0.387288in}{0.821567in}}%
\pgfpathlineto{\pgfqpoint{0.387348in}{0.827943in}}%
\pgfpathlineto{\pgfqpoint{0.387769in}{0.762417in}}%
\pgfpathlineto{\pgfqpoint{0.388673in}{0.466351in}}%
\pgfpathlineto{\pgfqpoint{0.389215in}{0.549994in}}%
\pgfpathlineto{\pgfqpoint{0.389877in}{0.873900in}}%
\pgfpathlineto{\pgfqpoint{0.390841in}{0.801493in}}%
\pgfpathlineto{\pgfqpoint{0.390901in}{0.805723in}}%
\pgfpathlineto{\pgfqpoint{0.391203in}{0.769677in}}%
\pgfpathlineto{\pgfqpoint{0.392467in}{0.490718in}}%
\pgfpathlineto{\pgfqpoint{0.392708in}{0.549489in}}%
\pgfpathlineto{\pgfqpoint{0.393491in}{0.850606in}}%
\pgfpathlineto{\pgfqpoint{0.394515in}{0.756610in}}%
\pgfpathlineto{\pgfqpoint{0.394816in}{0.766142in}}%
\pgfpathlineto{\pgfqpoint{0.395118in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{0.396202in}{0.512749in}}%
\pgfpathlineto{\pgfqpoint{0.396684in}{0.638688in}}%
\pgfpathlineto{\pgfqpoint{0.397346in}{0.804271in}}%
\pgfpathlineto{\pgfqpoint{0.398069in}{0.736977in}}%
\pgfpathlineto{\pgfqpoint{0.398310in}{0.757493in}}%
\pgfpathlineto{\pgfqpoint{0.398490in}{0.786911in}}%
\pgfpathlineto{\pgfqpoint{0.399153in}{0.701878in}}%
\pgfpathlineto{\pgfqpoint{0.399996in}{0.511613in}}%
\pgfpathlineto{\pgfqpoint{0.400478in}{0.621139in}}%
\pgfpathlineto{\pgfqpoint{0.401201in}{0.769109in}}%
\pgfpathlineto{\pgfqpoint{0.401863in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{0.402405in}{0.772391in}}%
\pgfpathlineto{\pgfqpoint{0.402526in}{0.745752in}}%
\pgfpathlineto{\pgfqpoint{0.402827in}{0.745878in}}%
\pgfpathlineto{\pgfqpoint{0.403791in}{0.546585in}}%
\pgfpathlineto{\pgfqpoint{0.404393in}{0.623222in}}%
\pgfpathlineto{\pgfqpoint{0.405236in}{0.769740in}}%
\pgfpathlineto{\pgfqpoint{0.406019in}{0.767783in}}%
\pgfpathlineto{\pgfqpoint{0.406140in}{0.762417in}}%
\pgfpathlineto{\pgfqpoint{0.406260in}{0.775421in}}%
\pgfpathlineto{\pgfqpoint{0.406381in}{0.784007in}}%
\pgfpathlineto{\pgfqpoint{0.406983in}{0.721763in}}%
\pgfpathlineto{\pgfqpoint{0.407887in}{0.516789in}}%
\pgfpathlineto{\pgfqpoint{0.408489in}{0.647336in}}%
\pgfpathlineto{\pgfqpoint{0.410175in}{0.781608in}}%
\pgfpathlineto{\pgfqpoint{0.410476in}{0.803513in}}%
\pgfpathlineto{\pgfqpoint{0.410958in}{0.724983in}}%
\pgfpathlineto{\pgfqpoint{0.411982in}{0.534654in}}%
\pgfpathlineto{\pgfqpoint{0.412404in}{0.609776in}}%
\pgfpathlineto{\pgfqpoint{0.413307in}{0.756420in}}%
\pgfpathlineto{\pgfqpoint{0.414090in}{0.756168in}}%
\pgfpathlineto{\pgfqpoint{0.414693in}{0.764185in}}%
\pgfpathlineto{\pgfqpoint{0.415174in}{0.714314in}}%
\pgfpathlineto{\pgfqpoint{0.416018in}{0.574425in}}%
\pgfpathlineto{\pgfqpoint{0.416500in}{0.642918in}}%
\pgfpathlineto{\pgfqpoint{0.417584in}{0.732179in}}%
\pgfpathlineto{\pgfqpoint{0.417825in}{0.709769in}}%
\pgfpathlineto{\pgfqpoint{0.418246in}{0.718796in}}%
\pgfpathlineto{\pgfqpoint{0.418066in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{0.418367in}{0.716145in}}%
\pgfpathlineto{\pgfqpoint{0.419089in}{0.763238in}}%
\pgfpathlineto{\pgfqpoint{0.419451in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{0.420535in}{0.594688in}}%
\pgfpathlineto{\pgfqpoint{0.420896in}{0.637362in}}%
\pgfpathlineto{\pgfqpoint{0.423366in}{0.818159in}}%
\pgfpathlineto{\pgfqpoint{0.423848in}{0.722395in}}%
\pgfpathlineto{\pgfqpoint{0.424872in}{0.553466in}}%
\pgfpathlineto{\pgfqpoint{0.425233in}{0.620318in}}%
\pgfpathlineto{\pgfqpoint{0.426197in}{0.721890in}}%
\pgfpathlineto{\pgfqpoint{0.426739in}{0.706297in}}%
\pgfpathlineto{\pgfqpoint{0.427823in}{0.814813in}}%
\pgfpathlineto{\pgfqpoint{0.428124in}{0.749287in}}%
\pgfpathlineto{\pgfqpoint{0.429208in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{0.429570in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{0.429931in}{0.741964in}}%
\pgfpathlineto{\pgfqpoint{0.430774in}{0.700995in}}%
\pgfpathlineto{\pgfqpoint{0.431075in}{0.643296in}}%
\pgfpathlineto{\pgfqpoint{0.431557in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{0.432280in}{0.841326in}}%
\pgfpathlineto{\pgfqpoint{0.432641in}{0.751812in}}%
\pgfpathlineto{\pgfqpoint{0.433726in}{0.535033in}}%
\pgfpathlineto{\pgfqpoint{0.434027in}{0.617730in}}%
\pgfpathlineto{\pgfqpoint{0.434388in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{0.435231in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{0.435593in}{0.655732in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.712926in}}%
\pgfpathlineto{\pgfqpoint{0.436737in}{0.876930in}}%
\pgfpathlineto{\pgfqpoint{0.437038in}{0.786406in}}%
\pgfpathlineto{\pgfqpoint{0.438122in}{0.482448in}}%
\pgfpathlineto{\pgfqpoint{0.438484in}{0.590522in}}%
\pgfpathlineto{\pgfqpoint{0.438966in}{0.785711in}}%
\pgfpathlineto{\pgfqpoint{0.439749in}{0.698028in}}%
\pgfpathlineto{\pgfqpoint{0.440050in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{0.440351in}{0.740765in}}%
\pgfpathlineto{\pgfqpoint{0.441315in}{0.852879in}}%
\pgfpathlineto{\pgfqpoint{0.441556in}{0.772076in}}%
\pgfpathlineto{\pgfqpoint{0.442038in}{0.445393in}}%
\pgfpathlineto{\pgfqpoint{0.442881in}{0.561294in}}%
\pgfpathlineto{\pgfqpoint{0.443423in}{0.843536in}}%
\pgfpathlineto{\pgfqpoint{0.444085in}{0.667916in}}%
\pgfpathlineto{\pgfqpoint{0.444447in}{0.551004in}}%
\pgfpathlineto{\pgfqpoint{0.445049in}{0.746383in}}%
\pgfpathlineto{\pgfqpoint{0.445712in}{0.924654in}}%
\pgfpathlineto{\pgfqpoint{0.446193in}{0.781987in}}%
\pgfpathlineto{\pgfqpoint{0.446736in}{0.416922in}}%
\pgfpathlineto{\pgfqpoint{0.447519in}{0.585472in}}%
\pgfpathlineto{\pgfqpoint{0.448000in}{0.867272in}}%
\pgfpathlineto{\pgfqpoint{0.448723in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{0.449024in}{0.488382in}}%
\pgfpathlineto{\pgfqpoint{0.449566in}{0.781545in}}%
\pgfpathlineto{\pgfqpoint{0.450289in}{0.954955in}}%
\pgfpathlineto{\pgfqpoint{0.450651in}{0.804649in}}%
\pgfpathlineto{\pgfqpoint{0.451494in}{0.366862in}}%
\pgfpathlineto{\pgfqpoint{0.452277in}{0.555613in}}%
\pgfpathlineto{\pgfqpoint{0.452819in}{0.916321in}}%
\pgfpathlineto{\pgfqpoint{0.453542in}{0.690768in}}%
\pgfpathlineto{\pgfqpoint{0.453903in}{0.440406in}}%
\pgfpathlineto{\pgfqpoint{0.454385in}{0.832615in}}%
\pgfpathlineto{\pgfqpoint{0.454505in}{0.805154in}}%
\pgfpathlineto{\pgfqpoint{0.455529in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{0.455108in}{0.948895in}}%
\pgfpathlineto{\pgfqpoint{0.455710in}{0.745499in}}%
\pgfpathlineto{\pgfqpoint{0.455891in}{0.825481in}}%
\pgfpathlineto{\pgfqpoint{0.456192in}{0.439143in}}%
\pgfpathlineto{\pgfqpoint{0.456312in}{0.337066in}}%
\pgfpathlineto{\pgfqpoint{0.456734in}{0.630923in}}%
\pgfpathlineto{\pgfqpoint{0.457216in}{0.514959in}}%
\pgfpathlineto{\pgfqpoint{0.457637in}{0.884442in}}%
\pgfpathlineto{\pgfqpoint{0.458420in}{0.718291in}}%
\pgfpathlineto{\pgfqpoint{0.458722in}{0.418816in}}%
\pgfpathlineto{\pgfqpoint{0.459264in}{0.779714in}}%
\pgfpathlineto{\pgfqpoint{0.459444in}{0.749287in}}%
\pgfpathlineto{\pgfqpoint{0.459565in}{0.764753in}}%
\pgfpathlineto{\pgfqpoint{0.459926in}{0.914680in}}%
\pgfpathlineto{\pgfqpoint{0.460468in}{0.720501in}}%
\pgfpathlineto{\pgfqpoint{0.460769in}{0.813992in}}%
\pgfpathlineto{\pgfqpoint{0.460890in}{0.828385in}}%
\pgfpathlineto{\pgfqpoint{0.461131in}{0.661540in}}%
\pgfpathlineto{\pgfqpoint{0.462034in}{0.421909in}}%
\pgfpathlineto{\pgfqpoint{0.462275in}{0.520640in}}%
\pgfpathlineto{\pgfqpoint{0.462998in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{0.463480in}{0.697775in}}%
\pgfpathlineto{\pgfqpoint{0.463841in}{0.465846in}}%
\pgfpathlineto{\pgfqpoint{0.464504in}{0.784386in}}%
\pgfpathlineto{\pgfqpoint{0.464925in}{0.869165in}}%
\pgfpathlineto{\pgfqpoint{0.465467in}{0.765826in}}%
\pgfpathlineto{\pgfqpoint{0.466612in}{0.423487in}}%
\pgfpathlineto{\pgfqpoint{0.466190in}{0.863989in}}%
\pgfpathlineto{\pgfqpoint{0.466913in}{0.548416in}}%
\pgfpathlineto{\pgfqpoint{0.467274in}{0.374122in}}%
\pgfpathlineto{\pgfqpoint{0.467515in}{0.586545in}}%
\pgfpathlineto{\pgfqpoint{0.467816in}{0.949526in}}%
\pgfpathlineto{\pgfqpoint{0.468660in}{0.677701in}}%
\pgfpathlineto{\pgfqpoint{0.468961in}{0.363264in}}%
\pgfpathlineto{\pgfqpoint{0.469684in}{0.783881in}}%
\pgfpathlineto{\pgfqpoint{0.470045in}{0.925980in}}%
\pgfpathlineto{\pgfqpoint{0.470587in}{0.705413in}}%
\pgfpathlineto{\pgfqpoint{0.470888in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{0.471129in}{0.719301in}}%
\pgfpathlineto{\pgfqpoint{0.471490in}{1.012022in}}%
\pgfpathlineto{\pgfqpoint{0.471852in}{0.521398in}}%
\pgfpathlineto{\pgfqpoint{0.472514in}{0.284418in}}%
\pgfpathlineto{\pgfqpoint{0.472816in}{0.543366in}}%
\pgfpathlineto{\pgfqpoint{0.473599in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{0.473900in}{0.636668in}}%
\pgfpathlineto{\pgfqpoint{0.474201in}{0.403666in}}%
\pgfpathlineto{\pgfqpoint{0.474863in}{0.741838in}}%
\pgfpathlineto{\pgfqpoint{0.475225in}{0.959122in}}%
\pgfpathlineto{\pgfqpoint{0.475887in}{0.699227in}}%
\pgfpathlineto{\pgfqpoint{0.476189in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{0.476550in}{0.819926in}}%
\pgfpathlineto{\pgfqpoint{0.477032in}{0.977302in}}%
\pgfpathlineto{\pgfqpoint{0.477273in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{0.477514in}{0.218829in}}%
\pgfpathlineto{\pgfqpoint{0.478297in}{0.631997in}}%
\pgfpathlineto{\pgfqpoint{0.478658in}{1.032728in}}%
\pgfpathlineto{\pgfqpoint{0.479321in}{0.597024in}}%
\pgfpathlineto{\pgfqpoint{0.479682in}{0.398237in}}%
\pgfpathlineto{\pgfqpoint{0.480224in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{0.480525in}{0.973641in}}%
\pgfpathlineto{\pgfqpoint{0.481127in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.481609in}{0.555045in}}%
\pgfpathlineto{\pgfqpoint{0.481971in}{0.824913in}}%
\pgfpathlineto{\pgfqpoint{0.482573in}{0.949842in}}%
\pgfpathlineto{\pgfqpoint{0.482814in}{0.756294in}}%
\pgfpathlineto{\pgfqpoint{0.483115in}{0.096299in}}%
\pgfpathlineto{\pgfqpoint{0.483898in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{0.484199in}{1.041818in}}%
\pgfpathlineto{\pgfqpoint{0.484922in}{0.602516in}}%
\pgfpathlineto{\pgfqpoint{0.485103in}{0.384286in}}%
\pgfpathlineto{\pgfqpoint{0.485825in}{0.901613in}}%
\pgfpathlineto{\pgfqpoint{0.486127in}{0.964172in}}%
\pgfpathlineto{\pgfqpoint{0.486368in}{0.781292in}}%
\pgfpathlineto{\pgfqpoint{0.486970in}{0.549363in}}%
\pgfpathlineto{\pgfqpoint{0.487452in}{0.701058in}}%
\pgfpathlineto{\pgfqpoint{0.487753in}{0.944665in}}%
\pgfpathlineto{\pgfqpoint{0.488536in}{0.778641in}}%
\pgfpathlineto{\pgfqpoint{0.488897in}{0.078182in}}%
\pgfpathlineto{\pgfqpoint{0.489620in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{0.489921in}{0.941446in}}%
\pgfpathlineto{\pgfqpoint{0.490704in}{0.637615in}}%
\pgfpathlineto{\pgfqpoint{0.490885in}{0.497473in}}%
\pgfpathlineto{\pgfqpoint{0.491608in}{0.868029in}}%
\pgfpathlineto{\pgfqpoint{0.491788in}{0.899340in}}%
\pgfpathlineto{\pgfqpoint{0.492090in}{0.762796in}}%
\pgfpathlineto{\pgfqpoint{0.492330in}{0.523670in}}%
\pgfpathlineto{\pgfqpoint{0.493174in}{0.749602in}}%
\pgfpathlineto{\pgfqpoint{0.493836in}{0.891260in}}%
\pgfpathlineto{\pgfqpoint{0.494077in}{0.763617in}}%
\pgfpathlineto{\pgfqpoint{0.494860in}{0.172494in}}%
\pgfpathlineto{\pgfqpoint{0.494499in}{0.799473in}}%
\pgfpathlineto{\pgfqpoint{0.495222in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{0.495462in}{0.506058in}}%
\pgfpathlineto{\pgfqpoint{0.495824in}{0.903633in}}%
\pgfpathlineto{\pgfqpoint{0.495944in}{0.955271in}}%
\pgfpathlineto{\pgfqpoint{0.496366in}{0.677196in}}%
\pgfpathlineto{\pgfqpoint{0.496607in}{0.753390in}}%
\pgfpathlineto{\pgfqpoint{0.496908in}{0.492549in}}%
\pgfpathlineto{\pgfqpoint{0.497631in}{0.808248in}}%
\pgfpathlineto{\pgfqpoint{0.497872in}{0.895994in}}%
\pgfpathlineto{\pgfqpoint{0.498293in}{0.588628in}}%
\pgfpathlineto{\pgfqpoint{0.498354in}{0.594310in}}%
\pgfpathlineto{\pgfqpoint{0.499498in}{0.833940in}}%
\pgfpathlineto{\pgfqpoint{0.498775in}{0.494884in}}%
\pgfpathlineto{\pgfqpoint{0.500040in}{0.794233in}}%
\pgfpathlineto{\pgfqpoint{0.501004in}{0.202732in}}%
\pgfpathlineto{\pgfqpoint{0.500642in}{0.827060in}}%
\pgfpathlineto{\pgfqpoint{0.501245in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{0.501967in}{0.898519in}}%
\pgfpathlineto{\pgfqpoint{0.501606in}{0.459154in}}%
\pgfpathlineto{\pgfqpoint{0.502329in}{0.723278in}}%
\pgfpathlineto{\pgfqpoint{0.502991in}{0.447539in}}%
\pgfpathlineto{\pgfqpoint{0.502690in}{0.775800in}}%
\pgfpathlineto{\pgfqpoint{0.503353in}{0.771066in}}%
\pgfpathlineto{\pgfqpoint{0.504497in}{0.425318in}}%
\pgfpathlineto{\pgfqpoint{0.503835in}{0.866325in}}%
\pgfpathlineto{\pgfqpoint{0.504858in}{0.613374in}}%
\pgfpathlineto{\pgfqpoint{0.504919in}{0.607756in}}%
\pgfpathlineto{\pgfqpoint{0.505160in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{0.505581in}{0.884316in}}%
\pgfpathlineto{\pgfqpoint{0.506244in}{0.716966in}}%
\pgfpathlineto{\pgfqpoint{0.507207in}{0.284481in}}%
\pgfpathlineto{\pgfqpoint{0.506906in}{0.819863in}}%
\pgfpathlineto{\pgfqpoint{0.507388in}{0.558201in}}%
\pgfpathlineto{\pgfqpoint{0.508111in}{0.872574in}}%
\pgfpathlineto{\pgfqpoint{0.507750in}{0.449685in}}%
\pgfpathlineto{\pgfqpoint{0.508533in}{0.733000in}}%
\pgfpathlineto{\pgfqpoint{0.509195in}{0.493937in}}%
\pgfpathlineto{\pgfqpoint{0.509436in}{0.794423in}}%
\pgfpathlineto{\pgfqpoint{0.510038in}{0.938353in}}%
\pgfpathlineto{\pgfqpoint{0.509737in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.510340in}{0.787984in}}%
\pgfpathlineto{\pgfqpoint{0.510701in}{0.441416in}}%
\pgfpathlineto{\pgfqpoint{0.511424in}{0.776305in}}%
\pgfpathlineto{\pgfqpoint{0.511665in}{0.832804in}}%
\pgfpathlineto{\pgfqpoint{0.512387in}{0.708128in}}%
\pgfpathlineto{\pgfqpoint{0.513472in}{0.365789in}}%
\pgfpathlineto{\pgfqpoint{0.513170in}{0.824598in}}%
\pgfpathlineto{\pgfqpoint{0.513652in}{0.573099in}}%
\pgfpathlineto{\pgfqpoint{0.514375in}{0.880970in}}%
\pgfpathlineto{\pgfqpoint{0.514074in}{0.439585in}}%
\pgfpathlineto{\pgfqpoint{0.514797in}{0.734831in}}%
\pgfpathlineto{\pgfqpoint{0.515459in}{0.500629in}}%
\pgfpathlineto{\pgfqpoint{0.515158in}{0.741333in}}%
\pgfpathlineto{\pgfqpoint{0.515640in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{0.516302in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{0.516664in}{0.647778in}}%
\pgfpathlineto{\pgfqpoint{0.516905in}{0.446466in}}%
\pgfpathlineto{\pgfqpoint{0.517627in}{0.800104in}}%
\pgfpathlineto{\pgfqpoint{0.517748in}{0.860959in}}%
\pgfpathlineto{\pgfqpoint{0.517989in}{0.712926in}}%
\pgfpathlineto{\pgfqpoint{0.518531in}{0.727950in}}%
\pgfpathlineto{\pgfqpoint{0.518772in}{0.564135in}}%
\pgfpathlineto{\pgfqpoint{0.519434in}{0.824345in}}%
\pgfpathlineto{\pgfqpoint{0.519555in}{0.917710in}}%
\pgfpathlineto{\pgfqpoint{0.519916in}{0.302094in}}%
\pgfpathlineto{\pgfqpoint{0.520278in}{0.589323in}}%
\pgfpathlineto{\pgfqpoint{0.520458in}{0.547343in}}%
\pgfpathlineto{\pgfqpoint{0.520639in}{0.720690in}}%
\pgfpathlineto{\pgfqpoint{0.520880in}{0.929326in}}%
\pgfpathlineto{\pgfqpoint{0.521603in}{0.619497in}}%
\pgfpathlineto{\pgfqpoint{0.521783in}{0.503280in}}%
\pgfpathlineto{\pgfqpoint{0.522205in}{0.753327in}}%
\pgfpathlineto{\pgfqpoint{0.522506in}{0.746762in}}%
\pgfpathlineto{\pgfqpoint{0.522747in}{0.881033in}}%
\pgfpathlineto{\pgfqpoint{0.523289in}{0.541030in}}%
\pgfpathlineto{\pgfqpoint{0.524072in}{0.742911in}}%
\pgfpathlineto{\pgfqpoint{0.524253in}{0.811656in}}%
\pgfpathlineto{\pgfqpoint{0.525036in}{0.671262in}}%
\pgfpathlineto{\pgfqpoint{0.525096in}{0.647905in}}%
\pgfpathlineto{\pgfqpoint{0.525638in}{0.811215in}}%
\pgfpathlineto{\pgfqpoint{0.525819in}{0.789309in}}%
\pgfpathlineto{\pgfqpoint{0.526000in}{0.821946in}}%
\pgfpathlineto{\pgfqpoint{0.526120in}{0.775548in}}%
\pgfpathlineto{\pgfqpoint{0.526421in}{0.256264in}}%
\pgfpathlineto{\pgfqpoint{0.527144in}{0.747456in}}%
\pgfpathlineto{\pgfqpoint{0.527385in}{0.895426in}}%
\pgfpathlineto{\pgfqpoint{0.527867in}{0.568996in}}%
\pgfpathlineto{\pgfqpoint{0.528168in}{0.665643in}}%
\pgfpathlineto{\pgfqpoint{0.528349in}{0.572594in}}%
\pgfpathlineto{\pgfqpoint{0.529011in}{0.798084in}}%
\pgfpathlineto{\pgfqpoint{0.529132in}{0.821883in}}%
\pgfpathlineto{\pgfqpoint{0.529613in}{0.663497in}}%
\pgfpathlineto{\pgfqpoint{0.529854in}{0.542861in}}%
\pgfpathlineto{\pgfqpoint{0.530577in}{0.730601in}}%
\pgfpathlineto{\pgfqpoint{0.530637in}{0.722205in}}%
\pgfpathlineto{\pgfqpoint{0.530758in}{0.682877in}}%
\pgfpathlineto{\pgfqpoint{0.531059in}{0.780472in}}%
\pgfpathlineto{\pgfqpoint{0.531782in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{0.532505in}{0.814055in}}%
\pgfpathlineto{\pgfqpoint{0.532685in}{0.713746in}}%
\pgfpathlineto{\pgfqpoint{0.532986in}{0.367936in}}%
\pgfpathlineto{\pgfqpoint{0.533709in}{0.722773in}}%
\pgfpathlineto{\pgfqpoint{0.533890in}{0.879897in}}%
\pgfpathlineto{\pgfqpoint{0.534311in}{0.641655in}}%
\pgfpathlineto{\pgfqpoint{0.534733in}{0.650556in}}%
\pgfpathlineto{\pgfqpoint{0.534914in}{0.591469in}}%
\pgfpathlineto{\pgfqpoint{0.535275in}{0.774980in}}%
\pgfpathlineto{\pgfqpoint{0.535576in}{0.755158in}}%
\pgfpathlineto{\pgfqpoint{0.535817in}{0.798337in}}%
\pgfpathlineto{\pgfqpoint{0.536179in}{0.635342in}}%
\pgfpathlineto{\pgfqpoint{0.536359in}{0.601380in}}%
\pgfpathlineto{\pgfqpoint{0.537082in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{0.537865in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{0.538106in}{0.684076in}}%
\pgfpathlineto{\pgfqpoint{0.538166in}{0.681741in}}%
\pgfpathlineto{\pgfqpoint{0.538287in}{0.714062in}}%
\pgfpathlineto{\pgfqpoint{0.538829in}{0.788994in}}%
\pgfpathlineto{\pgfqpoint{0.539250in}{0.721700in}}%
\pgfpathlineto{\pgfqpoint{0.539552in}{0.391861in}}%
\pgfpathlineto{\pgfqpoint{0.540274in}{0.783123in}}%
\pgfpathlineto{\pgfqpoint{0.540395in}{0.843788in}}%
\pgfpathlineto{\pgfqpoint{0.540937in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{0.541178in}{0.662171in}}%
\pgfpathlineto{\pgfqpoint{0.541419in}{0.589386in}}%
\pgfpathlineto{\pgfqpoint{0.541599in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.541780in}{0.806985in}}%
\pgfpathlineto{\pgfqpoint{0.542623in}{0.657689in}}%
\pgfpathlineto{\pgfqpoint{0.543467in}{0.549174in}}%
\pgfpathlineto{\pgfqpoint{0.543165in}{0.699669in}}%
\pgfpathlineto{\pgfqpoint{0.543647in}{0.672082in}}%
\pgfpathlineto{\pgfqpoint{0.543828in}{0.754590in}}%
\pgfpathlineto{\pgfqpoint{0.544792in}{0.715261in}}%
\pgfpathlineto{\pgfqpoint{0.544912in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{0.545213in}{0.779335in}}%
\pgfpathlineto{\pgfqpoint{0.545695in}{0.766079in}}%
\pgfpathlineto{\pgfqpoint{0.546117in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{0.546418in}{0.393186in}}%
\pgfpathlineto{\pgfqpoint{0.547141in}{0.725993in}}%
\pgfpathlineto{\pgfqpoint{0.547382in}{0.900792in}}%
\pgfpathlineto{\pgfqpoint{0.548104in}{0.632123in}}%
\pgfpathlineto{\pgfqpoint{0.548285in}{0.578843in}}%
\pgfpathlineto{\pgfqpoint{0.548707in}{0.813866in}}%
\pgfpathlineto{\pgfqpoint{0.548948in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{0.549731in}{0.581558in}}%
\pgfpathlineto{\pgfqpoint{0.550514in}{0.625368in}}%
\pgfpathlineto{\pgfqpoint{0.550815in}{0.794865in}}%
\pgfpathlineto{\pgfqpoint{0.551658in}{0.676943in}}%
\pgfpathlineto{\pgfqpoint{0.551778in}{0.662929in}}%
\pgfpathlineto{\pgfqpoint{0.552140in}{0.746888in}}%
\pgfpathlineto{\pgfqpoint{0.552381in}{0.734641in}}%
\pgfpathlineto{\pgfqpoint{0.552682in}{0.831100in}}%
\pgfpathlineto{\pgfqpoint{0.553043in}{0.600938in}}%
\pgfpathlineto{\pgfqpoint{0.553284in}{0.369893in}}%
\pgfpathlineto{\pgfqpoint{0.554007in}{0.784007in}}%
\pgfpathlineto{\pgfqpoint{0.554188in}{0.878256in}}%
\pgfpathlineto{\pgfqpoint{0.554670in}{0.589007in}}%
\pgfpathlineto{\pgfqpoint{0.554910in}{0.633196in}}%
\pgfpathlineto{\pgfqpoint{0.555151in}{0.598350in}}%
\pgfpathlineto{\pgfqpoint{0.555392in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{0.555633in}{0.809763in}}%
\pgfpathlineto{\pgfqpoint{0.556356in}{0.667032in}}%
\pgfpathlineto{\pgfqpoint{0.556597in}{0.571647in}}%
\pgfpathlineto{\pgfqpoint{0.557019in}{0.752948in}}%
\pgfpathlineto{\pgfqpoint{0.557440in}{0.672650in}}%
\pgfpathlineto{\pgfqpoint{0.557621in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{0.557922in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{0.557982in}{0.635721in}}%
\pgfpathlineto{\pgfqpoint{0.558223in}{0.740954in}}%
\pgfpathlineto{\pgfqpoint{0.558344in}{0.782744in}}%
\pgfpathlineto{\pgfqpoint{0.558645in}{0.646200in}}%
\pgfpathlineto{\pgfqpoint{0.559247in}{0.720059in}}%
\pgfpathlineto{\pgfqpoint{0.559608in}{0.765069in}}%
\pgfpathlineto{\pgfqpoint{0.560512in}{0.539452in}}%
\pgfpathlineto{\pgfqpoint{0.560632in}{0.497283in}}%
\pgfpathlineto{\pgfqpoint{0.561114in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{0.561295in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{0.561596in}{0.781040in}}%
\pgfpathlineto{\pgfqpoint{0.562078in}{0.618045in}}%
\pgfpathlineto{\pgfqpoint{0.562259in}{0.641276in}}%
\pgfpathlineto{\pgfqpoint{0.562981in}{0.764879in}}%
\pgfpathlineto{\pgfqpoint{0.563524in}{0.681425in}}%
\pgfpathlineto{\pgfqpoint{0.564005in}{0.648346in}}%
\pgfpathlineto{\pgfqpoint{0.564246in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{0.565029in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{0.564728in}{0.598034in}}%
\pgfpathlineto{\pgfqpoint{0.565451in}{0.744174in}}%
\pgfpathlineto{\pgfqpoint{0.565511in}{0.744363in}}%
\pgfpathlineto{\pgfqpoint{0.565873in}{0.690515in}}%
\pgfpathlineto{\pgfqpoint{0.566415in}{0.762733in}}%
\pgfpathlineto{\pgfqpoint{0.566656in}{0.733505in}}%
\pgfpathlineto{\pgfqpoint{0.566896in}{0.776747in}}%
\pgfpathlineto{\pgfqpoint{0.567198in}{0.672019in}}%
\pgfpathlineto{\pgfqpoint{0.567559in}{0.511866in}}%
\pgfpathlineto{\pgfqpoint{0.568222in}{0.713746in}}%
\pgfpathlineto{\pgfqpoint{0.568462in}{0.772455in}}%
\pgfpathlineto{\pgfqpoint{0.569065in}{0.613627in}}%
\pgfpathlineto{\pgfqpoint{0.569547in}{0.694366in}}%
\pgfpathlineto{\pgfqpoint{0.569788in}{0.758945in}}%
\pgfpathlineto{\pgfqpoint{0.570510in}{0.667032in}}%
\pgfpathlineto{\pgfqpoint{0.570571in}{0.669431in}}%
\pgfpathlineto{\pgfqpoint{0.570631in}{0.669242in}}%
\pgfpathlineto{\pgfqpoint{0.570811in}{0.660278in}}%
\pgfpathlineto{\pgfqpoint{0.571173in}{0.716839in}}%
\pgfpathlineto{\pgfqpoint{0.571233in}{0.716776in}}%
\pgfpathlineto{\pgfqpoint{0.571835in}{0.730475in}}%
\pgfpathlineto{\pgfqpoint{0.572016in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{0.572197in}{0.595762in}}%
\pgfpathlineto{\pgfqpoint{0.572980in}{0.756041in}}%
\pgfpathlineto{\pgfqpoint{0.573040in}{0.758125in}}%
\pgfpathlineto{\pgfqpoint{0.573160in}{0.742343in}}%
\pgfpathlineto{\pgfqpoint{0.573401in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{0.573763in}{0.783123in}}%
\pgfpathlineto{\pgfqpoint{0.574305in}{0.724352in}}%
\pgfpathlineto{\pgfqpoint{0.574365in}{0.729402in}}%
\pgfpathlineto{\pgfqpoint{0.574546in}{0.667095in}}%
\pgfpathlineto{\pgfqpoint{0.574726in}{0.580422in}}%
\pgfpathlineto{\pgfqpoint{0.575088in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{0.575630in}{0.659078in}}%
\pgfpathlineto{\pgfqpoint{0.576473in}{0.703898in}}%
\pgfpathlineto{\pgfqpoint{0.576112in}{0.645569in}}%
\pgfpathlineto{\pgfqpoint{0.576835in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{0.577859in}{0.733126in}}%
\pgfpathlineto{\pgfqpoint{0.577497in}{0.679531in}}%
\pgfpathlineto{\pgfqpoint{0.577979in}{0.716271in}}%
\pgfpathlineto{\pgfqpoint{0.578762in}{0.604915in}}%
\pgfpathlineto{\pgfqpoint{0.579244in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.579304in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{0.579364in}{0.694177in}}%
\pgfpathlineto{\pgfqpoint{0.579726in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{0.580147in}{0.681488in}}%
\pgfpathlineto{\pgfqpoint{0.580629in}{0.723026in}}%
\pgfpathlineto{\pgfqpoint{0.580750in}{0.717786in}}%
\pgfpathlineto{\pgfqpoint{0.581051in}{0.745436in}}%
\pgfpathlineto{\pgfqpoint{0.581171in}{0.752001in}}%
\pgfpathlineto{\pgfqpoint{0.581472in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{0.582014in}{0.552456in}}%
\pgfpathlineto{\pgfqpoint{0.582557in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{0.582677in}{0.690705in}}%
\pgfpathlineto{\pgfqpoint{0.582918in}{0.721258in}}%
\pgfpathlineto{\pgfqpoint{0.582978in}{0.725867in}}%
\pgfpathlineto{\pgfqpoint{0.583279in}{0.670125in}}%
\pgfpathlineto{\pgfqpoint{0.583580in}{0.632943in}}%
\pgfpathlineto{\pgfqpoint{0.584123in}{0.716398in}}%
\pgfpathlineto{\pgfqpoint{0.584604in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.584966in}{0.704403in}}%
\pgfpathlineto{\pgfqpoint{0.585146in}{0.698911in}}%
\pgfpathlineto{\pgfqpoint{0.585267in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{0.585869in}{0.706045in}}%
\pgfpathlineto{\pgfqpoint{0.586231in}{0.702005in}}%
\pgfpathlineto{\pgfqpoint{0.586652in}{0.620760in}}%
\pgfpathlineto{\pgfqpoint{0.587435in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{0.587495in}{0.725867in}}%
\pgfpathlineto{\pgfqpoint{0.587616in}{0.721258in}}%
\pgfpathlineto{\pgfqpoint{0.589423in}{0.651124in}}%
\pgfpathlineto{\pgfqpoint{0.588218in}{0.728013in}}%
\pgfpathlineto{\pgfqpoint{0.589483in}{0.651377in}}%
\pgfpathlineto{\pgfqpoint{0.591109in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{0.589905in}{0.646958in}}%
\pgfpathlineto{\pgfqpoint{0.591170in}{0.708254in}}%
\pgfpathlineto{\pgfqpoint{0.591712in}{0.690326in}}%
\pgfpathlineto{\pgfqpoint{0.592133in}{0.713241in}}%
\pgfpathlineto{\pgfqpoint{0.592254in}{0.717597in}}%
\pgfpathlineto{\pgfqpoint{0.592555in}{0.693167in}}%
\pgfpathlineto{\pgfqpoint{0.592796in}{0.676627in}}%
\pgfpathlineto{\pgfqpoint{0.593097in}{0.720880in}}%
\pgfpathlineto{\pgfqpoint{0.593940in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{0.594061in}{0.716398in}}%
\pgfpathlineto{\pgfqpoint{0.594302in}{0.332900in}}%
\pgfpathlineto{\pgfqpoint{0.594723in}{0.748592in}}%
\pgfpathlineto{\pgfqpoint{0.595085in}{0.748277in}}%
\pgfpathlineto{\pgfqpoint{0.595326in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{0.595687in}{0.552014in}}%
\pgfpathlineto{\pgfqpoint{0.596048in}{0.667916in}}%
\pgfpathlineto{\pgfqpoint{0.596289in}{0.636920in}}%
\pgfpathlineto{\pgfqpoint{0.596530in}{0.759008in}}%
\pgfpathlineto{\pgfqpoint{0.596711in}{0.825039in}}%
\pgfpathlineto{\pgfqpoint{0.597434in}{0.664002in}}%
\pgfpathlineto{\pgfqpoint{0.597614in}{0.609902in}}%
\pgfpathlineto{\pgfqpoint{0.598156in}{0.749034in}}%
\pgfpathlineto{\pgfqpoint{0.598578in}{0.649104in}}%
\pgfpathlineto{\pgfqpoint{0.599542in}{0.738618in}}%
\pgfpathlineto{\pgfqpoint{0.599783in}{0.677069in}}%
\pgfpathlineto{\pgfqpoint{0.599903in}{0.661603in}}%
\pgfpathlineto{\pgfqpoint{0.600686in}{0.725046in}}%
\pgfpathlineto{\pgfqpoint{0.600807in}{0.737419in}}%
\pgfpathlineto{\pgfqpoint{0.601288in}{0.676059in}}%
\pgfpathlineto{\pgfqpoint{0.601650in}{0.706676in}}%
\pgfpathlineto{\pgfqpoint{0.601891in}{0.661351in}}%
\pgfpathlineto{\pgfqpoint{0.602071in}{0.606872in}}%
\pgfpathlineto{\pgfqpoint{0.602433in}{0.747141in}}%
\pgfpathlineto{\pgfqpoint{0.602915in}{0.665770in}}%
\pgfpathlineto{\pgfqpoint{0.604300in}{0.741143in}}%
\pgfpathlineto{\pgfqpoint{0.604420in}{0.750991in}}%
\pgfpathlineto{\pgfqpoint{0.604782in}{0.717092in}}%
\pgfpathlineto{\pgfqpoint{0.605203in}{0.455556in}}%
\pgfpathlineto{\pgfqpoint{0.605685in}{0.731737in}}%
\pgfpathlineto{\pgfqpoint{0.605866in}{0.721322in}}%
\pgfpathlineto{\pgfqpoint{0.606167in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{0.606468in}{0.647841in}}%
\pgfpathlineto{\pgfqpoint{0.606649in}{0.590774in}}%
\pgfpathlineto{\pgfqpoint{0.607372in}{0.747204in}}%
\pgfpathlineto{\pgfqpoint{0.607552in}{0.778010in}}%
\pgfpathlineto{\pgfqpoint{0.608155in}{0.678206in}}%
\pgfpathlineto{\pgfqpoint{0.608275in}{0.683066in}}%
\pgfpathlineto{\pgfqpoint{0.608396in}{0.665959in}}%
\pgfpathlineto{\pgfqpoint{0.608516in}{0.656742in}}%
\pgfpathlineto{\pgfqpoint{0.608877in}{0.720627in}}%
\pgfpathlineto{\pgfqpoint{0.609058in}{0.759324in}}%
\pgfpathlineto{\pgfqpoint{0.609600in}{0.665959in}}%
\pgfpathlineto{\pgfqpoint{0.609781in}{0.667222in}}%
\pgfpathlineto{\pgfqpoint{0.610022in}{0.649798in}}%
\pgfpathlineto{\pgfqpoint{0.610203in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{0.610443in}{0.739250in}}%
\pgfpathlineto{\pgfqpoint{0.611287in}{0.672398in}}%
\pgfpathlineto{\pgfqpoint{0.611467in}{0.644874in}}%
\pgfpathlineto{\pgfqpoint{0.611829in}{0.704782in}}%
\pgfpathlineto{\pgfqpoint{0.612190in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{0.612491in}{0.697586in}}%
\pgfpathlineto{\pgfqpoint{0.612672in}{0.675617in}}%
\pgfpathlineto{\pgfqpoint{0.612853in}{0.664444in}}%
\pgfpathlineto{\pgfqpoint{0.613274in}{0.713809in}}%
\pgfpathlineto{\pgfqpoint{0.613756in}{0.677069in}}%
\pgfpathlineto{\pgfqpoint{0.614539in}{0.736220in}}%
\pgfpathlineto{\pgfqpoint{0.614178in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{0.614780in}{0.682246in}}%
\pgfpathlineto{\pgfqpoint{0.614901in}{0.667979in}}%
\pgfpathlineto{\pgfqpoint{0.615262in}{0.776621in}}%
\pgfpathlineto{\pgfqpoint{0.615804in}{0.696323in}}%
\pgfpathlineto{\pgfqpoint{0.615925in}{0.710022in}}%
\pgfpathlineto{\pgfqpoint{0.616286in}{0.653712in}}%
\pgfpathlineto{\pgfqpoint{0.616768in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{0.617069in}{0.626504in}}%
\pgfpathlineto{\pgfqpoint{0.617852in}{0.678458in}}%
\pgfpathlineto{\pgfqpoint{0.618816in}{0.734768in}}%
\pgfpathlineto{\pgfqpoint{0.618996in}{0.703330in}}%
\pgfpathlineto{\pgfqpoint{0.620141in}{0.671262in}}%
\pgfpathlineto{\pgfqpoint{0.619538in}{0.721258in}}%
\pgfpathlineto{\pgfqpoint{0.620261in}{0.672650in}}%
\pgfpathlineto{\pgfqpoint{0.620924in}{0.698596in}}%
\pgfpathlineto{\pgfqpoint{0.621165in}{0.732684in}}%
\pgfpathlineto{\pgfqpoint{0.621887in}{0.674923in}}%
\pgfpathlineto{\pgfqpoint{0.622128in}{0.638309in}}%
\pgfpathlineto{\pgfqpoint{0.622550in}{0.713431in}}%
\pgfpathlineto{\pgfqpoint{0.622851in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{0.622972in}{0.721322in}}%
\pgfpathlineto{\pgfqpoint{0.623212in}{0.659773in}}%
\pgfpathlineto{\pgfqpoint{0.623453in}{0.600812in}}%
\pgfpathlineto{\pgfqpoint{0.623875in}{0.703583in}}%
\pgfpathlineto{\pgfqpoint{0.624176in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{0.624417in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{0.624839in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{0.625200in}{0.683824in}}%
\pgfpathlineto{\pgfqpoint{0.625923in}{0.730917in}}%
\pgfpathlineto{\pgfqpoint{0.626344in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{0.626525in}{0.676438in}}%
\pgfpathlineto{\pgfqpoint{0.627007in}{0.709959in}}%
\pgfpathlineto{\pgfqpoint{0.627429in}{0.726814in}}%
\pgfpathlineto{\pgfqpoint{0.627670in}{0.696071in}}%
\pgfpathlineto{\pgfqpoint{0.628031in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{0.628513in}{0.720375in}}%
\pgfpathlineto{\pgfqpoint{0.628693in}{0.702131in}}%
\pgfpathlineto{\pgfqpoint{0.628814in}{0.704340in}}%
\pgfpathlineto{\pgfqpoint{0.628995in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.629175in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{0.629537in}{0.707749in}}%
\pgfpathlineto{\pgfqpoint{0.630019in}{0.695755in}}%
\pgfpathlineto{\pgfqpoint{0.630260in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{0.630802in}{0.666148in}}%
\pgfpathlineto{\pgfqpoint{0.631344in}{0.607440in}}%
\pgfpathlineto{\pgfqpoint{0.631705in}{0.675176in}}%
\pgfpathlineto{\pgfqpoint{0.632127in}{0.731801in}}%
\pgfpathlineto{\pgfqpoint{0.632789in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{0.633090in}{0.662676in}}%
\pgfpathlineto{\pgfqpoint{0.633632in}{0.726687in}}%
\pgfpathlineto{\pgfqpoint{0.633693in}{0.725299in}}%
\pgfpathlineto{\pgfqpoint{0.634415in}{0.665706in}}%
\pgfpathlineto{\pgfqpoint{0.635620in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{0.635801in}{0.704656in}}%
\pgfpathlineto{\pgfqpoint{0.636222in}{0.684140in}}%
\pgfpathlineto{\pgfqpoint{0.636584in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.636825in}{0.685970in}}%
\pgfpathlineto{\pgfqpoint{0.637066in}{0.697144in}}%
\pgfpathlineto{\pgfqpoint{0.637186in}{0.699290in}}%
\pgfpathlineto{\pgfqpoint{0.637427in}{0.684708in}}%
\pgfpathlineto{\pgfqpoint{0.637547in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{0.638150in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{0.638511in}{0.679216in}}%
\pgfpathlineto{\pgfqpoint{0.639535in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{0.639776in}{0.696323in}}%
\pgfpathlineto{\pgfqpoint{0.640800in}{0.673660in}}%
\pgfpathlineto{\pgfqpoint{0.640981in}{0.685718in}}%
\pgfpathlineto{\pgfqpoint{0.641703in}{0.696323in}}%
\pgfpathlineto{\pgfqpoint{0.641342in}{0.680604in}}%
\pgfpathlineto{\pgfqpoint{0.642245in}{0.694177in}}%
\pgfpathlineto{\pgfqpoint{0.642366in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{0.642788in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{0.643330in}{0.707749in}}%
\pgfpathlineto{\pgfqpoint{0.643631in}{0.695376in}}%
\pgfpathlineto{\pgfqpoint{0.643872in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{0.644173in}{0.622527in}}%
\pgfpathlineto{\pgfqpoint{0.644655in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{0.645076in}{0.668358in}}%
\pgfpathlineto{\pgfqpoint{0.646100in}{0.726498in}}%
\pgfpathlineto{\pgfqpoint{0.646401in}{0.694051in}}%
\pgfpathlineto{\pgfqpoint{0.646823in}{0.712926in}}%
\pgfpathlineto{\pgfqpoint{0.646944in}{0.697523in}}%
\pgfpathlineto{\pgfqpoint{0.647305in}{0.606872in}}%
\pgfpathlineto{\pgfqpoint{0.648028in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{0.648329in}{0.741775in}}%
\pgfpathlineto{\pgfqpoint{0.648811in}{0.672587in}}%
\pgfpathlineto{\pgfqpoint{0.649172in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{0.649413in}{0.682120in}}%
\pgfpathlineto{\pgfqpoint{0.649594in}{0.698028in}}%
\pgfpathlineto{\pgfqpoint{0.649835in}{0.724730in}}%
\pgfpathlineto{\pgfqpoint{0.650377in}{0.671956in}}%
\pgfpathlineto{\pgfqpoint{0.650557in}{0.676312in}}%
\pgfpathlineto{\pgfqpoint{0.651521in}{0.717723in}}%
\pgfpathlineto{\pgfqpoint{0.650919in}{0.669873in}}%
\pgfpathlineto{\pgfqpoint{0.651943in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{0.652545in}{0.671072in}}%
\pgfpathlineto{\pgfqpoint{0.652244in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{0.652906in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{0.652967in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{0.653509in}{0.680226in}}%
\pgfpathlineto{\pgfqpoint{0.653870in}{0.683130in}}%
\pgfpathlineto{\pgfqpoint{0.653991in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{0.654231in}{0.699227in}}%
\pgfpathlineto{\pgfqpoint{0.654352in}{0.715451in}}%
\pgfpathlineto{\pgfqpoint{0.654954in}{0.658321in}}%
\pgfpathlineto{\pgfqpoint{0.655316in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{0.656099in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{0.655737in}{0.696449in}}%
\pgfpathlineto{\pgfqpoint{0.656340in}{0.701689in}}%
\pgfpathlineto{\pgfqpoint{0.656641in}{0.671640in}}%
\pgfpathlineto{\pgfqpoint{0.657243in}{0.728076in}}%
\pgfpathlineto{\pgfqpoint{0.657303in}{0.728076in}}%
\pgfpathlineto{\pgfqpoint{0.657665in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{0.657845in}{0.728897in}}%
\pgfpathlineto{\pgfqpoint{0.658207in}{0.527647in}}%
\pgfpathlineto{\pgfqpoint{0.658990in}{0.705477in}}%
\pgfpathlineto{\pgfqpoint{0.659291in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{0.659712in}{0.618803in}}%
\pgfpathlineto{\pgfqpoint{0.659833in}{0.600875in}}%
\pgfpathlineto{\pgfqpoint{0.660255in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.660556in}{0.680604in}}%
\pgfpathlineto{\pgfqpoint{0.660917in}{0.791771in}}%
\pgfpathlineto{\pgfqpoint{0.661399in}{0.619560in}}%
\pgfpathlineto{\pgfqpoint{0.661580in}{0.646200in}}%
\pgfpathlineto{\pgfqpoint{0.662543in}{0.764185in}}%
\pgfpathlineto{\pgfqpoint{0.662844in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{0.663627in}{0.667537in}}%
\pgfpathlineto{\pgfqpoint{0.663868in}{0.702320in}}%
\pgfpathlineto{\pgfqpoint{0.664109in}{0.738176in}}%
\pgfpathlineto{\pgfqpoint{0.664531in}{0.671640in}}%
\pgfpathlineto{\pgfqpoint{0.664832in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{0.665133in}{0.666716in}}%
\pgfpathlineto{\pgfqpoint{0.665495in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{0.665736in}{0.700048in}}%
\pgfpathlineto{\pgfqpoint{0.666519in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{0.667241in}{0.716145in}}%
\pgfpathlineto{\pgfqpoint{0.667723in}{0.673976in}}%
\pgfpathlineto{\pgfqpoint{0.667904in}{0.668168in}}%
\pgfpathlineto{\pgfqpoint{0.668506in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{0.668566in}{0.686917in}}%
\pgfpathlineto{\pgfqpoint{0.669169in}{0.677953in}}%
\pgfpathlineto{\pgfqpoint{0.669349in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.670494in}{0.707055in}}%
\pgfpathlineto{\pgfqpoint{0.670072in}{0.679847in}}%
\pgfpathlineto{\pgfqpoint{0.670554in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{0.670915in}{0.662171in}}%
\pgfpathlineto{\pgfqpoint{0.671277in}{0.703962in}}%
\pgfpathlineto{\pgfqpoint{0.671759in}{0.683445in}}%
\pgfpathlineto{\pgfqpoint{0.672000in}{0.717786in}}%
\pgfpathlineto{\pgfqpoint{0.673024in}{0.709138in}}%
\pgfpathlineto{\pgfqpoint{0.673987in}{0.614763in}}%
\pgfpathlineto{\pgfqpoint{0.673566in}{0.709390in}}%
\pgfpathlineto{\pgfqpoint{0.674228in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{0.674469in}{0.750423in}}%
\pgfpathlineto{\pgfqpoint{0.674891in}{0.679153in}}%
\pgfpathlineto{\pgfqpoint{0.675312in}{0.708507in}}%
\pgfpathlineto{\pgfqpoint{0.675674in}{0.655417in}}%
\pgfpathlineto{\pgfqpoint{0.676095in}{0.724857in}}%
\pgfpathlineto{\pgfqpoint{0.676577in}{0.676627in}}%
\pgfpathlineto{\pgfqpoint{0.676758in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{0.676999in}{0.662613in}}%
\pgfpathlineto{\pgfqpoint{0.677240in}{0.608387in}}%
\pgfpathlineto{\pgfqpoint{0.677782in}{0.718607in}}%
\pgfpathlineto{\pgfqpoint{0.677902in}{0.715072in}}%
\pgfpathlineto{\pgfqpoint{0.678986in}{0.665643in}}%
\pgfpathlineto{\pgfqpoint{0.678444in}{0.736472in}}%
\pgfpathlineto{\pgfqpoint{0.679348in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{0.680191in}{0.734957in}}%
\pgfpathlineto{\pgfqpoint{0.679709in}{0.677890in}}%
\pgfpathlineto{\pgfqpoint{0.680432in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{0.680673in}{0.661856in}}%
\pgfpathlineto{\pgfqpoint{0.681456in}{0.698280in}}%
\pgfpathlineto{\pgfqpoint{0.681817in}{0.734704in}}%
\pgfpathlineto{\pgfqpoint{0.682480in}{0.697207in}}%
\pgfpathlineto{\pgfqpoint{0.682962in}{0.628651in}}%
\pgfpathlineto{\pgfqpoint{0.683805in}{0.676059in}}%
\pgfpathlineto{\pgfqpoint{0.684166in}{0.730286in}}%
\pgfpathlineto{\pgfqpoint{0.684829in}{0.672145in}}%
\pgfpathlineto{\pgfqpoint{0.684889in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{0.685491in}{0.690137in}}%
\pgfpathlineto{\pgfqpoint{0.685793in}{0.711726in}}%
\pgfpathlineto{\pgfqpoint{0.686455in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.686756in}{0.655038in}}%
\pgfpathlineto{\pgfqpoint{0.687419in}{0.697523in}}%
\pgfpathlineto{\pgfqpoint{0.687720in}{0.725993in}}%
\pgfpathlineto{\pgfqpoint{0.688081in}{0.692030in}}%
\pgfpathlineto{\pgfqpoint{0.688503in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{0.689708in}{0.671009in}}%
\pgfpathlineto{\pgfqpoint{0.689226in}{0.701941in}}%
\pgfpathlineto{\pgfqpoint{0.689948in}{0.680794in}}%
\pgfpathlineto{\pgfqpoint{0.690912in}{0.707181in}}%
\pgfpathlineto{\pgfqpoint{0.690491in}{0.678648in}}%
\pgfpathlineto{\pgfqpoint{0.691093in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{0.691334in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{0.691996in}{0.723847in}}%
\pgfpathlineto{\pgfqpoint{0.692297in}{0.739755in}}%
\pgfpathlineto{\pgfqpoint{0.692779in}{0.701310in}}%
\pgfpathlineto{\pgfqpoint{0.693261in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{0.693924in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{0.694526in}{0.773717in}}%
\pgfpathlineto{\pgfqpoint{0.694948in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{0.695068in}{0.661288in}}%
\pgfpathlineto{\pgfqpoint{0.695911in}{0.697649in}}%
\pgfpathlineto{\pgfqpoint{0.696152in}{0.744300in}}%
\pgfpathlineto{\pgfqpoint{0.696815in}{0.656237in}}%
\pgfpathlineto{\pgfqpoint{0.696875in}{0.657752in}}%
\pgfpathlineto{\pgfqpoint{0.698019in}{0.746446in}}%
\pgfpathlineto{\pgfqpoint{0.698501in}{0.686475in}}%
\pgfpathlineto{\pgfqpoint{0.699345in}{0.664191in}}%
\pgfpathlineto{\pgfqpoint{0.699525in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{0.699887in}{0.710337in}}%
\pgfpathlineto{\pgfqpoint{0.700670in}{0.687927in}}%
\pgfpathlineto{\pgfqpoint{0.700790in}{0.683508in}}%
\pgfpathlineto{\pgfqpoint{0.701392in}{0.707370in}}%
\pgfpathlineto{\pgfqpoint{0.701573in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{0.701694in}{0.701247in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.659457in}}%
\pgfpathlineto{\pgfqpoint{0.702657in}{0.711411in}}%
\pgfpathlineto{\pgfqpoint{0.702958in}{0.685150in}}%
\pgfpathlineto{\pgfqpoint{0.703260in}{0.721258in}}%
\pgfpathlineto{\pgfqpoint{0.703380in}{0.736788in}}%
\pgfpathlineto{\pgfqpoint{0.703802in}{0.653839in}}%
\pgfpathlineto{\pgfqpoint{0.703922in}{0.644496in}}%
\pgfpathlineto{\pgfqpoint{0.704344in}{0.696513in}}%
\pgfpathlineto{\pgfqpoint{0.704826in}{0.661351in}}%
\pgfpathlineto{\pgfqpoint{0.706151in}{0.728644in}}%
\pgfpathlineto{\pgfqpoint{0.706392in}{0.708696in}}%
\pgfpathlineto{\pgfqpoint{0.707355in}{0.658889in}}%
\pgfpathlineto{\pgfqpoint{0.707656in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{0.707958in}{0.720185in}}%
\pgfpathlineto{\pgfqpoint{0.708801in}{0.700995in}}%
\pgfpathlineto{\pgfqpoint{0.709102in}{0.682372in}}%
\pgfpathlineto{\pgfqpoint{0.709704in}{0.719491in}}%
\pgfpathlineto{\pgfqpoint{0.709764in}{0.716587in}}%
\pgfpathlineto{\pgfqpoint{0.710487in}{0.635216in}}%
\pgfpathlineto{\pgfqpoint{0.711150in}{0.685655in}}%
\pgfpathlineto{\pgfqpoint{0.711632in}{0.753264in}}%
\pgfpathlineto{\pgfqpoint{0.712234in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.712716in}{0.656806in}}%
\pgfpathlineto{\pgfqpoint{0.713198in}{0.699164in}}%
\pgfpathlineto{\pgfqpoint{0.713439in}{0.705603in}}%
\pgfpathlineto{\pgfqpoint{0.713860in}{0.685023in}}%
\pgfpathlineto{\pgfqpoint{0.714523in}{0.675681in}}%
\pgfpathlineto{\pgfqpoint{0.714703in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{0.715185in}{0.738492in}}%
\pgfpathlineto{\pgfqpoint{0.715788in}{0.694808in}}%
\pgfpathlineto{\pgfqpoint{0.716571in}{0.638814in}}%
\pgfpathlineto{\pgfqpoint{0.717173in}{0.678395in}}%
\pgfpathlineto{\pgfqpoint{0.718076in}{0.719743in}}%
\pgfpathlineto{\pgfqpoint{0.718498in}{0.701563in}}%
\pgfpathlineto{\pgfqpoint{0.718739in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{0.719642in}{0.691652in}}%
\pgfpathlineto{\pgfqpoint{0.719823in}{0.700679in}}%
\pgfpathlineto{\pgfqpoint{0.720425in}{0.676059in}}%
\pgfpathlineto{\pgfqpoint{0.720606in}{0.684076in}}%
\pgfpathlineto{\pgfqpoint{0.720666in}{0.683950in}}%
\pgfpathlineto{\pgfqpoint{0.720727in}{0.684203in}}%
\pgfpathlineto{\pgfqpoint{0.721570in}{0.706613in}}%
\pgfpathlineto{\pgfqpoint{0.720907in}{0.683003in}}%
\pgfpathlineto{\pgfqpoint{0.721931in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{0.722895in}{0.679910in}}%
\pgfpathlineto{\pgfqpoint{0.722293in}{0.697586in}}%
\pgfpathlineto{\pgfqpoint{0.723196in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.723437in}{0.696513in}}%
\pgfpathlineto{\pgfqpoint{0.724039in}{0.670315in}}%
\pgfpathlineto{\pgfqpoint{0.724160in}{0.668232in}}%
\pgfpathlineto{\pgfqpoint{0.724521in}{0.678079in}}%
\pgfpathlineto{\pgfqpoint{0.724882in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{0.726027in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{0.726569in}{0.699985in}}%
\pgfpathlineto{\pgfqpoint{0.727533in}{0.681173in}}%
\pgfpathlineto{\pgfqpoint{0.727954in}{0.685339in}}%
\pgfpathlineto{\pgfqpoint{0.728858in}{0.703267in}}%
\pgfpathlineto{\pgfqpoint{0.729340in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{0.730183in}{0.670757in}}%
\pgfpathlineto{\pgfqpoint{0.729520in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{0.730966in}{0.682625in}}%
\pgfpathlineto{\pgfqpoint{0.731327in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{0.732231in}{0.690768in}}%
\pgfpathlineto{\pgfqpoint{0.733134in}{0.709390in}}%
\pgfpathlineto{\pgfqpoint{0.732592in}{0.689316in}}%
\pgfpathlineto{\pgfqpoint{0.733556in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.734580in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{0.734158in}{0.697523in}}%
\pgfpathlineto{\pgfqpoint{0.734640in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{0.734881in}{0.701815in}}%
\pgfpathlineto{\pgfqpoint{0.735483in}{0.690010in}}%
\pgfpathlineto{\pgfqpoint{0.735543in}{0.690705in}}%
\pgfpathlineto{\pgfqpoint{0.736085in}{0.672903in}}%
\pgfpathlineto{\pgfqpoint{0.736628in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{0.736868in}{0.691273in}}%
\pgfpathlineto{\pgfqpoint{0.737411in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{0.736989in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{0.737591in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{0.737892in}{0.678269in}}%
\pgfpathlineto{\pgfqpoint{0.738495in}{0.696702in}}%
\pgfpathlineto{\pgfqpoint{0.739278in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{0.738916in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{0.739519in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{0.739880in}{0.682498in}}%
\pgfpathlineto{\pgfqpoint{0.740723in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.740964in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{0.741265in}{0.698848in}}%
\pgfpathlineto{\pgfqpoint{0.741687in}{0.691399in}}%
\pgfpathlineto{\pgfqpoint{0.742048in}{0.700742in}}%
\pgfpathlineto{\pgfqpoint{0.742530in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{0.742711in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.743373in}{0.685528in}}%
\pgfpathlineto{\pgfqpoint{0.743072in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{0.743554in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.744638in}{0.697018in}}%
\pgfpathlineto{\pgfqpoint{0.744156in}{0.682435in}}%
\pgfpathlineto{\pgfqpoint{0.744698in}{0.695376in}}%
\pgfpathlineto{\pgfqpoint{0.745963in}{0.681804in}}%
\pgfpathlineto{\pgfqpoint{0.746024in}{0.681615in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{0.684140in}}%
\pgfpathlineto{\pgfqpoint{0.746867in}{0.695944in}}%
\pgfpathlineto{\pgfqpoint{0.747168in}{0.683950in}}%
\pgfpathlineto{\pgfqpoint{0.747288in}{0.680983in}}%
\pgfpathlineto{\pgfqpoint{0.747830in}{0.693924in}}%
\pgfpathlineto{\pgfqpoint{0.748192in}{0.684455in}}%
\pgfpathlineto{\pgfqpoint{0.748854in}{0.703204in}}%
\pgfpathlineto{\pgfqpoint{0.749396in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{0.749457in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{0.749577in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{0.749698in}{0.696071in}}%
\pgfpathlineto{\pgfqpoint{0.750119in}{0.698722in}}%
\pgfpathlineto{\pgfqpoint{0.750541in}{0.691336in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{0.751083in}{0.682940in}}%
\pgfpathlineto{\pgfqpoint{0.751444in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{0.751625in}{0.694114in}}%
\pgfpathlineto{\pgfqpoint{0.751986in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{0.752890in}{0.682435in}}%
\pgfpathlineto{\pgfqpoint{0.753071in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{0.754998in}{0.701121in}}%
\pgfpathlineto{\pgfqpoint{0.753673in}{0.685150in}}%
\pgfpathlineto{\pgfqpoint{0.755118in}{0.696702in}}%
\pgfpathlineto{\pgfqpoint{0.755359in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{0.756263in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.755841in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{0.756444in}{0.690010in}}%
\pgfpathlineto{\pgfqpoint{0.756684in}{0.697838in}}%
\pgfpathlineto{\pgfqpoint{0.757347in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.757467in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.757648in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{0.758250in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{0.758612in}{0.693924in}}%
\pgfpathlineto{\pgfqpoint{0.759154in}{0.685970in}}%
\pgfpathlineto{\pgfqpoint{0.759214in}{0.686223in}}%
\pgfpathlineto{\pgfqpoint{0.759877in}{0.678079in}}%
\pgfpathlineto{\pgfqpoint{0.760238in}{0.686223in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{0.696639in}}%
\pgfpathlineto{\pgfqpoint{0.761563in}{0.694745in}}%
\pgfpathlineto{\pgfqpoint{0.761623in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{0.762406in}{0.700868in}}%
\pgfpathlineto{\pgfqpoint{0.762828in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{0.763912in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{0.763491in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{0.764033in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{0.764695in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{0.764936in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{0.765117in}{0.691841in}}%
\pgfpathlineto{\pgfqpoint{0.766623in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{0.765538in}{0.694051in}}%
\pgfpathlineto{\pgfqpoint{0.766863in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{0.767466in}{0.695124in}}%
\pgfpathlineto{\pgfqpoint{0.767887in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.768008in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{0.768791in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{0.768851in}{0.694051in}}%
\pgfpathlineto{\pgfqpoint{0.769875in}{0.681867in}}%
\pgfpathlineto{\pgfqpoint{0.769393in}{0.699227in}}%
\pgfpathlineto{\pgfqpoint{0.770297in}{0.684708in}}%
\pgfpathlineto{\pgfqpoint{0.771742in}{0.697459in}}%
\pgfpathlineto{\pgfqpoint{0.772104in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{0.772887in}{0.686412in}}%
\pgfpathlineto{\pgfqpoint{0.772585in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{0.773248in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{0.773368in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{0.773911in}{0.695755in}}%
\pgfpathlineto{\pgfqpoint{0.774031in}{0.697396in}}%
\pgfpathlineto{\pgfqpoint{0.774513in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{0.774874in}{0.685970in}}%
\pgfpathlineto{\pgfqpoint{0.775537in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{0.775597in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{0.775717in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{0.776139in}{0.684897in}}%
\pgfpathlineto{\pgfqpoint{0.776260in}{0.685087in}}%
\pgfpathlineto{\pgfqpoint{0.776320in}{0.684455in}}%
\pgfpathlineto{\pgfqpoint{0.776561in}{0.689379in}}%
\pgfpathlineto{\pgfqpoint{0.776922in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{0.777645in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{0.777886in}{0.687927in}}%
\pgfpathlineto{\pgfqpoint{0.778006in}{0.685402in}}%
\pgfpathlineto{\pgfqpoint{0.778789in}{0.694051in}}%
\pgfpathlineto{\pgfqpoint{0.778849in}{0.696639in}}%
\pgfpathlineto{\pgfqpoint{0.779331in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{0.779873in}{0.696513in}}%
\pgfpathlineto{\pgfqpoint{0.780415in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{0.781319in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{0.781741in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{0.781861in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{0.782463in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{0.689316in}}%
\pgfpathlineto{\pgfqpoint{0.782825in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.782945in}{0.690831in}}%
\pgfpathlineto{\pgfqpoint{0.783307in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{0.783668in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{0.783788in}{0.690515in}}%
\pgfpathlineto{\pgfqpoint{0.784451in}{0.684140in}}%
\pgfpathlineto{\pgfqpoint{0.784873in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{0.785174in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{0.785776in}{0.689379in}}%
\pgfpathlineto{\pgfqpoint{0.786439in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.786740in}{0.689190in}}%
\pgfpathlineto{\pgfqpoint{0.787583in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{0.787643in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{0.788065in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{0.788667in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{0.788908in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{0.789510in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.789691in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{0.789751in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{0.789812in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{0.789932in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{0.790956in}{0.686097in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{0.694366in}}%
\pgfpathlineto{\pgfqpoint{0.791016in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{0.791317in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{0.791920in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{0.791980in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{0.792100in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{0.792462in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.793004in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.793305in}{0.691652in}}%
\pgfpathlineto{\pgfqpoint{0.793486in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{0.793967in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{0.794510in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{0.794871in}{0.689190in}}%
\pgfpathlineto{\pgfqpoint{0.794690in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{0.795052in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.795413in}{0.686854in}}%
\pgfpathlineto{\pgfqpoint{0.795774in}{0.695439in}}%
\pgfpathlineto{\pgfqpoint{0.796136in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{0.796196in}{0.689127in}}%
\pgfpathlineto{\pgfqpoint{0.796437in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{0.797220in}{0.690768in}}%
\pgfpathlineto{\pgfqpoint{0.797340in}{0.689379in}}%
\pgfpathlineto{\pgfqpoint{0.798003in}{0.694745in}}%
\pgfpathlineto{\pgfqpoint{0.798304in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{0.799448in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{0.798605in}{0.687738in}}%
\pgfpathlineto{\pgfqpoint{0.799509in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{0.800593in}{0.683698in}}%
\pgfpathlineto{\pgfqpoint{0.800111in}{0.693987in}}%
\pgfpathlineto{\pgfqpoint{0.800834in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.801496in}{0.684581in}}%
\pgfpathlineto{\pgfqpoint{0.802038in}{0.691336in}}%
\pgfpathlineto{\pgfqpoint{0.802219in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{0.802520in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{0.803002in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{0.803845in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{0.803303in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{0.804207in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.805893in}{0.695124in}}%
\pgfpathlineto{\pgfqpoint{0.806977in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{0.806074in}{0.696071in}}%
\pgfpathlineto{\pgfqpoint{0.807038in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.807098in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{0.807881in}{0.685528in}}%
\pgfpathlineto{\pgfqpoint{0.807941in}{0.686728in}}%
\pgfpathlineto{\pgfqpoint{0.808182in}{0.683761in}}%
\pgfpathlineto{\pgfqpoint{0.808664in}{0.690137in}}%
\pgfpathlineto{\pgfqpoint{0.809447in}{0.694177in}}%
\pgfpathlineto{\pgfqpoint{0.809748in}{0.691841in}}%
\pgfpathlineto{\pgfqpoint{0.810230in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.810892in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{0.811133in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.812278in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{0.813061in}{0.696008in}}%
\pgfpathlineto{\pgfqpoint{0.813543in}{0.689316in}}%
\pgfpathlineto{\pgfqpoint{0.813844in}{0.688243in}}%
\pgfpathlineto{\pgfqpoint{0.814024in}{0.691841in}}%
\pgfpathlineto{\pgfqpoint{0.814205in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{0.814265in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{0.814687in}{0.686980in}}%
\pgfpathlineto{\pgfqpoint{0.815229in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{0.815952in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.816193in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{0.816253in}{0.690768in}}%
\pgfpathlineto{\pgfqpoint{0.816373in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{0.816735in}{0.688117in}}%
\pgfpathlineto{\pgfqpoint{0.817337in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.817458in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{0.817879in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{0.817939in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{0.818602in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{0.818722in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{0.818783in}{0.695124in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{0.819807in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{0.819927in}{0.686223in}}%
\pgfpathlineto{\pgfqpoint{0.820469in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.820891in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{0.821192in}{0.693356in}}%
\pgfpathlineto{\pgfqpoint{0.821071in}{0.689379in}}%
\pgfpathlineto{\pgfqpoint{0.821975in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{0.822276in}{0.694114in}}%
\pgfpathlineto{\pgfqpoint{0.823180in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.823541in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{0.824143in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.824203in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{0.825047in}{0.686286in}}%
\pgfpathlineto{\pgfqpoint{0.824384in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{0.825288in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{0.826010in}{0.686980in}}%
\pgfpathlineto{\pgfqpoint{0.825649in}{0.691841in}}%
\pgfpathlineto{\pgfqpoint{0.826372in}{0.690831in}}%
\pgfpathlineto{\pgfqpoint{0.826492in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.826793in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{0.827576in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{0.828179in}{0.688117in}}%
\pgfpathlineto{\pgfqpoint{0.828661in}{0.691841in}}%
\pgfpathlineto{\pgfqpoint{0.829745in}{0.694366in}}%
\pgfpathlineto{\pgfqpoint{0.828962in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.829805in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{0.831250in}{0.686412in}}%
\pgfpathlineto{\pgfqpoint{0.831311in}{0.686475in}}%
\pgfpathlineto{\pgfqpoint{0.832455in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.832636in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{0.833840in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{0.834021in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.834744in}{0.688243in}}%
\pgfpathlineto{\pgfqpoint{0.835467in}{0.694808in}}%
\pgfpathlineto{\pgfqpoint{0.835888in}{0.689127in}}%
\pgfpathlineto{\pgfqpoint{0.836611in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{0.837394in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{0.836912in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{0.837755in}{0.691399in}}%
\pgfpathlineto{\pgfqpoint{0.837936in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{0.838418in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{0.838900in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.838960in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.839623in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{0.840104in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{0.840887in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.841189in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{0.841911in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.842333in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{0.843357in}{0.694808in}}%
\pgfpathlineto{\pgfqpoint{0.842996in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.843538in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{0.844802in}{0.685465in}}%
\pgfpathlineto{\pgfqpoint{0.844923in}{0.686917in}}%
\pgfpathlineto{\pgfqpoint{0.844983in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{0.845947in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{0.846128in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{0.846188in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{0.846308in}{0.691273in}}%
\pgfpathlineto{\pgfqpoint{0.847272in}{0.693924in}}%
\pgfpathlineto{\pgfqpoint{0.846730in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.848477in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{0.849621in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{0.849802in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{0.850464in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{0.849982in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{0.850886in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.851428in}{0.687801in}}%
\pgfpathlineto{\pgfqpoint{0.851789in}{0.694051in}}%
\pgfpathlineto{\pgfqpoint{0.851910in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{0.851970in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{0.852392in}{0.686412in}}%
\pgfpathlineto{\pgfqpoint{0.853054in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{0.853596in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{0.854018in}{0.694177in}}%
\pgfpathlineto{\pgfqpoint{0.854138in}{0.691336in}}%
\pgfpathlineto{\pgfqpoint{0.854199in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{0.854560in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{0.855222in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.855765in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.856066in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{0.856427in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.857391in}{0.697586in}}%
\pgfpathlineto{\pgfqpoint{0.857632in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{0.857812in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.858836in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{0.859258in}{0.694682in}}%
\pgfpathlineto{\pgfqpoint{0.859800in}{0.687801in}}%
\pgfpathlineto{\pgfqpoint{0.859920in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{0.860463in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.860583in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{0.861065in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.861486in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.861968in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{0.862269in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{0.862932in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{0.693419in}}%
\pgfpathlineto{\pgfqpoint{0.863354in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.863715in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.864197in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{0.864498in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.865281in}{0.694366in}}%
\pgfpathlineto{\pgfqpoint{0.865221in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{0.865582in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{0.866546in}{0.692977in}}%
\pgfpathlineto{\pgfqpoint{0.866847in}{0.683950in}}%
\pgfpathlineto{\pgfqpoint{0.868353in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.868413in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{0.687927in}}%
\pgfpathlineto{\pgfqpoint{0.869618in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.870521in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.869979in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{0.870762in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.870943in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{0.871786in}{0.690010in}}%
\pgfpathlineto{\pgfqpoint{0.872870in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{0.872930in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.873894in}{0.689316in}}%
\pgfpathlineto{\pgfqpoint{0.873051in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{0.874135in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{0.874195in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{0.874918in}{0.686791in}}%
\pgfpathlineto{\pgfqpoint{0.875159in}{0.689190in}}%
\pgfpathlineto{\pgfqpoint{0.875219in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{0.875942in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.876243in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.876725in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{0.877147in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{0.877327in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.877869in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{0.877508in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{0.878773in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{0.879435in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{0.879014in}{0.692977in}}%
\pgfpathlineto{\pgfqpoint{0.879736in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.879797in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.880640in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.880821in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{0.881423in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{0.881062in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.881724in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{0.881784in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.882326in}{0.688243in}}%
\pgfpathlineto{\pgfqpoint{0.882748in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{0.883230in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{0.883109in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{0.883892in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.884133in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{0.884977in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.885760in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{0.885398in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.886121in}{0.687801in}}%
\pgfpathlineto{\pgfqpoint{0.886783in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{0.887085in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.887988in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{0.888169in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{0.889072in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{0.888831in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.889313in}{0.688117in}}%
\pgfpathlineto{\pgfqpoint{0.889916in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{0.890578in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{0.891120in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{0.891482in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{0.891542in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{0.891903in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{0.892024in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{0.892325in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{0.892445in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{0.893228in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.893288in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.893770in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.893891in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{0.894373in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{0.894674in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{0.895457in}{0.693987in}}%
\pgfpathlineto{\pgfqpoint{0.895878in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{0.896601in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{0.896963in}{0.687927in}}%
\pgfpathlineto{\pgfqpoint{0.897384in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{0.897505in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{0.897565in}{0.693419in}}%
\pgfpathlineto{\pgfqpoint{0.897926in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{0.898468in}{0.692409in}}%
\pgfpathlineto{\pgfqpoint{0.899131in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{0.899673in}{0.690010in}}%
\pgfpathlineto{\pgfqpoint{0.900998in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{0.899854in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{0.901058in}{0.694177in}}%
\pgfpathlineto{\pgfqpoint{0.901480in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{0.902203in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{0.902323in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.903106in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.903287in}{0.691715in}}%
\pgfpathlineto{\pgfqpoint{0.903407in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{0.903528in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{0.904190in}{0.691841in}}%
\pgfpathlineto{\pgfqpoint{0.904552in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.904853in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{0.905395in}{0.688117in}}%
\pgfpathlineto{\pgfqpoint{0.905636in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{0.906238in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.906178in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{0.906419in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{0.906479in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{0.907142in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{0.907563in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.907985in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.908708in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.908768in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{0.909732in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.909792in}{0.689316in}}%
\pgfpathlineto{\pgfqpoint{0.909912in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.910033in}{0.690326in}}%
\pgfpathlineto{\pgfqpoint{0.910093in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{0.910996in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.911117in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{0.911358in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{0.912020in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{0.912261in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.912803in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{0.913345in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{0.914008in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{0.914972in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{0.915393in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{0.915755in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{0.916236in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.916357in}{0.691525in}}%
\pgfpathlineto{\pgfqpoint{0.917080in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{0.917321in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{0.917381in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.918164in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{0.918224in}{0.694366in}}%
\pgfpathlineto{\pgfqpoint{0.918766in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{0.919007in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{0.919790in}{0.688117in}}%
\pgfpathlineto{\pgfqpoint{0.919549in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{0.920091in}{0.691336in}}%
\pgfpathlineto{\pgfqpoint{0.920633in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{0.921175in}{0.694871in}}%
\pgfpathlineto{\pgfqpoint{0.921537in}{0.689316in}}%
\pgfpathlineto{\pgfqpoint{0.922019in}{0.697270in}}%
\pgfpathlineto{\pgfqpoint{0.922320in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{0.923043in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{0.922561in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{0.923404in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{0.924428in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.923826in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.924488in}{0.690831in}}%
\pgfpathlineto{\pgfqpoint{0.924548in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.925392in}{0.693230in}}%
\pgfpathlineto{\pgfqpoint{0.925512in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.926777in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{0.926416in}{0.694366in}}%
\pgfpathlineto{\pgfqpoint{0.927078in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{0.927801in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{0.928343in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{0.929427in}{0.689190in}}%
\pgfpathlineto{\pgfqpoint{0.929548in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{0.929909in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.930270in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{0.930391in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{0.930451in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{0.931114in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{0.931234in}{0.689127in}}%
\pgfpathlineto{\pgfqpoint{0.931294in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{0.931716in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{0.932318in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{0.932740in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{0.932800in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.933282in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{0.933764in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{0.933884in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.934607in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{0.934848in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{0.935330in}{0.687801in}}%
\pgfpathlineto{\pgfqpoint{0.935992in}{0.693167in}}%
\pgfpathlineto{\pgfqpoint{0.936715in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{0.936173in}{0.693419in}}%
\pgfpathlineto{\pgfqpoint{0.937197in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{0.937378in}{0.691273in}}%
\pgfpathlineto{\pgfqpoint{0.937618in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.937679in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{0.937920in}{0.692030in}}%
\pgfpathlineto{\pgfqpoint{0.938703in}{0.690137in}}%
\pgfpathlineto{\pgfqpoint{0.938763in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{0.938883in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{0.938944in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{0.939004in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.939305in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{0.940028in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{0.940991in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{0.941172in}{0.688937in}}%
\pgfpathlineto{\pgfqpoint{0.941473in}{0.687801in}}%
\pgfpathlineto{\pgfqpoint{0.942317in}{0.692851in}}%
\pgfpathlineto{\pgfqpoint{0.943642in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.943340in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.943822in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{0.944304in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.944666in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.945027in}{0.690768in}}%
\pgfpathlineto{\pgfqpoint{0.945629in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.945147in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{0.946171in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{0.946472in}{0.691147in}}%
\pgfpathlineto{\pgfqpoint{0.946352in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{0.946713in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{0.947316in}{0.692599in}}%
\pgfpathlineto{\pgfqpoint{0.947858in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.948279in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{0.948821in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.949062in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{0.949424in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{0.949544in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{0.950147in}{0.691715in}}%
\pgfpathlineto{\pgfqpoint{0.950869in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.950749in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{0.951170in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{0.951291in}{0.693419in}}%
\pgfpathlineto{\pgfqpoint{0.951773in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.952194in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{0.952255in}{0.686412in}}%
\pgfpathlineto{\pgfqpoint{0.952917in}{0.693293in}}%
\pgfpathlineto{\pgfqpoint{0.953158in}{0.689695in}}%
\pgfpathlineto{\pgfqpoint{0.954122in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.954363in}{0.694114in}}%
\pgfpathlineto{\pgfqpoint{0.954664in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{0.955628in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{0.956651in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.956953in}{0.693356in}}%
\pgfpathlineto{\pgfqpoint{0.957194in}{0.687675in}}%
\pgfpathlineto{\pgfqpoint{0.958097in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{0.958699in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{0.958278in}{0.693041in}}%
\pgfpathlineto{\pgfqpoint{0.959181in}{0.691652in}}%
\pgfpathlineto{\pgfqpoint{0.959904in}{0.692346in}}%
\pgfpathlineto{\pgfqpoint{0.960145in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.960205in}{0.686538in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{0.962133in}{0.694177in}}%
\pgfpathlineto{\pgfqpoint{0.961771in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{0.962193in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{0.963277in}{0.686665in}}%
\pgfpathlineto{\pgfqpoint{0.962313in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{0.963458in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{0.964602in}{0.694240in}}%
\pgfpathlineto{\pgfqpoint{0.964662in}{0.693356in}}%
\pgfpathlineto{\pgfqpoint{0.966228in}{0.686223in}}%
\pgfpathlineto{\pgfqpoint{0.964783in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{0.966288in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{0.966529in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.967192in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{0.967433in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{0.968156in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{0.968397in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{0.968517in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{0.968878in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{0.969300in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.969601in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{0.970264in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{0.970143in}{0.693482in}}%
\pgfpathlineto{\pgfqpoint{0.970746in}{0.691399in}}%
\pgfpathlineto{\pgfqpoint{0.970866in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{0.971529in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{0.971769in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{0.972010in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{0.972131in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{0.972854in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{0.973757in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.973396in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{0.973817in}{0.690894in}}%
\pgfpathlineto{\pgfqpoint{0.973938in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{0.974058in}{0.689379in}}%
\pgfpathlineto{\pgfqpoint{0.974118in}{0.686160in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{0.693356in}}%
\pgfpathlineto{\pgfqpoint{0.975142in}{0.690137in}}%
\pgfpathlineto{\pgfqpoint{0.975383in}{0.693356in}}%
\pgfpathlineto{\pgfqpoint{0.975925in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{0.976227in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{0.976588in}{0.692977in}}%
\pgfpathlineto{\pgfqpoint{0.977371in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{0.977612in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{0.978034in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{0.978515in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{0.979178in}{0.693104in}}%
\pgfpathlineto{\pgfqpoint{0.978696in}{0.688180in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{0.980322in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{0.979840in}{0.693167in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{0.691652in}}%
\pgfpathlineto{\pgfqpoint{0.980864in}{0.692662in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{0.981467in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{0.981527in}{0.686412in}}%
\pgfpathlineto{\pgfqpoint{0.982250in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{0.982551in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{0.982792in}{0.689127in}}%
\pgfpathlineto{\pgfqpoint{0.982972in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{0.983033in}{0.692030in}}%
\pgfpathlineto{\pgfqpoint{0.983153in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{0.983635in}{0.689884in}}%
\pgfpathlineto{\pgfqpoint{0.983996in}{0.690326in}}%
\pgfpathlineto{\pgfqpoint{0.984177in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{0.985081in}{0.687548in}}%
\pgfpathlineto{\pgfqpoint{0.985201in}{0.694051in}}%
\pgfpathlineto{\pgfqpoint{0.986225in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{0.986526in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{0.986767in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.987309in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{0.987972in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{0.987911in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{0.988333in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{0.988996in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{0.988875in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{0.989598in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{0.989718in}{0.685844in}}%
\pgfpathlineto{\pgfqpoint{0.990080in}{0.692094in}}%
\pgfpathlineto{\pgfqpoint{0.990742in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{0.991706in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{0.990863in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{0.991887in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{0.992911in}{0.685718in}}%
\pgfpathlineto{\pgfqpoint{0.992067in}{0.692030in}}%
\pgfpathlineto{\pgfqpoint{0.993152in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{0.993212in}{0.686980in}}%
\pgfpathlineto{\pgfqpoint{0.993392in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{0.993513in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{0.994236in}{0.689064in}}%
\pgfpathlineto{\pgfqpoint{0.994718in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{0.995380in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{0.995982in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{0.997187in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{0.996886in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{0.997247in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{0.998090in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{0.997669in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{0.998331in}{0.691273in}}%
\pgfpathlineto{\pgfqpoint{0.999054in}{0.687675in}}%
\pgfpathlineto{\pgfqpoint{0.999476in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{1.000138in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{0.999656in}{0.688243in}}%
\pgfpathlineto{\pgfqpoint{1.000620in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{1.001463in}{0.688748in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{1.001644in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{1.002367in}{0.685150in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{1.003090in}{0.687927in}}%
\pgfpathlineto{\pgfqpoint{1.003933in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{1.004053in}{0.694492in}}%
\pgfpathlineto{\pgfqpoint{1.004535in}{0.687107in}}%
\pgfpathlineto{\pgfqpoint{1.004957in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{1.005318in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{1.005439in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{1.005740in}{0.686223in}}%
\pgfpathlineto{\pgfqpoint{1.006402in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{1.006463in}{0.692157in}}%
\pgfpathlineto{\pgfqpoint{1.007306in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.006824in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{1.007426in}{0.692283in}}%
\pgfpathlineto{\pgfqpoint{1.008029in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{1.008450in}{0.691778in}}%
\pgfpathlineto{\pgfqpoint{1.008992in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{1.009595in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{1.010498in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{1.010799in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{1.011763in}{0.692536in}}%
\pgfpathlineto{\pgfqpoint{1.011161in}{0.687612in}}%
\pgfpathlineto{\pgfqpoint{1.012064in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{1.012245in}{0.689632in}}%
\pgfpathlineto{\pgfqpoint{1.012787in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{1.013269in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{1.013329in}{0.690579in}}%
\pgfpathlineto{\pgfqpoint{1.013751in}{0.687359in}}%
\pgfpathlineto{\pgfqpoint{1.014052in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{1.014293in}{0.687548in}}%
\pgfpathlineto{\pgfqpoint{1.014413in}{0.691336in}}%
\pgfpathlineto{\pgfqpoint{1.015015in}{0.690768in}}%
\pgfpathlineto{\pgfqpoint{1.015678in}{0.688558in}}%
\pgfpathlineto{\pgfqpoint{1.015256in}{0.693735in}}%
\pgfpathlineto{\pgfqpoint{1.015859in}{0.690642in}}%
\pgfpathlineto{\pgfqpoint{1.016220in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{1.016521in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{1.016943in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{1.017605in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{1.017123in}{0.688432in}}%
\pgfpathlineto{\pgfqpoint{1.017906in}{0.690768in}}%
\pgfpathlineto{\pgfqpoint{1.018027in}{0.688495in}}%
\pgfpathlineto{\pgfqpoint{1.018509in}{0.694492in}}%
\pgfpathlineto{\pgfqpoint{1.018991in}{0.689190in}}%
\pgfpathlineto{\pgfqpoint{1.019954in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{1.019653in}{0.688622in}}%
\pgfpathlineto{\pgfqpoint{1.020015in}{0.689000in}}%
\pgfpathlineto{\pgfqpoint{1.020195in}{0.686602in}}%
\pgfpathlineto{\pgfqpoint{1.020798in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{1.021038in}{0.691715in}}%
\pgfpathlineto{\pgfqpoint{1.021882in}{0.688811in}}%
\pgfpathlineto{\pgfqpoint{1.021460in}{0.692220in}}%
\pgfpathlineto{\pgfqpoint{1.022062in}{0.689821in}}%
\pgfpathlineto{\pgfqpoint{1.022243in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{1.022665in}{0.687296in}}%
\pgfpathlineto{\pgfqpoint{1.023147in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{1.023267in}{0.687485in}}%
\pgfpathlineto{\pgfqpoint{1.023448in}{0.691715in}}%
\pgfpathlineto{\pgfqpoint{1.023990in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{1.024351in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{1.024592in}{0.689379in}}%
\pgfpathlineto{\pgfqpoint{1.024833in}{0.689947in}}%
\pgfpathlineto{\pgfqpoint{1.024953in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{0.691210in}}%
\pgfpathlineto{\pgfqpoint{1.025857in}{0.691084in}}%
\pgfpathlineto{\pgfqpoint{1.026158in}{0.691589in}}%
\pgfpathlineto{\pgfqpoint{1.026279in}{0.688306in}}%
\pgfpathlineto{\pgfqpoint{1.026700in}{0.690389in}}%
\pgfpathlineto{\pgfqpoint{1.026760in}{0.688874in}}%
\pgfpathlineto{\pgfqpoint{1.027604in}{0.693861in}}%
\pgfpathlineto{\pgfqpoint{1.027664in}{0.694619in}}%
\pgfpathlineto{\pgfqpoint{1.028146in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{1.028326in}{0.688117in}}%
\pgfpathlineto{\pgfqpoint{1.029109in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{1.029230in}{0.689758in}}%
\pgfpathlineto{\pgfqpoint{1.029350in}{0.692725in}}%
\pgfpathlineto{\pgfqpoint{1.029591in}{0.688369in}}%
\pgfpathlineto{\pgfqpoint{1.030314in}{0.690074in}}%
\pgfpathlineto{\pgfqpoint{1.030435in}{0.692914in}}%
\pgfpathlineto{\pgfqpoint{1.030977in}{0.687675in}}%
\pgfpathlineto{\pgfqpoint{1.031519in}{0.692030in}}%
\pgfpathlineto{\pgfqpoint{1.031760in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{1.032302in}{0.692472in}}%
\pgfpathlineto{\pgfqpoint{1.032543in}{0.691020in}}%
\pgfpathlineto{\pgfqpoint{1.032603in}{0.693798in}}%
\pgfpathlineto{\pgfqpoint{1.033386in}{0.689505in}}%
\pgfpathlineto{\pgfqpoint{1.033567in}{0.690200in}}%
\pgfpathlineto{\pgfqpoint{1.034109in}{0.687675in}}%
\pgfpathlineto{\pgfqpoint{1.034229in}{0.691967in}}%
\pgfpathlineto{\pgfqpoint{1.034590in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{1.035373in}{0.687864in}}%
\pgfpathlineto{\pgfqpoint{1.035795in}{0.693167in}}%
\pgfpathlineto{\pgfqpoint{1.036277in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{1.035976in}{0.693609in}}%
\pgfpathlineto{\pgfqpoint{1.037120in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{1.038084in}{0.693546in}}%
\pgfpathlineto{\pgfqpoint{1.037421in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{1.038204in}{0.690010in}}%
\pgfpathlineto{\pgfqpoint{1.038265in}{0.688053in}}%
\pgfpathlineto{\pgfqpoint{1.038385in}{0.693167in}}%
\pgfpathlineto{\pgfqpoint{1.039168in}{0.691904in}}%
\pgfpathlineto{\pgfqpoint{1.039228in}{0.693419in}}%
\pgfpathlineto{\pgfqpoint{1.040071in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{1.040132in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{1.040192in}{0.689253in}}%
\pgfpathlineto{\pgfqpoint{1.040252in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{1.041156in}{0.692788in}}%
\pgfpathlineto{\pgfqpoint{1.041216in}{0.693672in}}%
\pgfpathlineto{\pgfqpoint{1.041397in}{0.689442in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{0.691652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hidden_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.360000in}{0.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046364in}{0.078075in}}%
\pgfpathlineto{\pgfqpoint{0.064054in}{0.077004in}}%
\pgfpathlineto{\pgfqpoint{0.068968in}{0.076335in}}%
\pgfpathlineto{\pgfqpoint{0.073227in}{0.076761in}}%
\pgfpathlineto{\pgfqpoint{0.075848in}{0.076984in}}%
\pgfpathlineto{\pgfqpoint{0.078796in}{0.077275in}}%
\pgfpathlineto{\pgfqpoint{0.081744in}{0.076790in}}%
\pgfpathlineto{\pgfqpoint{0.090262in}{0.073067in}}%
\pgfpathlineto{\pgfqpoint{0.092555in}{0.070363in}}%
\pgfpathlineto{\pgfqpoint{0.101073in}{0.055945in}}%
\pgfpathlineto{\pgfqpoint{0.107297in}{0.037674in}}%
\pgfpathlineto{\pgfqpoint{0.108280in}{0.038318in}}%
\pgfpathlineto{\pgfqpoint{0.109263in}{0.037760in}}%
\pgfpathlineto{\pgfqpoint{0.110901in}{0.035023in}}%
\pgfpathlineto{\pgfqpoint{0.111229in}{0.035609in}}%
\pgfpathlineto{\pgfqpoint{0.114505in}{0.042000in}}%
\pgfpathlineto{\pgfqpoint{0.116143in}{0.048303in}}%
\pgfpathlineto{\pgfqpoint{0.125971in}{0.089195in}}%
\pgfpathlineto{\pgfqpoint{0.126298in}{0.132126in}}%
\pgfpathlineto{\pgfqpoint{0.126626in}{0.080162in}}%
\pgfpathlineto{\pgfqpoint{0.126953in}{0.081142in}}%
\pgfpathlineto{\pgfqpoint{0.128919in}{0.090235in}}%
\pgfpathlineto{\pgfqpoint{0.129247in}{0.134037in}}%
\pgfpathlineto{\pgfqpoint{0.129574in}{0.082717in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{0.084293in}}%
\pgfpathlineto{\pgfqpoint{0.131867in}{0.089553in}}%
\pgfpathlineto{\pgfqpoint{0.132195in}{0.133093in}}%
\pgfpathlineto{\pgfqpoint{0.132523in}{0.081950in}}%
\pgfpathlineto{\pgfqpoint{0.132850in}{0.083589in}}%
\pgfpathlineto{\pgfqpoint{0.135471in}{0.088231in}}%
\pgfpathlineto{\pgfqpoint{0.136126in}{0.089099in}}%
\pgfpathlineto{\pgfqpoint{0.136454in}{0.132227in}}%
\pgfpathlineto{\pgfqpoint{0.136781in}{0.080687in}}%
\pgfpathlineto{\pgfqpoint{0.137109in}{0.081772in}}%
\pgfpathlineto{\pgfqpoint{0.139075in}{0.085168in}}%
\pgfpathlineto{\pgfqpoint{0.140713in}{0.084221in}}%
\pgfpathlineto{\pgfqpoint{0.141040in}{0.084881in}}%
\pgfpathlineto{\pgfqpoint{0.142351in}{0.085911in}}%
\pgfpathlineto{\pgfqpoint{0.142678in}{0.085666in}}%
\pgfpathlineto{\pgfqpoint{0.143989in}{0.083528in}}%
\pgfpathlineto{\pgfqpoint{0.146282in}{0.079729in}}%
\pgfpathlineto{\pgfqpoint{0.148247in}{0.074920in}}%
\pgfpathlineto{\pgfqpoint{0.151851in}{0.063354in}}%
\pgfpathlineto{\pgfqpoint{0.159058in}{0.043552in}}%
\pgfpathlineto{\pgfqpoint{0.161679in}{0.043179in}}%
\pgfpathlineto{\pgfqpoint{0.163317in}{0.042322in}}%
\pgfpathlineto{\pgfqpoint{0.165283in}{0.043891in}}%
\pgfpathlineto{\pgfqpoint{0.168559in}{0.043175in}}%
\pgfpathlineto{\pgfqpoint{0.171179in}{0.044302in}}%
\pgfpathlineto{\pgfqpoint{0.172162in}{0.045490in}}%
\pgfpathlineto{\pgfqpoint{0.174455in}{0.049167in}}%
\pgfpathlineto{\pgfqpoint{0.177076in}{0.051600in}}%
\pgfpathlineto{\pgfqpoint{0.178714in}{0.052691in}}%
\pgfpathlineto{\pgfqpoint{0.180680in}{0.050854in}}%
\pgfpathlineto{\pgfqpoint{0.181335in}{0.051786in}}%
\pgfpathlineto{\pgfqpoint{0.183956in}{0.053216in}}%
\pgfpathlineto{\pgfqpoint{0.184939in}{0.054006in}}%
\pgfpathlineto{\pgfqpoint{0.187887in}{0.058847in}}%
\pgfpathlineto{\pgfqpoint{0.189197in}{0.060514in}}%
\pgfpathlineto{\pgfqpoint{0.192473in}{0.066746in}}%
\pgfpathlineto{\pgfqpoint{0.199353in}{0.078617in}}%
\pgfpathlineto{\pgfqpoint{0.202957in}{0.088934in}}%
\pgfpathlineto{\pgfqpoint{0.203284in}{0.132092in}}%
\pgfpathlineto{\pgfqpoint{0.203612in}{0.080424in}}%
\pgfpathlineto{\pgfqpoint{0.203939in}{0.081384in}}%
\pgfpathlineto{\pgfqpoint{0.205905in}{0.088890in}}%
\pgfpathlineto{\pgfqpoint{0.206233in}{0.132613in}}%
\pgfpathlineto{\pgfqpoint{0.206560in}{0.081714in}}%
\pgfpathlineto{\pgfqpoint{0.206888in}{0.083668in}}%
\pgfpathlineto{\pgfqpoint{0.208198in}{0.089492in}}%
\pgfpathlineto{\pgfqpoint{0.208526in}{0.133092in}}%
\pgfpathlineto{\pgfqpoint{0.208853in}{0.081687in}}%
\pgfpathlineto{\pgfqpoint{0.209181in}{0.082981in}}%
\pgfpathlineto{\pgfqpoint{0.210491in}{0.088786in}}%
\pgfpathlineto{\pgfqpoint{0.210819in}{0.132818in}}%
\pgfpathlineto{\pgfqpoint{0.211147in}{0.081762in}}%
\pgfpathlineto{\pgfqpoint{0.211474in}{0.083751in}}%
\pgfpathlineto{\pgfqpoint{0.212457in}{0.089263in}}%
\pgfpathlineto{\pgfqpoint{0.212785in}{0.133026in}}%
\pgfpathlineto{\pgfqpoint{0.213112in}{0.081890in}}%
\pgfpathlineto{\pgfqpoint{0.213440in}{0.083591in}}%
\pgfpathlineto{\pgfqpoint{0.214423in}{0.089261in}}%
\pgfpathlineto{\pgfqpoint{0.214750in}{0.133753in}}%
\pgfpathlineto{\pgfqpoint{0.215078in}{0.083339in}}%
\pgfpathlineto{\pgfqpoint{0.215405in}{0.085610in}}%
\pgfpathlineto{\pgfqpoint{0.216061in}{0.089958in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{0.133899in}}%
\pgfpathlineto{\pgfqpoint{0.216716in}{0.083273in}}%
\pgfpathlineto{\pgfqpoint{0.217043in}{0.085393in}}%
\pgfpathlineto{\pgfqpoint{0.217699in}{0.089212in}}%
\pgfpathlineto{\pgfqpoint{0.218026in}{0.133147in}}%
\pgfpathlineto{\pgfqpoint{0.218354in}{0.082358in}}%
\pgfpathlineto{\pgfqpoint{0.218681in}{0.084696in}}%
\pgfpathlineto{\pgfqpoint{0.219337in}{0.089336in}}%
\pgfpathlineto{\pgfqpoint{0.219664in}{0.133515in}}%
\pgfpathlineto{\pgfqpoint{0.219992in}{0.082904in}}%
\pgfpathlineto{\pgfqpoint{0.220319in}{0.085381in}}%
\pgfpathlineto{\pgfqpoint{0.220975in}{0.090449in}}%
\pgfpathlineto{\pgfqpoint{0.221302in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.221630in}{0.084659in}}%
\pgfpathlineto{\pgfqpoint{0.221957in}{0.086909in}}%
\pgfpathlineto{\pgfqpoint{0.222285in}{0.089422in}}%
\pgfpathlineto{\pgfqpoint{0.222613in}{0.134124in}}%
\pgfpathlineto{\pgfqpoint{0.222940in}{0.084221in}}%
\pgfpathlineto{\pgfqpoint{0.223268in}{0.086955in}}%
\pgfpathlineto{\pgfqpoint{0.223595in}{0.089459in}}%
\pgfpathlineto{\pgfqpoint{0.223923in}{0.134050in}}%
\pgfpathlineto{\pgfqpoint{0.224251in}{0.083652in}}%
\pgfpathlineto{\pgfqpoint{0.224578in}{0.086026in}}%
\pgfpathlineto{\pgfqpoint{0.225233in}{0.090387in}}%
\pgfpathlineto{\pgfqpoint{0.225561in}{0.134384in}}%
\pgfpathlineto{\pgfqpoint{0.225889in}{0.083365in}}%
\pgfpathlineto{\pgfqpoint{0.226216in}{0.085377in}}%
\pgfpathlineto{\pgfqpoint{0.226871in}{0.089347in}}%
\pgfpathlineto{\pgfqpoint{0.227199in}{0.133646in}}%
\pgfpathlineto{\pgfqpoint{0.227527in}{0.083299in}}%
\pgfpathlineto{\pgfqpoint{0.227854in}{0.085504in}}%
\pgfpathlineto{\pgfqpoint{0.228509in}{0.089342in}}%
\pgfpathlineto{\pgfqpoint{0.228837in}{0.133030in}}%
\pgfpathlineto{\pgfqpoint{0.229165in}{0.081901in}}%
\pgfpathlineto{\pgfqpoint{0.229492in}{0.083401in}}%
\pgfpathlineto{\pgfqpoint{0.230803in}{0.089059in}}%
\pgfpathlineto{\pgfqpoint{0.231130in}{0.133134in}}%
\pgfpathlineto{\pgfqpoint{0.231458in}{0.082443in}}%
\pgfpathlineto{\pgfqpoint{0.231785in}{0.084713in}}%
\pgfpathlineto{\pgfqpoint{0.232441in}{0.088725in}}%
\pgfpathlineto{\pgfqpoint{0.232768in}{0.132667in}}%
\pgfpathlineto{\pgfqpoint{0.233096in}{0.081900in}}%
\pgfpathlineto{\pgfqpoint{0.233423in}{0.083875in}}%
\pgfpathlineto{\pgfqpoint{0.234734in}{0.089959in}}%
\pgfpathlineto{\pgfqpoint{0.235061in}{0.133680in}}%
\pgfpathlineto{\pgfqpoint{0.235389in}{0.082557in}}%
\pgfpathlineto{\pgfqpoint{0.235717in}{0.084376in}}%
\pgfpathlineto{\pgfqpoint{0.237027in}{0.089001in}}%
\pgfpathlineto{\pgfqpoint{0.237355in}{0.131915in}}%
\pgfpathlineto{\pgfqpoint{0.237682in}{0.080061in}}%
\pgfpathlineto{\pgfqpoint{0.238010in}{0.080762in}}%
\pgfpathlineto{\pgfqpoint{0.241941in}{0.087294in}}%
\pgfpathlineto{\pgfqpoint{0.242269in}{0.087086in}}%
\pgfpathlineto{\pgfqpoint{0.243907in}{0.086940in}}%
\pgfpathlineto{\pgfqpoint{0.245217in}{0.086272in}}%
\pgfpathlineto{\pgfqpoint{0.255700in}{0.066741in}}%
\pgfpathlineto{\pgfqpoint{0.277322in}{0.053168in}}%
\pgfpathlineto{\pgfqpoint{0.284857in}{0.057366in}}%
\pgfpathlineto{\pgfqpoint{0.291736in}{0.062386in}}%
\pgfpathlineto{\pgfqpoint{0.294685in}{0.066611in}}%
\pgfpathlineto{\pgfqpoint{0.300581in}{0.072423in}}%
\pgfpathlineto{\pgfqpoint{0.301892in}{0.072106in}}%
\pgfpathlineto{\pgfqpoint{0.303530in}{0.072059in}}%
\pgfpathlineto{\pgfqpoint{0.305823in}{0.072828in}}%
\pgfpathlineto{\pgfqpoint{0.307461in}{0.073066in}}%
\pgfpathlineto{\pgfqpoint{0.310082in}{0.075386in}}%
\pgfpathlineto{\pgfqpoint{0.311720in}{0.076528in}}%
\pgfpathlineto{\pgfqpoint{0.314013in}{0.076801in}}%
\pgfpathlineto{\pgfqpoint{0.314996in}{0.077158in}}%
\pgfpathlineto{\pgfqpoint{0.317289in}{0.078854in}}%
\pgfpathlineto{\pgfqpoint{0.319255in}{0.079773in}}%
\pgfpathlineto{\pgfqpoint{0.321220in}{0.080249in}}%
\pgfpathlineto{\pgfqpoint{0.323186in}{0.079939in}}%
\pgfpathlineto{\pgfqpoint{0.324824in}{0.079481in}}%
\pgfpathlineto{\pgfqpoint{0.328755in}{0.077114in}}%
\pgfpathlineto{\pgfqpoint{0.332031in}{0.074314in}}%
\pgfpathlineto{\pgfqpoint{0.340876in}{0.063385in}}%
\pgfpathlineto{\pgfqpoint{0.343825in}{0.062305in}}%
\pgfpathlineto{\pgfqpoint{0.345135in}{0.060899in}}%
\pgfpathlineto{\pgfqpoint{0.345463in}{0.061066in}}%
\pgfpathlineto{\pgfqpoint{0.346773in}{0.059972in}}%
\pgfpathlineto{\pgfqpoint{0.349722in}{0.057641in}}%
\pgfpathlineto{\pgfqpoint{0.355618in}{0.057015in}}%
\pgfpathlineto{\pgfqpoint{0.357912in}{0.058160in}}%
\pgfpathlineto{\pgfqpoint{0.360532in}{0.059501in}}%
\pgfpathlineto{\pgfqpoint{0.365446in}{0.060197in}}%
\pgfpathlineto{\pgfqpoint{0.369378in}{0.060414in}}%
\pgfpathlineto{\pgfqpoint{0.371998in}{0.061419in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.060678in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.060678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hidden_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.360000in}{0.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046364in}{0.070325in}}%
\pgfpathlineto{\pgfqpoint{0.048984in}{0.071207in}}%
\pgfpathlineto{\pgfqpoint{0.054554in}{0.075134in}}%
\pgfpathlineto{\pgfqpoint{0.058485in}{0.077677in}}%
\pgfpathlineto{\pgfqpoint{0.061761in}{0.078935in}}%
\pgfpathlineto{\pgfqpoint{0.067658in}{0.079282in}}%
\pgfpathlineto{\pgfqpoint{0.073227in}{0.077822in}}%
\pgfpathlineto{\pgfqpoint{0.076830in}{0.076534in}}%
\pgfpathlineto{\pgfqpoint{0.085676in}{0.070091in}}%
\pgfpathlineto{\pgfqpoint{0.096486in}{0.055054in}}%
\pgfpathlineto{\pgfqpoint{0.101400in}{0.039546in}}%
\pgfpathlineto{\pgfqpoint{0.103366in}{0.035000in}}%
\pgfpathlineto{\pgfqpoint{0.105987in}{0.036011in}}%
\pgfpathlineto{\pgfqpoint{0.107952in}{0.043246in}}%
\pgfpathlineto{\pgfqpoint{0.111884in}{0.061207in}}%
\pgfpathlineto{\pgfqpoint{0.116143in}{0.083768in}}%
\pgfpathlineto{\pgfqpoint{0.116470in}{0.133307in}}%
\pgfpathlineto{\pgfqpoint{0.116798in}{0.074846in}}%
\pgfpathlineto{\pgfqpoint{0.117125in}{0.076190in}}%
\pgfpathlineto{\pgfqpoint{0.118436in}{0.082822in}}%
\pgfpathlineto{\pgfqpoint{0.118763in}{0.132823in}}%
\pgfpathlineto{\pgfqpoint{0.119091in}{0.075590in}}%
\pgfpathlineto{\pgfqpoint{0.119419in}{0.078266in}}%
\pgfpathlineto{\pgfqpoint{0.120074in}{0.083408in}}%
\pgfpathlineto{\pgfqpoint{0.120401in}{0.133728in}}%
\pgfpathlineto{\pgfqpoint{0.120729in}{0.076247in}}%
\pgfpathlineto{\pgfqpoint{0.121057in}{0.078599in}}%
\pgfpathlineto{\pgfqpoint{0.121712in}{0.082475in}}%
\pgfpathlineto{\pgfqpoint{0.122039in}{0.132404in}}%
\pgfpathlineto{\pgfqpoint{0.122367in}{0.074826in}}%
\pgfpathlineto{\pgfqpoint{0.122695in}{0.077150in}}%
\pgfpathlineto{\pgfqpoint{0.123350in}{0.082376in}}%
\pgfpathlineto{\pgfqpoint{0.123677in}{0.132722in}}%
\pgfpathlineto{\pgfqpoint{0.124005in}{0.075192in}}%
\pgfpathlineto{\pgfqpoint{0.124333in}{0.077612in}}%
\pgfpathlineto{\pgfqpoint{0.125315in}{0.083778in}}%
\pgfpathlineto{\pgfqpoint{0.125643in}{0.133592in}}%
\pgfpathlineto{\pgfqpoint{0.125971in}{0.075875in}}%
\pgfpathlineto{\pgfqpoint{0.126298in}{0.078009in}}%
\pgfpathlineto{\pgfqpoint{0.126953in}{0.082564in}}%
\pgfpathlineto{\pgfqpoint{0.127281in}{0.133017in}}%
\pgfpathlineto{\pgfqpoint{0.127609in}{0.076000in}}%
\pgfpathlineto{\pgfqpoint{0.127936in}{0.078731in}}%
\pgfpathlineto{\pgfqpoint{0.128591in}{0.083692in}}%
\pgfpathlineto{\pgfqpoint{0.128919in}{0.133825in}}%
\pgfpathlineto{\pgfqpoint{0.129247in}{0.076230in}}%
\pgfpathlineto{\pgfqpoint{0.129574in}{0.078436in}}%
\pgfpathlineto{\pgfqpoint{0.130229in}{0.082830in}}%
\pgfpathlineto{\pgfqpoint{0.130557in}{0.132823in}}%
\pgfpathlineto{\pgfqpoint{0.130885in}{0.075360in}}%
\pgfpathlineto{\pgfqpoint{0.131212in}{0.078082in}}%
\pgfpathlineto{\pgfqpoint{0.131867in}{0.083880in}}%
\pgfpathlineto{\pgfqpoint{0.132195in}{0.134505in}}%
\pgfpathlineto{\pgfqpoint{0.132523in}{0.077556in}}%
\pgfpathlineto{\pgfqpoint{0.132850in}{0.080438in}}%
\pgfpathlineto{\pgfqpoint{0.133178in}{0.082982in}}%
\pgfpathlineto{\pgfqpoint{0.133505in}{0.133367in}}%
\pgfpathlineto{\pgfqpoint{0.133833in}{0.076089in}}%
\pgfpathlineto{\pgfqpoint{0.134161in}{0.078491in}}%
\pgfpathlineto{\pgfqpoint{0.134816in}{0.083186in}}%
\pgfpathlineto{\pgfqpoint{0.135143in}{0.133439in}}%
\pgfpathlineto{\pgfqpoint{0.135471in}{0.076113in}}%
\pgfpathlineto{\pgfqpoint{0.135799in}{0.079037in}}%
\pgfpathlineto{\pgfqpoint{0.136454in}{0.084617in}}%
\pgfpathlineto{\pgfqpoint{0.136781in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.137109in}{0.077616in}}%
\pgfpathlineto{\pgfqpoint{0.137437in}{0.079828in}}%
\pgfpathlineto{\pgfqpoint{0.138092in}{0.083209in}}%
\pgfpathlineto{\pgfqpoint{0.138419in}{0.132568in}}%
\pgfpathlineto{\pgfqpoint{0.138747in}{0.074521in}}%
\pgfpathlineto{\pgfqpoint{0.139075in}{0.076488in}}%
\pgfpathlineto{\pgfqpoint{0.140385in}{0.083385in}}%
\pgfpathlineto{\pgfqpoint{0.140713in}{0.133231in}}%
\pgfpathlineto{\pgfqpoint{0.141040in}{0.075612in}}%
\pgfpathlineto{\pgfqpoint{0.141368in}{0.077480in}}%
\pgfpathlineto{\pgfqpoint{0.142678in}{0.083174in}}%
\pgfpathlineto{\pgfqpoint{0.143006in}{0.132115in}}%
\pgfpathlineto{\pgfqpoint{0.143333in}{0.073436in}}%
\pgfpathlineto{\pgfqpoint{0.143661in}{0.074532in}}%
\pgfpathlineto{\pgfqpoint{0.146282in}{0.083223in}}%
\pgfpathlineto{\pgfqpoint{0.146609in}{0.131864in}}%
\pgfpathlineto{\pgfqpoint{0.146937in}{0.072937in}}%
\pgfpathlineto{\pgfqpoint{0.147265in}{0.074001in}}%
\pgfpathlineto{\pgfqpoint{0.149885in}{0.082499in}}%
\pgfpathlineto{\pgfqpoint{0.150213in}{0.131480in}}%
\pgfpathlineto{\pgfqpoint{0.150541in}{0.072633in}}%
\pgfpathlineto{\pgfqpoint{0.150868in}{0.073742in}}%
\pgfpathlineto{\pgfqpoint{0.154472in}{0.082778in}}%
\pgfpathlineto{\pgfqpoint{0.154799in}{0.131753in}}%
\pgfpathlineto{\pgfqpoint{0.155127in}{0.073209in}}%
\pgfpathlineto{\pgfqpoint{0.155455in}{0.074327in}}%
\pgfpathlineto{\pgfqpoint{0.158731in}{0.082408in}}%
\pgfpathlineto{\pgfqpoint{0.159058in}{0.131119in}}%
\pgfpathlineto{\pgfqpoint{0.159386in}{0.072476in}}%
\pgfpathlineto{\pgfqpoint{0.159713in}{0.073426in}}%
\pgfpathlineto{\pgfqpoint{0.164300in}{0.082555in}}%
\pgfpathlineto{\pgfqpoint{0.164627in}{0.131026in}}%
\pgfpathlineto{\pgfqpoint{0.164955in}{0.071725in}}%
\pgfpathlineto{\pgfqpoint{0.165283in}{0.072541in}}%
\pgfpathlineto{\pgfqpoint{0.168559in}{0.082931in}}%
\pgfpathlineto{\pgfqpoint{0.168886in}{0.131799in}}%
\pgfpathlineto{\pgfqpoint{0.169214in}{0.073049in}}%
\pgfpathlineto{\pgfqpoint{0.169541in}{0.074243in}}%
\pgfpathlineto{\pgfqpoint{0.171835in}{0.083576in}}%
\pgfpathlineto{\pgfqpoint{0.172162in}{0.132941in}}%
\pgfpathlineto{\pgfqpoint{0.172490in}{0.074582in}}%
\pgfpathlineto{\pgfqpoint{0.172817in}{0.076081in}}%
\pgfpathlineto{\pgfqpoint{0.175111in}{0.081232in}}%
\pgfpathlineto{\pgfqpoint{0.175766in}{0.082786in}}%
\pgfpathlineto{\pgfqpoint{0.176093in}{0.131910in}}%
\pgfpathlineto{\pgfqpoint{0.176421in}{0.073573in}}%
\pgfpathlineto{\pgfqpoint{0.176749in}{0.074991in}}%
\pgfpathlineto{\pgfqpoint{0.178714in}{0.079228in}}%
\pgfpathlineto{\pgfqpoint{0.181990in}{0.082350in}}%
\pgfpathlineto{\pgfqpoint{0.182318in}{0.130226in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.070685in}}%
\pgfpathlineto{\pgfqpoint{0.182973in}{0.071023in}}%
\pgfpathlineto{\pgfqpoint{0.185266in}{0.075044in}}%
\pgfpathlineto{\pgfqpoint{0.187232in}{0.077957in}}%
\pgfpathlineto{\pgfqpoint{0.188870in}{0.079346in}}%
\pgfpathlineto{\pgfqpoint{0.190508in}{0.081322in}}%
\pgfpathlineto{\pgfqpoint{0.190835in}{0.080997in}}%
\pgfpathlineto{\pgfqpoint{0.193129in}{0.079236in}}%
\pgfpathlineto{\pgfqpoint{0.195094in}{0.078902in}}%
\pgfpathlineto{\pgfqpoint{0.201646in}{0.078545in}}%
\pgfpathlineto{\pgfqpoint{0.204595in}{0.082524in}}%
\pgfpathlineto{\pgfqpoint{0.204922in}{0.131174in}}%
\pgfpathlineto{\pgfqpoint{0.205250in}{0.072287in}}%
\pgfpathlineto{\pgfqpoint{0.205577in}{0.073405in}}%
\pgfpathlineto{\pgfqpoint{0.208853in}{0.081960in}}%
\pgfpathlineto{\pgfqpoint{0.209181in}{0.082773in}}%
\pgfpathlineto{\pgfqpoint{0.209509in}{0.131521in}}%
\pgfpathlineto{\pgfqpoint{0.209836in}{0.072778in}}%
\pgfpathlineto{\pgfqpoint{0.210164in}{0.074125in}}%
\pgfpathlineto{\pgfqpoint{0.212457in}{0.083020in}}%
\pgfpathlineto{\pgfqpoint{0.212785in}{0.132078in}}%
\pgfpathlineto{\pgfqpoint{0.213112in}{0.073461in}}%
\pgfpathlineto{\pgfqpoint{0.213440in}{0.074911in}}%
\pgfpathlineto{\pgfqpoint{0.215405in}{0.082600in}}%
\pgfpathlineto{\pgfqpoint{0.215733in}{0.131888in}}%
\pgfpathlineto{\pgfqpoint{0.216061in}{0.073759in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{0.075889in}}%
\pgfpathlineto{\pgfqpoint{0.217699in}{0.083010in}}%
\pgfpathlineto{\pgfqpoint{0.218026in}{0.132451in}}%
\pgfpathlineto{\pgfqpoint{0.218354in}{0.074399in}}%
\pgfpathlineto{\pgfqpoint{0.218681in}{0.076231in}}%
\pgfpathlineto{\pgfqpoint{0.219992in}{0.082728in}}%
\pgfpathlineto{\pgfqpoint{0.220319in}{0.132216in}}%
\pgfpathlineto{\pgfqpoint{0.220647in}{0.074298in}}%
\pgfpathlineto{\pgfqpoint{0.220975in}{0.076137in}}%
\pgfpathlineto{\pgfqpoint{0.222285in}{0.083553in}}%
\pgfpathlineto{\pgfqpoint{0.222613in}{0.133442in}}%
\pgfpathlineto{\pgfqpoint{0.222940in}{0.075612in}}%
\pgfpathlineto{\pgfqpoint{0.223268in}{0.077566in}}%
\pgfpathlineto{\pgfqpoint{0.224251in}{0.082393in}}%
\pgfpathlineto{\pgfqpoint{0.224578in}{0.131620in}}%
\pgfpathlineto{\pgfqpoint{0.224906in}{0.073433in}}%
\pgfpathlineto{\pgfqpoint{0.225233in}{0.075142in}}%
\pgfpathlineto{\pgfqpoint{0.226871in}{0.082913in}}%
\pgfpathlineto{\pgfqpoint{0.227199in}{0.132218in}}%
\pgfpathlineto{\pgfqpoint{0.227527in}{0.074062in}}%
\pgfpathlineto{\pgfqpoint{0.227854in}{0.075777in}}%
\pgfpathlineto{\pgfqpoint{0.229820in}{0.083230in}}%
\pgfpathlineto{\pgfqpoint{0.230147in}{0.132224in}}%
\pgfpathlineto{\pgfqpoint{0.230475in}{0.073556in}}%
\pgfpathlineto{\pgfqpoint{0.230803in}{0.074821in}}%
\pgfpathlineto{\pgfqpoint{0.233751in}{0.082993in}}%
\pgfpathlineto{\pgfqpoint{0.234079in}{0.131651in}}%
\pgfpathlineto{\pgfqpoint{0.234406in}{0.072573in}}%
\pgfpathlineto{\pgfqpoint{0.234734in}{0.073494in}}%
\pgfpathlineto{\pgfqpoint{0.237355in}{0.077713in}}%
\pgfpathlineto{\pgfqpoint{0.239320in}{0.078305in}}%
\pgfpathlineto{\pgfqpoint{0.240303in}{0.079040in}}%
\pgfpathlineto{\pgfqpoint{0.240631in}{0.078762in}}%
\pgfpathlineto{\pgfqpoint{0.249148in}{0.062790in}}%
\pgfpathlineto{\pgfqpoint{0.251769in}{0.058438in}}%
\pgfpathlineto{\pgfqpoint{0.253407in}{0.056337in}}%
\pgfpathlineto{\pgfqpoint{0.259304in}{0.047736in}}%
\pgfpathlineto{\pgfqpoint{0.266839in}{0.044207in}}%
\pgfpathlineto{\pgfqpoint{0.269787in}{0.044071in}}%
\pgfpathlineto{\pgfqpoint{0.272408in}{0.045923in}}%
\pgfpathlineto{\pgfqpoint{0.277322in}{0.049800in}}%
\pgfpathlineto{\pgfqpoint{0.286495in}{0.047798in}}%
\pgfpathlineto{\pgfqpoint{0.289443in}{0.047601in}}%
\pgfpathlineto{\pgfqpoint{0.294685in}{0.041760in}}%
\pgfpathlineto{\pgfqpoint{0.304840in}{0.037226in}}%
\pgfpathlineto{\pgfqpoint{0.306806in}{0.036189in}}%
\pgfpathlineto{\pgfqpoint{0.317617in}{0.041713in}}%
\pgfpathlineto{\pgfqpoint{0.319910in}{0.042932in}}%
\pgfpathlineto{\pgfqpoint{0.321876in}{0.043085in}}%
\pgfpathlineto{\pgfqpoint{0.324169in}{0.043140in}}%
\pgfpathlineto{\pgfqpoint{0.329083in}{0.039340in}}%
\pgfpathlineto{\pgfqpoint{0.331376in}{0.039723in}}%
\pgfpathlineto{\pgfqpoint{0.336945in}{0.037371in}}%
\pgfpathlineto{\pgfqpoint{0.339566in}{0.036780in}}%
\pgfpathlineto{\pgfqpoint{0.341204in}{0.037104in}}%
\pgfpathlineto{\pgfqpoint{0.346446in}{0.039648in}}%
\pgfpathlineto{\pgfqpoint{0.353325in}{0.039836in}}%
\pgfpathlineto{\pgfqpoint{0.357912in}{0.038099in}}%
\pgfpathlineto{\pgfqpoint{0.360860in}{0.038517in}}%
\pgfpathlineto{\pgfqpoint{0.362826in}{0.039528in}}%
\pgfpathlineto{\pgfqpoint{0.366429in}{0.042779in}}%
\pgfpathlineto{\pgfqpoint{0.370033in}{0.043952in}}%
\pgfpathlineto{\pgfqpoint{0.373309in}{0.045869in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.046179in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.046179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hidden_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.360000in}{0.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046364in}{0.040234in}}%
\pgfpathlineto{\pgfqpoint{0.049312in}{0.041172in}}%
\pgfpathlineto{\pgfqpoint{0.056847in}{0.048588in}}%
\pgfpathlineto{\pgfqpoint{0.062416in}{0.054848in}}%
\pgfpathlineto{\pgfqpoint{0.065037in}{0.055077in}}%
\pgfpathlineto{\pgfqpoint{0.067330in}{0.055625in}}%
\pgfpathlineto{\pgfqpoint{0.073554in}{0.057974in}}%
\pgfpathlineto{\pgfqpoint{0.073882in}{0.129187in}}%
\pgfpathlineto{\pgfqpoint{0.074210in}{0.041551in}}%
\pgfpathlineto{\pgfqpoint{0.074537in}{0.042459in}}%
\pgfpathlineto{\pgfqpoint{0.080434in}{0.058721in}}%
\pgfpathlineto{\pgfqpoint{0.080762in}{0.130408in}}%
\pgfpathlineto{\pgfqpoint{0.081089in}{0.043285in}}%
\pgfpathlineto{\pgfqpoint{0.081417in}{0.044736in}}%
\pgfpathlineto{\pgfqpoint{0.085676in}{0.057431in}}%
\pgfpathlineto{\pgfqpoint{0.086331in}{0.058369in}}%
\pgfpathlineto{\pgfqpoint{0.086658in}{0.129609in}}%
\pgfpathlineto{\pgfqpoint{0.086986in}{0.042195in}}%
\pgfpathlineto{\pgfqpoint{0.087314in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.091572in}{0.053378in}}%
\pgfpathlineto{\pgfqpoint{0.094193in}{0.058091in}}%
\pgfpathlineto{\pgfqpoint{0.094521in}{0.129304in}}%
\pgfpathlineto{\pgfqpoint{0.094848in}{0.041605in}}%
\pgfpathlineto{\pgfqpoint{0.095176in}{0.042374in}}%
\pgfpathlineto{\pgfqpoint{0.102383in}{0.055213in}}%
\pgfpathlineto{\pgfqpoint{0.103694in}{0.058358in}}%
\pgfpathlineto{\pgfqpoint{0.104021in}{0.130561in}}%
\pgfpathlineto{\pgfqpoint{0.104349in}{0.043803in}}%
\pgfpathlineto{\pgfqpoint{0.104676in}{0.045459in}}%
\pgfpathlineto{\pgfqpoint{0.107297in}{0.059911in}}%
\pgfpathlineto{\pgfqpoint{0.107625in}{0.132467in}}%
\pgfpathlineto{\pgfqpoint{0.107952in}{0.046181in}}%
\pgfpathlineto{\pgfqpoint{0.108280in}{0.048687in}}%
\pgfpathlineto{\pgfqpoint{0.109918in}{0.060246in}}%
\pgfpathlineto{\pgfqpoint{0.110246in}{0.133203in}}%
\pgfpathlineto{\pgfqpoint{0.110573in}{0.047306in}}%
\pgfpathlineto{\pgfqpoint{0.110901in}{0.050123in}}%
\pgfpathlineto{\pgfqpoint{0.111884in}{0.058312in}}%
\pgfpathlineto{\pgfqpoint{0.112211in}{0.132066in}}%
\pgfpathlineto{\pgfqpoint{0.112539in}{0.046338in}}%
\pgfpathlineto{\pgfqpoint{0.112867in}{0.048468in}}%
\pgfpathlineto{\pgfqpoint{0.114177in}{0.058715in}}%
\pgfpathlineto{\pgfqpoint{0.114505in}{0.131907in}}%
\pgfpathlineto{\pgfqpoint{0.114832in}{0.046274in}}%
\pgfpathlineto{\pgfqpoint{0.115160in}{0.049127in}}%
\pgfpathlineto{\pgfqpoint{0.116143in}{0.058173in}}%
\pgfpathlineto{\pgfqpoint{0.116470in}{0.131837in}}%
\pgfpathlineto{\pgfqpoint{0.116798in}{0.046098in}}%
\pgfpathlineto{\pgfqpoint{0.117125in}{0.048778in}}%
\pgfpathlineto{\pgfqpoint{0.118436in}{0.059281in}}%
\pgfpathlineto{\pgfqpoint{0.118763in}{0.132397in}}%
\pgfpathlineto{\pgfqpoint{0.119091in}{0.046677in}}%
\pgfpathlineto{\pgfqpoint{0.119419in}{0.049648in}}%
\pgfpathlineto{\pgfqpoint{0.120401in}{0.059220in}}%
\pgfpathlineto{\pgfqpoint{0.120729in}{0.132784in}}%
\pgfpathlineto{\pgfqpoint{0.121057in}{0.047489in}}%
\pgfpathlineto{\pgfqpoint{0.121384in}{0.050578in}}%
\pgfpathlineto{\pgfqpoint{0.122367in}{0.059739in}}%
\pgfpathlineto{\pgfqpoint{0.122695in}{0.133119in}}%
\pgfpathlineto{\pgfqpoint{0.123022in}{0.047866in}}%
\pgfpathlineto{\pgfqpoint{0.123350in}{0.051381in}}%
\pgfpathlineto{\pgfqpoint{0.124333in}{0.061075in}}%
\pgfpathlineto{\pgfqpoint{0.124660in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.124988in}{0.049646in}}%
\pgfpathlineto{\pgfqpoint{0.125315in}{0.053067in}}%
\pgfpathlineto{\pgfqpoint{0.125971in}{0.059499in}}%
\pgfpathlineto{\pgfqpoint{0.126298in}{0.133267in}}%
\pgfpathlineto{\pgfqpoint{0.126626in}{0.048317in}}%
\pgfpathlineto{\pgfqpoint{0.126953in}{0.052108in}}%
\pgfpathlineto{\pgfqpoint{0.127609in}{0.058972in}}%
\pgfpathlineto{\pgfqpoint{0.127936in}{0.133038in}}%
\pgfpathlineto{\pgfqpoint{0.128264in}{0.048226in}}%
\pgfpathlineto{\pgfqpoint{0.128591in}{0.051778in}}%
\pgfpathlineto{\pgfqpoint{0.129247in}{0.058308in}}%
\pgfpathlineto{\pgfqpoint{0.129574in}{0.132177in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{0.047035in}}%
\pgfpathlineto{\pgfqpoint{0.130229in}{0.050702in}}%
\pgfpathlineto{\pgfqpoint{0.130885in}{0.058125in}}%
\pgfpathlineto{\pgfqpoint{0.131212in}{0.132454in}}%
\pgfpathlineto{\pgfqpoint{0.131540in}{0.047990in}}%
\pgfpathlineto{\pgfqpoint{0.131867in}{0.052168in}}%
\pgfpathlineto{\pgfqpoint{0.132523in}{0.059999in}}%
\pgfpathlineto{\pgfqpoint{0.132850in}{0.134697in}}%
\pgfpathlineto{\pgfqpoint{0.133178in}{0.050064in}}%
\pgfpathlineto{\pgfqpoint{0.133505in}{0.053695in}}%
\pgfpathlineto{\pgfqpoint{0.134161in}{0.060554in}}%
\pgfpathlineto{\pgfqpoint{0.134488in}{0.134997in}}%
\pgfpathlineto{\pgfqpoint{0.134816in}{0.050177in}}%
\pgfpathlineto{\pgfqpoint{0.135143in}{0.053531in}}%
\pgfpathlineto{\pgfqpoint{0.135799in}{0.060277in}}%
\pgfpathlineto{\pgfqpoint{0.136126in}{0.134267in}}%
\pgfpathlineto{\pgfqpoint{0.136454in}{0.049278in}}%
\pgfpathlineto{\pgfqpoint{0.136781in}{0.052732in}}%
\pgfpathlineto{\pgfqpoint{0.137437in}{0.058454in}}%
\pgfpathlineto{\pgfqpoint{0.137764in}{0.131753in}}%
\pgfpathlineto{\pgfqpoint{0.138092in}{0.045753in}}%
\pgfpathlineto{\pgfqpoint{0.138419in}{0.048336in}}%
\pgfpathlineto{\pgfqpoint{0.139730in}{0.059361in}}%
\pgfpathlineto{\pgfqpoint{0.140057in}{0.132477in}}%
\pgfpathlineto{\pgfqpoint{0.140385in}{0.046579in}}%
\pgfpathlineto{\pgfqpoint{0.140713in}{0.049340in}}%
\pgfpathlineto{\pgfqpoint{0.142023in}{0.059214in}}%
\pgfpathlineto{\pgfqpoint{0.142351in}{0.132096in}}%
\pgfpathlineto{\pgfqpoint{0.142678in}{0.045745in}}%
\pgfpathlineto{\pgfqpoint{0.143006in}{0.048157in}}%
\pgfpathlineto{\pgfqpoint{0.144644in}{0.058091in}}%
\pgfpathlineto{\pgfqpoint{0.144971in}{0.130467in}}%
\pgfpathlineto{\pgfqpoint{0.145299in}{0.043946in}}%
\pgfpathlineto{\pgfqpoint{0.145627in}{0.045908in}}%
\pgfpathlineto{\pgfqpoint{0.148575in}{0.058803in}}%
\pgfpathlineto{\pgfqpoint{0.148903in}{0.130565in}}%
\pgfpathlineto{\pgfqpoint{0.149230in}{0.043483in}}%
\pgfpathlineto{\pgfqpoint{0.149558in}{0.045039in}}%
\pgfpathlineto{\pgfqpoint{0.152506in}{0.053680in}}%
\pgfpathlineto{\pgfqpoint{0.155127in}{0.055756in}}%
\pgfpathlineto{\pgfqpoint{0.156437in}{0.056018in}}%
\pgfpathlineto{\pgfqpoint{0.157748in}{0.055916in}}%
\pgfpathlineto{\pgfqpoint{0.163645in}{0.053750in}}%
\pgfpathlineto{\pgfqpoint{0.169869in}{0.058239in}}%
\pgfpathlineto{\pgfqpoint{0.170197in}{0.129820in}}%
\pgfpathlineto{\pgfqpoint{0.170524in}{0.042603in}}%
\pgfpathlineto{\pgfqpoint{0.170852in}{0.043854in}}%
\pgfpathlineto{\pgfqpoint{0.175766in}{0.058497in}}%
\pgfpathlineto{\pgfqpoint{0.176093in}{0.130512in}}%
\pgfpathlineto{\pgfqpoint{0.176421in}{0.043472in}}%
\pgfpathlineto{\pgfqpoint{0.176749in}{0.044997in}}%
\pgfpathlineto{\pgfqpoint{0.179369in}{0.052985in}}%
\pgfpathlineto{\pgfqpoint{0.181663in}{0.058292in}}%
\pgfpathlineto{\pgfqpoint{0.181990in}{0.129402in}}%
\pgfpathlineto{\pgfqpoint{0.182318in}{0.041387in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.042129in}}%
\pgfpathlineto{\pgfqpoint{0.184283in}{0.047197in}}%
\pgfpathlineto{\pgfqpoint{0.187559in}{0.058200in}}%
\pgfpathlineto{\pgfqpoint{0.187887in}{0.129920in}}%
\pgfpathlineto{\pgfqpoint{0.188215in}{0.042583in}}%
\pgfpathlineto{\pgfqpoint{0.188542in}{0.044067in}}%
\pgfpathlineto{\pgfqpoint{0.191818in}{0.058648in}}%
\pgfpathlineto{\pgfqpoint{0.192146in}{0.130632in}}%
\pgfpathlineto{\pgfqpoint{0.192473in}{0.043779in}}%
\pgfpathlineto{\pgfqpoint{0.192801in}{0.045358in}}%
\pgfpathlineto{\pgfqpoint{0.195422in}{0.058112in}}%
\pgfpathlineto{\pgfqpoint{0.195749in}{0.130660in}}%
\pgfpathlineto{\pgfqpoint{0.196077in}{0.044501in}}%
\pgfpathlineto{\pgfqpoint{0.196405in}{0.046829in}}%
\pgfpathlineto{\pgfqpoint{0.198698in}{0.058160in}}%
\pgfpathlineto{\pgfqpoint{0.199025in}{0.130022in}}%
\pgfpathlineto{\pgfqpoint{0.199353in}{0.042995in}}%
\pgfpathlineto{\pgfqpoint{0.199681in}{0.044652in}}%
\pgfpathlineto{\pgfqpoint{0.202629in}{0.058892in}}%
\pgfpathlineto{\pgfqpoint{0.202957in}{0.130906in}}%
\pgfpathlineto{\pgfqpoint{0.203284in}{0.044328in}}%
\pgfpathlineto{\pgfqpoint{0.203612in}{0.047097in}}%
\pgfpathlineto{\pgfqpoint{0.205250in}{0.059416in}}%
\pgfpathlineto{\pgfqpoint{0.205577in}{0.132165in}}%
\pgfpathlineto{\pgfqpoint{0.205905in}{0.046218in}}%
\pgfpathlineto{\pgfqpoint{0.206233in}{0.048441in}}%
\pgfpathlineto{\pgfqpoint{0.207543in}{0.058231in}}%
\pgfpathlineto{\pgfqpoint{0.207871in}{0.132731in}}%
\pgfpathlineto{\pgfqpoint{0.208198in}{0.048129in}}%
\pgfpathlineto{\pgfqpoint{0.208526in}{0.052151in}}%
\pgfpathlineto{\pgfqpoint{0.209181in}{0.059276in}}%
\pgfpathlineto{\pgfqpoint{0.209509in}{0.132867in}}%
\pgfpathlineto{\pgfqpoint{0.209836in}{0.047384in}}%
\pgfpathlineto{\pgfqpoint{0.210164in}{0.050341in}}%
\pgfpathlineto{\pgfqpoint{0.211474in}{0.059969in}}%
\pgfpathlineto{\pgfqpoint{0.211802in}{0.133431in}}%
\pgfpathlineto{\pgfqpoint{0.212129in}{0.048748in}}%
\pgfpathlineto{\pgfqpoint{0.212457in}{0.052666in}}%
\pgfpathlineto{\pgfqpoint{0.213112in}{0.059596in}}%
\pgfpathlineto{\pgfqpoint{0.213440in}{0.133348in}}%
\pgfpathlineto{\pgfqpoint{0.213767in}{0.047915in}}%
\pgfpathlineto{\pgfqpoint{0.214095in}{0.050869in}}%
\pgfpathlineto{\pgfqpoint{0.215078in}{0.058339in}}%
\pgfpathlineto{\pgfqpoint{0.215405in}{0.131296in}}%
\pgfpathlineto{\pgfqpoint{0.215733in}{0.045879in}}%
\pgfpathlineto{\pgfqpoint{0.216061in}{0.049458in}}%
\pgfpathlineto{\pgfqpoint{0.217043in}{0.059025in}}%
\pgfpathlineto{\pgfqpoint{0.217371in}{0.132165in}}%
\pgfpathlineto{\pgfqpoint{0.217699in}{0.046424in}}%
\pgfpathlineto{\pgfqpoint{0.218026in}{0.048752in}}%
\pgfpathlineto{\pgfqpoint{0.219664in}{0.058002in}}%
\pgfpathlineto{\pgfqpoint{0.219992in}{0.130777in}}%
\pgfpathlineto{\pgfqpoint{0.220319in}{0.044934in}}%
\pgfpathlineto{\pgfqpoint{0.220647in}{0.047508in}}%
\pgfpathlineto{\pgfqpoint{0.222285in}{0.058081in}}%
\pgfpathlineto{\pgfqpoint{0.222613in}{0.130577in}}%
\pgfpathlineto{\pgfqpoint{0.222940in}{0.044265in}}%
\pgfpathlineto{\pgfqpoint{0.223268in}{0.046325in}}%
\pgfpathlineto{\pgfqpoint{0.226544in}{0.058421in}}%
\pgfpathlineto{\pgfqpoint{0.226871in}{0.129988in}}%
\pgfpathlineto{\pgfqpoint{0.227199in}{0.042549in}}%
\pgfpathlineto{\pgfqpoint{0.227527in}{0.043716in}}%
\pgfpathlineto{\pgfqpoint{0.230803in}{0.050961in}}%
\pgfpathlineto{\pgfqpoint{0.233751in}{0.052495in}}%
\pgfpathlineto{\pgfqpoint{0.235717in}{0.050690in}}%
\pgfpathlineto{\pgfqpoint{0.245872in}{0.044006in}}%
\pgfpathlineto{\pgfqpoint{0.249803in}{0.045051in}}%
\pgfpathlineto{\pgfqpoint{0.252424in}{0.041651in}}%
\pgfpathlineto{\pgfqpoint{0.257338in}{0.035000in}}%
\pgfpathlineto{\pgfqpoint{0.259304in}{0.037069in}}%
\pgfpathlineto{\pgfqpoint{0.262252in}{0.040869in}}%
\pgfpathlineto{\pgfqpoint{0.264545in}{0.042266in}}%
\pgfpathlineto{\pgfqpoint{0.266839in}{0.043212in}}%
\pgfpathlineto{\pgfqpoint{0.268477in}{0.044576in}}%
\pgfpathlineto{\pgfqpoint{0.270442in}{0.048535in}}%
\pgfpathlineto{\pgfqpoint{0.275029in}{0.058477in}}%
\pgfpathlineto{\pgfqpoint{0.275356in}{0.129848in}}%
\pgfpathlineto{\pgfqpoint{0.275684in}{0.042406in}}%
\pgfpathlineto{\pgfqpoint{0.276011in}{0.043701in}}%
\pgfpathlineto{\pgfqpoint{0.280270in}{0.058376in}}%
\pgfpathlineto{\pgfqpoint{0.280598in}{0.130213in}}%
\pgfpathlineto{\pgfqpoint{0.280925in}{0.043000in}}%
\pgfpathlineto{\pgfqpoint{0.281253in}{0.043996in}}%
\pgfpathlineto{\pgfqpoint{0.286495in}{0.058520in}}%
\pgfpathlineto{\pgfqpoint{0.286822in}{0.130273in}}%
\pgfpathlineto{\pgfqpoint{0.287150in}{0.043281in}}%
\pgfpathlineto{\pgfqpoint{0.287477in}{0.045056in}}%
\pgfpathlineto{\pgfqpoint{0.291081in}{0.058353in}}%
\pgfpathlineto{\pgfqpoint{0.291409in}{0.130074in}}%
\pgfpathlineto{\pgfqpoint{0.291736in}{0.042962in}}%
\pgfpathlineto{\pgfqpoint{0.292064in}{0.044300in}}%
\pgfpathlineto{\pgfqpoint{0.295667in}{0.053632in}}%
\pgfpathlineto{\pgfqpoint{0.297633in}{0.058716in}}%
\pgfpathlineto{\pgfqpoint{0.297961in}{0.130425in}}%
\pgfpathlineto{\pgfqpoint{0.298288in}{0.043440in}}%
\pgfpathlineto{\pgfqpoint{0.298616in}{0.044936in}}%
\pgfpathlineto{\pgfqpoint{0.301892in}{0.058000in}}%
\pgfpathlineto{\pgfqpoint{0.302219in}{0.129906in}}%
\pgfpathlineto{\pgfqpoint{0.302547in}{0.042932in}}%
\pgfpathlineto{\pgfqpoint{0.302875in}{0.044477in}}%
\pgfpathlineto{\pgfqpoint{0.306806in}{0.058532in}}%
\pgfpathlineto{\pgfqpoint{0.307133in}{0.130242in}}%
\pgfpathlineto{\pgfqpoint{0.307461in}{0.043453in}}%
\pgfpathlineto{\pgfqpoint{0.307789in}{0.045296in}}%
\pgfpathlineto{\pgfqpoint{0.310737in}{0.059324in}}%
\pgfpathlineto{\pgfqpoint{0.311065in}{0.131357in}}%
\pgfpathlineto{\pgfqpoint{0.311392in}{0.044548in}}%
\pgfpathlineto{\pgfqpoint{0.311720in}{0.046321in}}%
\pgfpathlineto{\pgfqpoint{0.314341in}{0.058374in}}%
\pgfpathlineto{\pgfqpoint{0.314668in}{0.130602in}}%
\pgfpathlineto{\pgfqpoint{0.314996in}{0.044005in}}%
\pgfpathlineto{\pgfqpoint{0.315324in}{0.045904in}}%
\pgfpathlineto{\pgfqpoint{0.317944in}{0.058848in}}%
\pgfpathlineto{\pgfqpoint{0.318272in}{0.131068in}}%
\pgfpathlineto{\pgfqpoint{0.318600in}{0.044518in}}%
\pgfpathlineto{\pgfqpoint{0.318927in}{0.046532in}}%
\pgfpathlineto{\pgfqpoint{0.321220in}{0.058248in}}%
\pgfpathlineto{\pgfqpoint{0.321548in}{0.130325in}}%
\pgfpathlineto{\pgfqpoint{0.321876in}{0.043600in}}%
\pgfpathlineto{\pgfqpoint{0.322203in}{0.045414in}}%
\pgfpathlineto{\pgfqpoint{0.325152in}{0.058421in}}%
\pgfpathlineto{\pgfqpoint{0.325479in}{0.130573in}}%
\pgfpathlineto{\pgfqpoint{0.325807in}{0.043923in}}%
\pgfpathlineto{\pgfqpoint{0.326134in}{0.045516in}}%
\pgfpathlineto{\pgfqpoint{0.329410in}{0.059283in}}%
\pgfpathlineto{\pgfqpoint{0.329738in}{0.131426in}}%
\pgfpathlineto{\pgfqpoint{0.330066in}{0.044682in}}%
\pgfpathlineto{\pgfqpoint{0.330393in}{0.046733in}}%
\pgfpathlineto{\pgfqpoint{0.332686in}{0.058988in}}%
\pgfpathlineto{\pgfqpoint{0.333014in}{0.131262in}}%
\pgfpathlineto{\pgfqpoint{0.333342in}{0.044793in}}%
\pgfpathlineto{\pgfqpoint{0.333669in}{0.046971in}}%
\pgfpathlineto{\pgfqpoint{0.335635in}{0.058105in}}%
\pgfpathlineto{\pgfqpoint{0.335962in}{0.130752in}}%
\pgfpathlineto{\pgfqpoint{0.336290in}{0.044569in}}%
\pgfpathlineto{\pgfqpoint{0.336618in}{0.046975in}}%
\pgfpathlineto{\pgfqpoint{0.338256in}{0.058217in}}%
\pgfpathlineto{\pgfqpoint{0.338583in}{0.130829in}}%
\pgfpathlineto{\pgfqpoint{0.338911in}{0.044379in}}%
\pgfpathlineto{\pgfqpoint{0.339238in}{0.046482in}}%
\pgfpathlineto{\pgfqpoint{0.341204in}{0.058462in}}%
\pgfpathlineto{\pgfqpoint{0.341532in}{0.130969in}}%
\pgfpathlineto{\pgfqpoint{0.341859in}{0.044484in}}%
\pgfpathlineto{\pgfqpoint{0.342187in}{0.046595in}}%
\pgfpathlineto{\pgfqpoint{0.344480in}{0.058212in}}%
\pgfpathlineto{\pgfqpoint{0.344808in}{0.130495in}}%
\pgfpathlineto{\pgfqpoint{0.345135in}{0.043934in}}%
\pgfpathlineto{\pgfqpoint{0.345463in}{0.045976in}}%
\pgfpathlineto{\pgfqpoint{0.347756in}{0.059952in}}%
\pgfpathlineto{\pgfqpoint{0.348084in}{0.132603in}}%
\pgfpathlineto{\pgfqpoint{0.348411in}{0.046438in}}%
\pgfpathlineto{\pgfqpoint{0.348739in}{0.048819in}}%
\pgfpathlineto{\pgfqpoint{0.350377in}{0.058920in}}%
\pgfpathlineto{\pgfqpoint{0.350704in}{0.131334in}}%
\pgfpathlineto{\pgfqpoint{0.351032in}{0.044708in}}%
\pgfpathlineto{\pgfqpoint{0.351360in}{0.046755in}}%
\pgfpathlineto{\pgfqpoint{0.353653in}{0.059554in}}%
\pgfpathlineto{\pgfqpoint{0.353980in}{0.131902in}}%
\pgfpathlineto{\pgfqpoint{0.354308in}{0.045582in}}%
\pgfpathlineto{\pgfqpoint{0.354636in}{0.047647in}}%
\pgfpathlineto{\pgfqpoint{0.356929in}{0.058524in}}%
\pgfpathlineto{\pgfqpoint{0.357256in}{0.130562in}}%
\pgfpathlineto{\pgfqpoint{0.357584in}{0.043875in}}%
\pgfpathlineto{\pgfqpoint{0.357912in}{0.045863in}}%
\pgfpathlineto{\pgfqpoint{0.360532in}{0.058432in}}%
\pgfpathlineto{\pgfqpoint{0.360860in}{0.130509in}}%
\pgfpathlineto{\pgfqpoint{0.361188in}{0.043778in}}%
\pgfpathlineto{\pgfqpoint{0.361515in}{0.045606in}}%
\pgfpathlineto{\pgfqpoint{0.364464in}{0.058158in}}%
\pgfpathlineto{\pgfqpoint{0.364791in}{0.129833in}}%
\pgfpathlineto{\pgfqpoint{0.365119in}{0.042704in}}%
\pgfpathlineto{\pgfqpoint{0.365446in}{0.044396in}}%
\pgfpathlineto{\pgfqpoint{0.369378in}{0.058508in}}%
\pgfpathlineto{\pgfqpoint{0.369705in}{0.130190in}}%
\pgfpathlineto{\pgfqpoint{0.370033in}{0.042967in}}%
\pgfpathlineto{\pgfqpoint{0.370360in}{0.044417in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.058677in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.058677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hidden_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.360000in}{0.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046364in}{0.083265in}}%
\pgfpathlineto{\pgfqpoint{0.053243in}{0.084351in}}%
\pgfpathlineto{\pgfqpoint{0.078468in}{0.093266in}}%
\pgfpathlineto{\pgfqpoint{0.078796in}{0.133242in}}%
\pgfpathlineto{\pgfqpoint{0.079124in}{0.083822in}}%
\pgfpathlineto{\pgfqpoint{0.079451in}{0.084238in}}%
\pgfpathlineto{\pgfqpoint{0.084693in}{0.089155in}}%
\pgfpathlineto{\pgfqpoint{0.088952in}{0.089539in}}%
\pgfpathlineto{\pgfqpoint{0.092228in}{0.087717in}}%
\pgfpathlineto{\pgfqpoint{0.096159in}{0.083322in}}%
\pgfpathlineto{\pgfqpoint{0.105332in}{0.069360in}}%
\pgfpathlineto{\pgfqpoint{0.111884in}{0.075313in}}%
\pgfpathlineto{\pgfqpoint{0.113849in}{0.077510in}}%
\pgfpathlineto{\pgfqpoint{0.116470in}{0.080016in}}%
\pgfpathlineto{\pgfqpoint{0.122367in}{0.082969in}}%
\pgfpathlineto{\pgfqpoint{0.124005in}{0.083094in}}%
\pgfpathlineto{\pgfqpoint{0.124660in}{0.083634in}}%
\pgfpathlineto{\pgfqpoint{0.124988in}{0.083229in}}%
\pgfpathlineto{\pgfqpoint{0.127609in}{0.081696in}}%
\pgfpathlineto{\pgfqpoint{0.129574in}{0.080356in}}%
\pgfpathlineto{\pgfqpoint{0.134816in}{0.072295in}}%
\pgfpathlineto{\pgfqpoint{0.140057in}{0.065375in}}%
\pgfpathlineto{\pgfqpoint{0.142678in}{0.063292in}}%
\pgfpathlineto{\pgfqpoint{0.147592in}{0.056515in}}%
\pgfpathlineto{\pgfqpoint{0.162662in}{0.035516in}}%
\pgfpathlineto{\pgfqpoint{0.164300in}{0.035465in}}%
\pgfpathlineto{\pgfqpoint{0.167248in}{0.036669in}}%
\pgfpathlineto{\pgfqpoint{0.173800in}{0.042393in}}%
\pgfpathlineto{\pgfqpoint{0.180025in}{0.040876in}}%
\pgfpathlineto{\pgfqpoint{0.181663in}{0.040426in}}%
\pgfpathlineto{\pgfqpoint{0.184611in}{0.041753in}}%
\pgfpathlineto{\pgfqpoint{0.190835in}{0.044890in}}%
\pgfpathlineto{\pgfqpoint{0.193129in}{0.043937in}}%
\pgfpathlineto{\pgfqpoint{0.200008in}{0.044252in}}%
\pgfpathlineto{\pgfqpoint{0.203612in}{0.049755in}}%
\pgfpathlineto{\pgfqpoint{0.215733in}{0.093319in}}%
\pgfpathlineto{\pgfqpoint{0.216061in}{0.134525in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{0.086460in}}%
\pgfpathlineto{\pgfqpoint{0.216716in}{0.088488in}}%
\pgfpathlineto{\pgfqpoint{0.217699in}{0.093662in}}%
\pgfpathlineto{\pgfqpoint{0.218026in}{0.134720in}}%
\pgfpathlineto{\pgfqpoint{0.218354in}{0.086320in}}%
\pgfpathlineto{\pgfqpoint{0.218681in}{0.087667in}}%
\pgfpathlineto{\pgfqpoint{0.220319in}{0.094020in}}%
\pgfpathlineto{\pgfqpoint{0.220647in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.220975in}{0.086505in}}%
\pgfpathlineto{\pgfqpoint{0.221302in}{0.087872in}}%
\pgfpathlineto{\pgfqpoint{0.222940in}{0.093916in}}%
\pgfpathlineto{\pgfqpoint{0.223268in}{0.134694in}}%
\pgfpathlineto{\pgfqpoint{0.223595in}{0.086019in}}%
\pgfpathlineto{\pgfqpoint{0.223923in}{0.087041in}}%
\pgfpathlineto{\pgfqpoint{0.225889in}{0.093593in}}%
\pgfpathlineto{\pgfqpoint{0.226216in}{0.134312in}}%
\pgfpathlineto{\pgfqpoint{0.226544in}{0.085441in}}%
\pgfpathlineto{\pgfqpoint{0.226871in}{0.086440in}}%
\pgfpathlineto{\pgfqpoint{0.230147in}{0.093779in}}%
\pgfpathlineto{\pgfqpoint{0.230475in}{0.134108in}}%
\pgfpathlineto{\pgfqpoint{0.230803in}{0.085063in}}%
\pgfpathlineto{\pgfqpoint{0.231130in}{0.085893in}}%
\pgfpathlineto{\pgfqpoint{0.234406in}{0.093312in}}%
\pgfpathlineto{\pgfqpoint{0.234734in}{0.133723in}}%
\pgfpathlineto{\pgfqpoint{0.235061in}{0.084665in}}%
\pgfpathlineto{\pgfqpoint{0.235389in}{0.085485in}}%
\pgfpathlineto{\pgfqpoint{0.237355in}{0.088270in}}%
\pgfpathlineto{\pgfqpoint{0.239975in}{0.088684in}}%
\pgfpathlineto{\pgfqpoint{0.243251in}{0.085791in}}%
\pgfpathlineto{\pgfqpoint{0.246527in}{0.080972in}}%
\pgfpathlineto{\pgfqpoint{0.256355in}{0.058726in}}%
\pgfpathlineto{\pgfqpoint{0.259631in}{0.055474in}}%
\pgfpathlineto{\pgfqpoint{0.269132in}{0.051334in}}%
\pgfpathlineto{\pgfqpoint{0.271753in}{0.048105in}}%
\pgfpathlineto{\pgfqpoint{0.276667in}{0.049227in}}%
\pgfpathlineto{\pgfqpoint{0.286822in}{0.054436in}}%
\pgfpathlineto{\pgfqpoint{0.297961in}{0.060652in}}%
\pgfpathlineto{\pgfqpoint{0.301564in}{0.063473in}}%
\pgfpathlineto{\pgfqpoint{0.307789in}{0.065214in}}%
\pgfpathlineto{\pgfqpoint{0.314341in}{0.070395in}}%
\pgfpathlineto{\pgfqpoint{0.317289in}{0.071164in}}%
\pgfpathlineto{\pgfqpoint{0.321876in}{0.073181in}}%
\pgfpathlineto{\pgfqpoint{0.330393in}{0.075079in}}%
\pgfpathlineto{\pgfqpoint{0.334980in}{0.075198in}}%
\pgfpathlineto{\pgfqpoint{0.341204in}{0.071929in}}%
\pgfpathlineto{\pgfqpoint{0.347756in}{0.075827in}}%
\pgfpathlineto{\pgfqpoint{0.350377in}{0.075528in}}%
\pgfpathlineto{\pgfqpoint{0.353980in}{0.075996in}}%
\pgfpathlineto{\pgfqpoint{0.364464in}{0.074440in}}%
\pgfpathlineto{\pgfqpoint{0.367412in}{0.075607in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.079691in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.079691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hidden_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.360000in}{0.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046364in}{0.075557in}}%
\pgfpathlineto{\pgfqpoint{0.059795in}{0.076606in}}%
\pgfpathlineto{\pgfqpoint{0.067002in}{0.082428in}}%
\pgfpathlineto{\pgfqpoint{0.071589in}{0.084828in}}%
\pgfpathlineto{\pgfqpoint{0.075192in}{0.084131in}}%
\pgfpathlineto{\pgfqpoint{0.082727in}{0.080113in}}%
\pgfpathlineto{\pgfqpoint{0.092228in}{0.079423in}}%
\pgfpathlineto{\pgfqpoint{0.095831in}{0.082536in}}%
\pgfpathlineto{\pgfqpoint{0.098124in}{0.087300in}}%
\pgfpathlineto{\pgfqpoint{0.098452in}{0.133847in}}%
\pgfpathlineto{\pgfqpoint{0.098780in}{0.077650in}}%
\pgfpathlineto{\pgfqpoint{0.099107in}{0.078687in}}%
\pgfpathlineto{\pgfqpoint{0.101728in}{0.087261in}}%
\pgfpathlineto{\pgfqpoint{0.102056in}{0.133912in}}%
\pgfpathlineto{\pgfqpoint{0.102383in}{0.077670in}}%
\pgfpathlineto{\pgfqpoint{0.102711in}{0.078653in}}%
\pgfpathlineto{\pgfqpoint{0.105332in}{0.087383in}}%
\pgfpathlineto{\pgfqpoint{0.105659in}{0.134102in}}%
\pgfpathlineto{\pgfqpoint{0.105987in}{0.078031in}}%
\pgfpathlineto{\pgfqpoint{0.106314in}{0.079273in}}%
\pgfpathlineto{\pgfqpoint{0.108280in}{0.087612in}}%
\pgfpathlineto{\pgfqpoint{0.108608in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.108935in}{0.079333in}}%
\pgfpathlineto{\pgfqpoint{0.109263in}{0.080549in}}%
\pgfpathlineto{\pgfqpoint{0.111556in}{0.087389in}}%
\pgfpathlineto{\pgfqpoint{0.111884in}{0.134185in}}%
\pgfpathlineto{\pgfqpoint{0.112211in}{0.078161in}}%
\pgfpathlineto{\pgfqpoint{0.112539in}{0.079510in}}%
\pgfpathlineto{\pgfqpoint{0.114177in}{0.081618in}}%
\pgfpathlineto{\pgfqpoint{0.117453in}{0.081490in}}%
\pgfpathlineto{\pgfqpoint{0.121712in}{0.070871in}}%
\pgfpathlineto{\pgfqpoint{0.126298in}{0.058513in}}%
\pgfpathlineto{\pgfqpoint{0.136454in}{0.036814in}}%
\pgfpathlineto{\pgfqpoint{0.144644in}{0.035874in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.037707in}}%
\pgfpathlineto{\pgfqpoint{0.150541in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.152506in}{0.036221in}}%
\pgfpathlineto{\pgfqpoint{0.156437in}{0.039775in}}%
\pgfpathlineto{\pgfqpoint{0.161679in}{0.043581in}}%
\pgfpathlineto{\pgfqpoint{0.163972in}{0.044789in}}%
\pgfpathlineto{\pgfqpoint{0.165283in}{0.047178in}}%
\pgfpathlineto{\pgfqpoint{0.170524in}{0.055673in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.068526in}}%
\pgfpathlineto{\pgfqpoint{0.182318in}{0.069461in}}%
\pgfpathlineto{\pgfqpoint{0.184283in}{0.069763in}}%
\pgfpathlineto{\pgfqpoint{0.192146in}{0.070530in}}%
\pgfpathlineto{\pgfqpoint{0.195422in}{0.072243in}}%
\pgfpathlineto{\pgfqpoint{0.198043in}{0.072267in}}%
\pgfpathlineto{\pgfqpoint{0.200663in}{0.072795in}}%
\pgfpathlineto{\pgfqpoint{0.209509in}{0.077886in}}%
\pgfpathlineto{\pgfqpoint{0.213112in}{0.080501in}}%
\pgfpathlineto{\pgfqpoint{0.216388in}{0.079916in}}%
\pgfpathlineto{\pgfqpoint{0.219664in}{0.082492in}}%
\pgfpathlineto{\pgfqpoint{0.221957in}{0.079295in}}%
\pgfpathlineto{\pgfqpoint{0.227199in}{0.068637in}}%
\pgfpathlineto{\pgfqpoint{0.232441in}{0.056526in}}%
\pgfpathlineto{\pgfqpoint{0.235061in}{0.053316in}}%
\pgfpathlineto{\pgfqpoint{0.238010in}{0.048835in}}%
\pgfpathlineto{\pgfqpoint{0.240631in}{0.044603in}}%
\pgfpathlineto{\pgfqpoint{0.244234in}{0.042727in}}%
\pgfpathlineto{\pgfqpoint{0.246200in}{0.042177in}}%
\pgfpathlineto{\pgfqpoint{0.251441in}{0.041393in}}%
\pgfpathlineto{\pgfqpoint{0.261597in}{0.051976in}}%
\pgfpathlineto{\pgfqpoint{0.270115in}{0.065971in}}%
\pgfpathlineto{\pgfqpoint{0.272408in}{0.066980in}}%
\pgfpathlineto{\pgfqpoint{0.275029in}{0.067926in}}%
\pgfpathlineto{\pgfqpoint{0.279287in}{0.069774in}}%
\pgfpathlineto{\pgfqpoint{0.283546in}{0.073658in}}%
\pgfpathlineto{\pgfqpoint{0.290753in}{0.078961in}}%
\pgfpathlineto{\pgfqpoint{0.294029in}{0.078609in}}%
\pgfpathlineto{\pgfqpoint{0.300909in}{0.075069in}}%
\pgfpathlineto{\pgfqpoint{0.314341in}{0.072071in}}%
\pgfpathlineto{\pgfqpoint{0.328428in}{0.064629in}}%
\pgfpathlineto{\pgfqpoint{0.331704in}{0.064387in}}%
\pgfpathlineto{\pgfqpoint{0.335307in}{0.064052in}}%
\pgfpathlineto{\pgfqpoint{0.337928in}{0.064845in}}%
\pgfpathlineto{\pgfqpoint{0.340549in}{0.065152in}}%
\pgfpathlineto{\pgfqpoint{0.342842in}{0.065019in}}%
\pgfpathlineto{\pgfqpoint{0.352015in}{0.062773in}}%
\pgfpathlineto{\pgfqpoint{0.354636in}{0.062352in}}%
\pgfpathlineto{\pgfqpoint{0.358239in}{0.060096in}}%
\pgfpathlineto{\pgfqpoint{0.363481in}{0.058374in}}%
\pgfpathlineto{\pgfqpoint{0.369705in}{0.061571in}}%
\pgfpathlineto{\pgfqpoint{0.372981in}{0.063786in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.064063in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.064063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hidden_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.360000in}{0.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046364in}{0.055763in}}%
\pgfpathlineto{\pgfqpoint{0.049640in}{0.056850in}}%
\pgfpathlineto{\pgfqpoint{0.061761in}{0.065742in}}%
\pgfpathlineto{\pgfqpoint{0.080434in}{0.056875in}}%
\pgfpathlineto{\pgfqpoint{0.085020in}{0.051673in}}%
\pgfpathlineto{\pgfqpoint{0.091245in}{0.040347in}}%
\pgfpathlineto{\pgfqpoint{0.096159in}{0.035176in}}%
\pgfpathlineto{\pgfqpoint{0.098452in}{0.036395in}}%
\pgfpathlineto{\pgfqpoint{0.099435in}{0.036385in}}%
\pgfpathlineto{\pgfqpoint{0.103038in}{0.044765in}}%
\pgfpathlineto{\pgfqpoint{0.105987in}{0.060321in}}%
\pgfpathlineto{\pgfqpoint{0.107952in}{0.070851in}}%
\pgfpathlineto{\pgfqpoint{0.108280in}{0.132136in}}%
\pgfpathlineto{\pgfqpoint{0.108608in}{0.060329in}}%
\pgfpathlineto{\pgfqpoint{0.108935in}{0.062454in}}%
\pgfpathlineto{\pgfqpoint{0.110246in}{0.071272in}}%
\pgfpathlineto{\pgfqpoint{0.110573in}{0.132362in}}%
\pgfpathlineto{\pgfqpoint{0.110901in}{0.060963in}}%
\pgfpathlineto{\pgfqpoint{0.111229in}{0.063756in}}%
\pgfpathlineto{\pgfqpoint{0.112211in}{0.072909in}}%
\pgfpathlineto{\pgfqpoint{0.112539in}{0.134493in}}%
\pgfpathlineto{\pgfqpoint{0.112867in}{0.063334in}}%
\pgfpathlineto{\pgfqpoint{0.113194in}{0.066403in}}%
\pgfpathlineto{\pgfqpoint{0.113849in}{0.072203in}}%
\pgfpathlineto{\pgfqpoint{0.114177in}{0.133945in}}%
\pgfpathlineto{\pgfqpoint{0.114505in}{0.062934in}}%
\pgfpathlineto{\pgfqpoint{0.114832in}{0.065915in}}%
\pgfpathlineto{\pgfqpoint{0.115487in}{0.071783in}}%
\pgfpathlineto{\pgfqpoint{0.115815in}{0.134159in}}%
\pgfpathlineto{\pgfqpoint{0.116143in}{0.064055in}}%
\pgfpathlineto{\pgfqpoint{0.116470in}{0.067377in}}%
\pgfpathlineto{\pgfqpoint{0.117125in}{0.072957in}}%
\pgfpathlineto{\pgfqpoint{0.117453in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.117781in}{0.064402in}}%
\pgfpathlineto{\pgfqpoint{0.118108in}{0.067568in}}%
\pgfpathlineto{\pgfqpoint{0.118436in}{0.070585in}}%
\pgfpathlineto{\pgfqpoint{0.118763in}{0.132771in}}%
\pgfpathlineto{\pgfqpoint{0.119091in}{0.062089in}}%
\pgfpathlineto{\pgfqpoint{0.119419in}{0.065000in}}%
\pgfpathlineto{\pgfqpoint{0.120074in}{0.071614in}}%
\pgfpathlineto{\pgfqpoint{0.120401in}{0.133932in}}%
\pgfpathlineto{\pgfqpoint{0.120729in}{0.063439in}}%
\pgfpathlineto{\pgfqpoint{0.121057in}{0.067138in}}%
\pgfpathlineto{\pgfqpoint{0.121384in}{0.070664in}}%
\pgfpathlineto{\pgfqpoint{0.121712in}{0.133137in}}%
\pgfpathlineto{\pgfqpoint{0.122039in}{0.062719in}}%
\pgfpathlineto{\pgfqpoint{0.122367in}{0.065703in}}%
\pgfpathlineto{\pgfqpoint{0.123022in}{0.070704in}}%
\pgfpathlineto{\pgfqpoint{0.123350in}{0.131942in}}%
\pgfpathlineto{\pgfqpoint{0.123677in}{0.060914in}}%
\pgfpathlineto{\pgfqpoint{0.124005in}{0.063918in}}%
\pgfpathlineto{\pgfqpoint{0.124988in}{0.071293in}}%
\pgfpathlineto{\pgfqpoint{0.125315in}{0.133014in}}%
\pgfpathlineto{\pgfqpoint{0.125643in}{0.062384in}}%
\pgfpathlineto{\pgfqpoint{0.125971in}{0.065492in}}%
\pgfpathlineto{\pgfqpoint{0.126953in}{0.072201in}}%
\pgfpathlineto{\pgfqpoint{0.127281in}{0.132902in}}%
\pgfpathlineto{\pgfqpoint{0.127609in}{0.061021in}}%
\pgfpathlineto{\pgfqpoint{0.127936in}{0.063103in}}%
\pgfpathlineto{\pgfqpoint{0.129574in}{0.072364in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{0.133429in}}%
\pgfpathlineto{\pgfqpoint{0.130229in}{0.061486in}}%
\pgfpathlineto{\pgfqpoint{0.130557in}{0.063360in}}%
\pgfpathlineto{\pgfqpoint{0.132523in}{0.071140in}}%
\pgfpathlineto{\pgfqpoint{0.132850in}{0.131306in}}%
\pgfpathlineto{\pgfqpoint{0.133178in}{0.058484in}}%
\pgfpathlineto{\pgfqpoint{0.133505in}{0.059610in}}%
\pgfpathlineto{\pgfqpoint{0.136126in}{0.066050in}}%
\pgfpathlineto{\pgfqpoint{0.137764in}{0.065509in}}%
\pgfpathlineto{\pgfqpoint{0.139402in}{0.064241in}}%
\pgfpathlineto{\pgfqpoint{0.144971in}{0.057992in}}%
\pgfpathlineto{\pgfqpoint{0.147265in}{0.055251in}}%
\pgfpathlineto{\pgfqpoint{0.147592in}{0.055515in}}%
\pgfpathlineto{\pgfqpoint{0.149558in}{0.056687in}}%
\pgfpathlineto{\pgfqpoint{0.151196in}{0.057297in}}%
\pgfpathlineto{\pgfqpoint{0.153817in}{0.058298in}}%
\pgfpathlineto{\pgfqpoint{0.155455in}{0.057384in}}%
\pgfpathlineto{\pgfqpoint{0.158403in}{0.056447in}}%
\pgfpathlineto{\pgfqpoint{0.160041in}{0.056684in}}%
\pgfpathlineto{\pgfqpoint{0.162989in}{0.057082in}}%
\pgfpathlineto{\pgfqpoint{0.164300in}{0.057143in}}%
\pgfpathlineto{\pgfqpoint{0.166265in}{0.058452in}}%
\pgfpathlineto{\pgfqpoint{0.172817in}{0.063610in}}%
\pgfpathlineto{\pgfqpoint{0.178059in}{0.058186in}}%
\pgfpathlineto{\pgfqpoint{0.179697in}{0.057846in}}%
\pgfpathlineto{\pgfqpoint{0.181007in}{0.056534in}}%
\pgfpathlineto{\pgfqpoint{0.181335in}{0.056784in}}%
\pgfpathlineto{\pgfqpoint{0.184283in}{0.056960in}}%
\pgfpathlineto{\pgfqpoint{0.185266in}{0.055660in}}%
\pgfpathlineto{\pgfqpoint{0.185921in}{0.056317in}}%
\pgfpathlineto{\pgfqpoint{0.190508in}{0.058848in}}%
\pgfpathlineto{\pgfqpoint{0.195422in}{0.060078in}}%
\pgfpathlineto{\pgfqpoint{0.196732in}{0.061392in}}%
\pgfpathlineto{\pgfqpoint{0.197060in}{0.061097in}}%
\pgfpathlineto{\pgfqpoint{0.198698in}{0.060571in}}%
\pgfpathlineto{\pgfqpoint{0.199681in}{0.061211in}}%
\pgfpathlineto{\pgfqpoint{0.201319in}{0.062728in}}%
\pgfpathlineto{\pgfqpoint{0.202957in}{0.062592in}}%
\pgfpathlineto{\pgfqpoint{0.203939in}{0.065226in}}%
\pgfpathlineto{\pgfqpoint{0.204922in}{0.066679in}}%
\pgfpathlineto{\pgfqpoint{0.205250in}{0.066547in}}%
\pgfpathlineto{\pgfqpoint{0.206560in}{0.067698in}}%
\pgfpathlineto{\pgfqpoint{0.207543in}{0.070714in}}%
\pgfpathlineto{\pgfqpoint{0.207871in}{0.131288in}}%
\pgfpathlineto{\pgfqpoint{0.208198in}{0.059228in}}%
\pgfpathlineto{\pgfqpoint{0.208526in}{0.061372in}}%
\pgfpathlineto{\pgfqpoint{0.211147in}{0.069159in}}%
\pgfpathlineto{\pgfqpoint{0.211802in}{0.071430in}}%
\pgfpathlineto{\pgfqpoint{0.212129in}{0.132088in}}%
\pgfpathlineto{\pgfqpoint{0.212457in}{0.060476in}}%
\pgfpathlineto{\pgfqpoint{0.212785in}{0.062675in}}%
\pgfpathlineto{\pgfqpoint{0.214750in}{0.071159in}}%
\pgfpathlineto{\pgfqpoint{0.215078in}{0.131622in}}%
\pgfpathlineto{\pgfqpoint{0.215405in}{0.059427in}}%
\pgfpathlineto{\pgfqpoint{0.215733in}{0.061038in}}%
\pgfpathlineto{\pgfqpoint{0.217043in}{0.070760in}}%
\pgfpathlineto{\pgfqpoint{0.217371in}{0.131685in}}%
\pgfpathlineto{\pgfqpoint{0.217699in}{0.060147in}}%
\pgfpathlineto{\pgfqpoint{0.218026in}{0.062300in}}%
\pgfpathlineto{\pgfqpoint{0.219337in}{0.070972in}}%
\pgfpathlineto{\pgfqpoint{0.219664in}{0.132416in}}%
\pgfpathlineto{\pgfqpoint{0.219992in}{0.061675in}}%
\pgfpathlineto{\pgfqpoint{0.220319in}{0.064652in}}%
\pgfpathlineto{\pgfqpoint{0.221302in}{0.072784in}}%
\pgfpathlineto{\pgfqpoint{0.221630in}{0.134006in}}%
\pgfpathlineto{\pgfqpoint{0.221957in}{0.062278in}}%
\pgfpathlineto{\pgfqpoint{0.222285in}{0.064350in}}%
\pgfpathlineto{\pgfqpoint{0.223268in}{0.071123in}}%
\pgfpathlineto{\pgfqpoint{0.223595in}{0.132489in}}%
\pgfpathlineto{\pgfqpoint{0.223923in}{0.061037in}}%
\pgfpathlineto{\pgfqpoint{0.224251in}{0.063779in}}%
\pgfpathlineto{\pgfqpoint{0.225233in}{0.071354in}}%
\pgfpathlineto{\pgfqpoint{0.225561in}{0.132538in}}%
\pgfpathlineto{\pgfqpoint{0.225889in}{0.060781in}}%
\pgfpathlineto{\pgfqpoint{0.226216in}{0.062729in}}%
\pgfpathlineto{\pgfqpoint{0.227854in}{0.072004in}}%
\pgfpathlineto{\pgfqpoint{0.228182in}{0.132703in}}%
\pgfpathlineto{\pgfqpoint{0.228509in}{0.061120in}}%
\pgfpathlineto{\pgfqpoint{0.228837in}{0.063654in}}%
\pgfpathlineto{\pgfqpoint{0.230147in}{0.071445in}}%
\pgfpathlineto{\pgfqpoint{0.230475in}{0.131573in}}%
\pgfpathlineto{\pgfqpoint{0.230803in}{0.059257in}}%
\pgfpathlineto{\pgfqpoint{0.231130in}{0.060635in}}%
\pgfpathlineto{\pgfqpoint{0.234079in}{0.069640in}}%
\pgfpathlineto{\pgfqpoint{0.235717in}{0.071101in}}%
\pgfpathlineto{\pgfqpoint{0.236044in}{0.130597in}}%
\pgfpathlineto{\pgfqpoint{0.236372in}{0.057295in}}%
\pgfpathlineto{\pgfqpoint{0.236699in}{0.057927in}}%
\pgfpathlineto{\pgfqpoint{0.240303in}{0.064161in}}%
\pgfpathlineto{\pgfqpoint{0.244889in}{0.070235in}}%
\pgfpathlineto{\pgfqpoint{0.245545in}{0.070825in}}%
\pgfpathlineto{\pgfqpoint{0.245872in}{0.130004in}}%
\pgfpathlineto{\pgfqpoint{0.246200in}{0.056594in}}%
\pgfpathlineto{\pgfqpoint{0.246527in}{0.056938in}}%
\pgfpathlineto{\pgfqpoint{0.250131in}{0.061633in}}%
\pgfpathlineto{\pgfqpoint{0.254717in}{0.066512in}}%
\pgfpathlineto{\pgfqpoint{0.255373in}{0.065605in}}%
\pgfpathlineto{\pgfqpoint{0.257993in}{0.063559in}}%
\pgfpathlineto{\pgfqpoint{0.263235in}{0.067517in}}%
\pgfpathlineto{\pgfqpoint{0.264218in}{0.067514in}}%
\pgfpathlineto{\pgfqpoint{0.266511in}{0.070964in}}%
\pgfpathlineto{\pgfqpoint{0.266839in}{0.130507in}}%
\pgfpathlineto{\pgfqpoint{0.267166in}{0.057269in}}%
\pgfpathlineto{\pgfqpoint{0.267494in}{0.058003in}}%
\pgfpathlineto{\pgfqpoint{0.272735in}{0.070703in}}%
\pgfpathlineto{\pgfqpoint{0.273063in}{0.130218in}}%
\pgfpathlineto{\pgfqpoint{0.273391in}{0.057182in}}%
\pgfpathlineto{\pgfqpoint{0.273718in}{0.058311in}}%
\pgfpathlineto{\pgfqpoint{0.276667in}{0.064925in}}%
\pgfpathlineto{\pgfqpoint{0.280598in}{0.069920in}}%
\pgfpathlineto{\pgfqpoint{0.282236in}{0.068981in}}%
\pgfpathlineto{\pgfqpoint{0.286822in}{0.067102in}}%
\pgfpathlineto{\pgfqpoint{0.298288in}{0.069000in}}%
\pgfpathlineto{\pgfqpoint{0.300254in}{0.068387in}}%
\pgfpathlineto{\pgfqpoint{0.301892in}{0.068503in}}%
\pgfpathlineto{\pgfqpoint{0.305168in}{0.064301in}}%
\pgfpathlineto{\pgfqpoint{0.309427in}{0.057567in}}%
\pgfpathlineto{\pgfqpoint{0.311720in}{0.056271in}}%
\pgfpathlineto{\pgfqpoint{0.317289in}{0.057878in}}%
\pgfpathlineto{\pgfqpoint{0.329410in}{0.070774in}}%
\pgfpathlineto{\pgfqpoint{0.329738in}{0.130175in}}%
\pgfpathlineto{\pgfqpoint{0.330066in}{0.057012in}}%
\pgfpathlineto{\pgfqpoint{0.330393in}{0.057944in}}%
\pgfpathlineto{\pgfqpoint{0.333997in}{0.065955in}}%
\pgfpathlineto{\pgfqpoint{0.336290in}{0.068049in}}%
\pgfpathlineto{\pgfqpoint{0.337928in}{0.069137in}}%
\pgfpathlineto{\pgfqpoint{0.339894in}{0.069971in}}%
\pgfpathlineto{\pgfqpoint{0.341532in}{0.069966in}}%
\pgfpathlineto{\pgfqpoint{0.342187in}{0.070564in}}%
\pgfpathlineto{\pgfqpoint{0.342514in}{0.129797in}}%
\pgfpathlineto{\pgfqpoint{0.342842in}{0.056574in}}%
\pgfpathlineto{\pgfqpoint{0.343170in}{0.057360in}}%
\pgfpathlineto{\pgfqpoint{0.348084in}{0.065542in}}%
\pgfpathlineto{\pgfqpoint{0.350704in}{0.067675in}}%
\pgfpathlineto{\pgfqpoint{0.359877in}{0.067319in}}%
\pgfpathlineto{\pgfqpoint{0.367084in}{0.070531in}}%
\pgfpathlineto{\pgfqpoint{0.367412in}{0.129710in}}%
\pgfpathlineto{\pgfqpoint{0.367740in}{0.056217in}}%
\pgfpathlineto{\pgfqpoint{0.368067in}{0.056528in}}%
\pgfpathlineto{\pgfqpoint{0.371016in}{0.057294in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.058505in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.058505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hidden_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.360000in}{0.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046364in}{0.079320in}}%
\pgfpathlineto{\pgfqpoint{0.049640in}{0.080295in}}%
\pgfpathlineto{\pgfqpoint{0.054881in}{0.082005in}}%
\pgfpathlineto{\pgfqpoint{0.067985in}{0.081637in}}%
\pgfpathlineto{\pgfqpoint{0.071589in}{0.080686in}}%
\pgfpathlineto{\pgfqpoint{0.077486in}{0.080206in}}%
\pgfpathlineto{\pgfqpoint{0.088296in}{0.076298in}}%
\pgfpathlineto{\pgfqpoint{0.094193in}{0.074443in}}%
\pgfpathlineto{\pgfqpoint{0.103694in}{0.072902in}}%
\pgfpathlineto{\pgfqpoint{0.114832in}{0.055168in}}%
\pgfpathlineto{\pgfqpoint{0.117781in}{0.048382in}}%
\pgfpathlineto{\pgfqpoint{0.119419in}{0.046130in}}%
\pgfpathlineto{\pgfqpoint{0.122039in}{0.043590in}}%
\pgfpathlineto{\pgfqpoint{0.123677in}{0.042312in}}%
\pgfpathlineto{\pgfqpoint{0.126298in}{0.040883in}}%
\pgfpathlineto{\pgfqpoint{0.128591in}{0.040628in}}%
\pgfpathlineto{\pgfqpoint{0.130229in}{0.041282in}}%
\pgfpathlineto{\pgfqpoint{0.134161in}{0.046521in}}%
\pgfpathlineto{\pgfqpoint{0.138092in}{0.050720in}}%
\pgfpathlineto{\pgfqpoint{0.139402in}{0.052717in}}%
\pgfpathlineto{\pgfqpoint{0.142351in}{0.056703in}}%
\pgfpathlineto{\pgfqpoint{0.143989in}{0.059111in}}%
\pgfpathlineto{\pgfqpoint{0.146609in}{0.060874in}}%
\pgfpathlineto{\pgfqpoint{0.149558in}{0.065231in}}%
\pgfpathlineto{\pgfqpoint{0.162662in}{0.081275in}}%
\pgfpathlineto{\pgfqpoint{0.173800in}{0.080700in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.072989in}}%
\pgfpathlineto{\pgfqpoint{0.186904in}{0.069650in}}%
\pgfpathlineto{\pgfqpoint{0.189197in}{0.067902in}}%
\pgfpathlineto{\pgfqpoint{0.195749in}{0.063580in}}%
\pgfpathlineto{\pgfqpoint{0.200991in}{0.062830in}}%
\pgfpathlineto{\pgfqpoint{0.202301in}{0.062028in}}%
\pgfpathlineto{\pgfqpoint{0.203284in}{0.061839in}}%
\pgfpathlineto{\pgfqpoint{0.205250in}{0.069361in}}%
\pgfpathlineto{\pgfqpoint{0.212129in}{0.090829in}}%
\pgfpathlineto{\pgfqpoint{0.212457in}{0.134120in}}%
\pgfpathlineto{\pgfqpoint{0.212785in}{0.083571in}}%
\pgfpathlineto{\pgfqpoint{0.213112in}{0.085301in}}%
\pgfpathlineto{\pgfqpoint{0.214423in}{0.090086in}}%
\pgfpathlineto{\pgfqpoint{0.214750in}{0.132688in}}%
\pgfpathlineto{\pgfqpoint{0.215078in}{0.081257in}}%
\pgfpathlineto{\pgfqpoint{0.215405in}{0.082119in}}%
\pgfpathlineto{\pgfqpoint{0.217699in}{0.090909in}}%
\pgfpathlineto{\pgfqpoint{0.218026in}{0.133901in}}%
\pgfpathlineto{\pgfqpoint{0.218354in}{0.082717in}}%
\pgfpathlineto{\pgfqpoint{0.218681in}{0.083805in}}%
\pgfpathlineto{\pgfqpoint{0.220647in}{0.091381in}}%
\pgfpathlineto{\pgfqpoint{0.220975in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.221302in}{0.084674in}}%
\pgfpathlineto{\pgfqpoint{0.221630in}{0.086700in}}%
\pgfpathlineto{\pgfqpoint{0.222285in}{0.089873in}}%
\pgfpathlineto{\pgfqpoint{0.222613in}{0.132821in}}%
\pgfpathlineto{\pgfqpoint{0.222940in}{0.081759in}}%
\pgfpathlineto{\pgfqpoint{0.223268in}{0.083150in}}%
\pgfpathlineto{\pgfqpoint{0.225561in}{0.090405in}}%
\pgfpathlineto{\pgfqpoint{0.225889in}{0.132921in}}%
\pgfpathlineto{\pgfqpoint{0.226216in}{0.081536in}}%
\pgfpathlineto{\pgfqpoint{0.226544in}{0.082342in}}%
\pgfpathlineto{\pgfqpoint{0.230147in}{0.086206in}}%
\pgfpathlineto{\pgfqpoint{0.231785in}{0.086194in}}%
\pgfpathlineto{\pgfqpoint{0.236699in}{0.083046in}}%
\pgfpathlineto{\pgfqpoint{0.245872in}{0.066454in}}%
\pgfpathlineto{\pgfqpoint{0.248493in}{0.063439in}}%
\pgfpathlineto{\pgfqpoint{0.254062in}{0.055819in}}%
\pgfpathlineto{\pgfqpoint{0.257993in}{0.054515in}}%
\pgfpathlineto{\pgfqpoint{0.262252in}{0.056454in}}%
\pgfpathlineto{\pgfqpoint{0.263890in}{0.056071in}}%
\pgfpathlineto{\pgfqpoint{0.268149in}{0.055527in}}%
\pgfpathlineto{\pgfqpoint{0.270115in}{0.054450in}}%
\pgfpathlineto{\pgfqpoint{0.272408in}{0.053290in}}%
\pgfpathlineto{\pgfqpoint{0.277649in}{0.049659in}}%
\pgfpathlineto{\pgfqpoint{0.280270in}{0.050701in}}%
\pgfpathlineto{\pgfqpoint{0.282563in}{0.051578in}}%
\pgfpathlineto{\pgfqpoint{0.286822in}{0.051497in}}%
\pgfpathlineto{\pgfqpoint{0.290426in}{0.052382in}}%
\pgfpathlineto{\pgfqpoint{0.295667in}{0.051457in}}%
\pgfpathlineto{\pgfqpoint{0.301564in}{0.048390in}}%
\pgfpathlineto{\pgfqpoint{0.304840in}{0.048726in}}%
\pgfpathlineto{\pgfqpoint{0.309754in}{0.049359in}}%
\pgfpathlineto{\pgfqpoint{0.312703in}{0.050500in}}%
\pgfpathlineto{\pgfqpoint{0.316306in}{0.049387in}}%
\pgfpathlineto{\pgfqpoint{0.326134in}{0.044482in}}%
\pgfpathlineto{\pgfqpoint{0.333014in}{0.039650in}}%
\pgfpathlineto{\pgfqpoint{0.335307in}{0.039618in}}%
\pgfpathlineto{\pgfqpoint{0.345463in}{0.035181in}}%
\pgfpathlineto{\pgfqpoint{0.349722in}{0.036776in}}%
\pgfpathlineto{\pgfqpoint{0.357912in}{0.039919in}}%
\pgfpathlineto{\pgfqpoint{0.361515in}{0.042871in}}%
\pgfpathlineto{\pgfqpoint{0.367084in}{0.046327in}}%
\pgfpathlineto{\pgfqpoint{0.371016in}{0.049592in}}%
\pgfpathlineto{\pgfqpoint{0.372981in}{0.051691in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.052304in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.052304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hidden_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.360000in}{0.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046364in}{0.081144in}}%
\pgfpathlineto{\pgfqpoint{0.057502in}{0.082228in}}%
\pgfpathlineto{\pgfqpoint{0.064382in}{0.083993in}}%
\pgfpathlineto{\pgfqpoint{0.071916in}{0.082390in}}%
\pgfpathlineto{\pgfqpoint{0.075192in}{0.081085in}}%
\pgfpathlineto{\pgfqpoint{0.080106in}{0.079400in}}%
\pgfpathlineto{\pgfqpoint{0.082727in}{0.078299in}}%
\pgfpathlineto{\pgfqpoint{0.085348in}{0.077486in}}%
\pgfpathlineto{\pgfqpoint{0.088296in}{0.079461in}}%
\pgfpathlineto{\pgfqpoint{0.098452in}{0.091558in}}%
\pgfpathlineto{\pgfqpoint{0.098780in}{0.132377in}}%
\pgfpathlineto{\pgfqpoint{0.099107in}{0.082115in}}%
\pgfpathlineto{\pgfqpoint{0.099435in}{0.082588in}}%
\pgfpathlineto{\pgfqpoint{0.102711in}{0.086256in}}%
\pgfpathlineto{\pgfqpoint{0.104349in}{0.086642in}}%
\pgfpathlineto{\pgfqpoint{0.106970in}{0.088028in}}%
\pgfpathlineto{\pgfqpoint{0.108280in}{0.089204in}}%
\pgfpathlineto{\pgfqpoint{0.109263in}{0.091633in}}%
\pgfpathlineto{\pgfqpoint{0.109590in}{0.132931in}}%
\pgfpathlineto{\pgfqpoint{0.109918in}{0.082899in}}%
\pgfpathlineto{\pgfqpoint{0.110246in}{0.083768in}}%
\pgfpathlineto{\pgfqpoint{0.112867in}{0.092446in}}%
\pgfpathlineto{\pgfqpoint{0.113194in}{0.134532in}}%
\pgfpathlineto{\pgfqpoint{0.113522in}{0.085267in}}%
\pgfpathlineto{\pgfqpoint{0.113849in}{0.086581in}}%
\pgfpathlineto{\pgfqpoint{0.115160in}{0.092417in}}%
\pgfpathlineto{\pgfqpoint{0.115487in}{0.134374in}}%
\pgfpathlineto{\pgfqpoint{0.115815in}{0.085509in}}%
\pgfpathlineto{\pgfqpoint{0.116143in}{0.087280in}}%
\pgfpathlineto{\pgfqpoint{0.117125in}{0.092857in}}%
\pgfpathlineto{\pgfqpoint{0.117453in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.117781in}{0.085812in}}%
\pgfpathlineto{\pgfqpoint{0.118108in}{0.087194in}}%
\pgfpathlineto{\pgfqpoint{0.119091in}{0.091968in}}%
\pgfpathlineto{\pgfqpoint{0.119419in}{0.134203in}}%
\pgfpathlineto{\pgfqpoint{0.119746in}{0.085229in}}%
\pgfpathlineto{\pgfqpoint{0.120074in}{0.086939in}}%
\pgfpathlineto{\pgfqpoint{0.121057in}{0.092432in}}%
\pgfpathlineto{\pgfqpoint{0.121384in}{0.134386in}}%
\pgfpathlineto{\pgfqpoint{0.121712in}{0.084905in}}%
\pgfpathlineto{\pgfqpoint{0.122039in}{0.086171in}}%
\pgfpathlineto{\pgfqpoint{0.123350in}{0.092052in}}%
\pgfpathlineto{\pgfqpoint{0.123677in}{0.133976in}}%
\pgfpathlineto{\pgfqpoint{0.124005in}{0.084688in}}%
\pgfpathlineto{\pgfqpoint{0.124333in}{0.086177in}}%
\pgfpathlineto{\pgfqpoint{0.125643in}{0.091913in}}%
\pgfpathlineto{\pgfqpoint{0.125971in}{0.133467in}}%
\pgfpathlineto{\pgfqpoint{0.126298in}{0.083847in}}%
\pgfpathlineto{\pgfqpoint{0.126626in}{0.085026in}}%
\pgfpathlineto{\pgfqpoint{0.128591in}{0.091482in}}%
\pgfpathlineto{\pgfqpoint{0.128919in}{0.132743in}}%
\pgfpathlineto{\pgfqpoint{0.129247in}{0.082956in}}%
\pgfpathlineto{\pgfqpoint{0.129574in}{0.083684in}}%
\pgfpathlineto{\pgfqpoint{0.131867in}{0.086465in}}%
\pgfpathlineto{\pgfqpoint{0.134488in}{0.088321in}}%
\pgfpathlineto{\pgfqpoint{0.137109in}{0.087897in}}%
\pgfpathlineto{\pgfqpoint{0.138747in}{0.087413in}}%
\pgfpathlineto{\pgfqpoint{0.140713in}{0.085974in}}%
\pgfpathlineto{\pgfqpoint{0.142023in}{0.085535in}}%
\pgfpathlineto{\pgfqpoint{0.143661in}{0.083924in}}%
\pgfpathlineto{\pgfqpoint{0.144971in}{0.083438in}}%
\pgfpathlineto{\pgfqpoint{0.146609in}{0.083399in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.082087in}}%
\pgfpathlineto{\pgfqpoint{0.150541in}{0.079253in}}%
\pgfpathlineto{\pgfqpoint{0.155455in}{0.077974in}}%
\pgfpathlineto{\pgfqpoint{0.166265in}{0.087950in}}%
\pgfpathlineto{\pgfqpoint{0.171835in}{0.088860in}}%
\pgfpathlineto{\pgfqpoint{0.174783in}{0.091307in}}%
\pgfpathlineto{\pgfqpoint{0.175111in}{0.132419in}}%
\pgfpathlineto{\pgfqpoint{0.175438in}{0.082670in}}%
\pgfpathlineto{\pgfqpoint{0.175766in}{0.083750in}}%
\pgfpathlineto{\pgfqpoint{0.178387in}{0.088192in}}%
\pgfpathlineto{\pgfqpoint{0.181990in}{0.088553in}}%
\pgfpathlineto{\pgfqpoint{0.190508in}{0.087468in}}%
\pgfpathlineto{\pgfqpoint{0.195422in}{0.088304in}}%
\pgfpathlineto{\pgfqpoint{0.197387in}{0.086982in}}%
\pgfpathlineto{\pgfqpoint{0.199681in}{0.088869in}}%
\pgfpathlineto{\pgfqpoint{0.202957in}{0.090988in}}%
\pgfpathlineto{\pgfqpoint{0.204267in}{0.087696in}}%
\pgfpathlineto{\pgfqpoint{0.209181in}{0.075184in}}%
\pgfpathlineto{\pgfqpoint{0.214423in}{0.061133in}}%
\pgfpathlineto{\pgfqpoint{0.216061in}{0.058944in}}%
\pgfpathlineto{\pgfqpoint{0.219664in}{0.045986in}}%
\pgfpathlineto{\pgfqpoint{0.222940in}{0.037711in}}%
\pgfpathlineto{\pgfqpoint{0.224906in}{0.035805in}}%
\pgfpathlineto{\pgfqpoint{0.226544in}{0.035266in}}%
\pgfpathlineto{\pgfqpoint{0.230803in}{0.040577in}}%
\pgfpathlineto{\pgfqpoint{0.241286in}{0.066202in}}%
\pgfpathlineto{\pgfqpoint{0.244562in}{0.069291in}}%
\pgfpathlineto{\pgfqpoint{0.246527in}{0.068346in}}%
\pgfpathlineto{\pgfqpoint{0.248821in}{0.067119in}}%
\pgfpathlineto{\pgfqpoint{0.250786in}{0.067007in}}%
\pgfpathlineto{\pgfqpoint{0.253735in}{0.066986in}}%
\pgfpathlineto{\pgfqpoint{0.257666in}{0.070623in}}%
\pgfpathlineto{\pgfqpoint{0.263235in}{0.070220in}}%
\pgfpathlineto{\pgfqpoint{0.265528in}{0.070831in}}%
\pgfpathlineto{\pgfqpoint{0.276994in}{0.065961in}}%
\pgfpathlineto{\pgfqpoint{0.282891in}{0.067699in}}%
\pgfpathlineto{\pgfqpoint{0.286167in}{0.070647in}}%
\pgfpathlineto{\pgfqpoint{0.288133in}{0.071146in}}%
\pgfpathlineto{\pgfqpoint{0.293374in}{0.072925in}}%
\pgfpathlineto{\pgfqpoint{0.301237in}{0.078244in}}%
\pgfpathlineto{\pgfqpoint{0.303530in}{0.077356in}}%
\pgfpathlineto{\pgfqpoint{0.309427in}{0.072765in}}%
\pgfpathlineto{\pgfqpoint{0.318272in}{0.074861in}}%
\pgfpathlineto{\pgfqpoint{0.323514in}{0.071266in}}%
\pgfpathlineto{\pgfqpoint{0.328100in}{0.065606in}}%
\pgfpathlineto{\pgfqpoint{0.337928in}{0.063679in}}%
\pgfpathlineto{\pgfqpoint{0.339566in}{0.063170in}}%
\pgfpathlineto{\pgfqpoint{0.353325in}{0.046247in}}%
\pgfpathlineto{\pgfqpoint{0.357256in}{0.048648in}}%
\pgfpathlineto{\pgfqpoint{0.359550in}{0.048809in}}%
\pgfpathlineto{\pgfqpoint{0.367412in}{0.050689in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.048031in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.048031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/hidden_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.420000in}{0.170000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.170000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.360000in}{0.110000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046364in}{0.071491in}}%
\pgfpathlineto{\pgfqpoint{0.053243in}{0.072514in}}%
\pgfpathlineto{\pgfqpoint{0.061106in}{0.076187in}}%
\pgfpathlineto{\pgfqpoint{0.067002in}{0.080532in}}%
\pgfpathlineto{\pgfqpoint{0.071261in}{0.083557in}}%
\pgfpathlineto{\pgfqpoint{0.071589in}{0.131396in}}%
\pgfpathlineto{\pgfqpoint{0.071916in}{0.072589in}}%
\pgfpathlineto{\pgfqpoint{0.072244in}{0.073183in}}%
\pgfpathlineto{\pgfqpoint{0.078141in}{0.083684in}}%
\pgfpathlineto{\pgfqpoint{0.078468in}{0.131619in}}%
\pgfpathlineto{\pgfqpoint{0.078796in}{0.072968in}}%
\pgfpathlineto{\pgfqpoint{0.079124in}{0.073759in}}%
\pgfpathlineto{\pgfqpoint{0.083382in}{0.084029in}}%
\pgfpathlineto{\pgfqpoint{0.083710in}{0.132095in}}%
\pgfpathlineto{\pgfqpoint{0.084038in}{0.073463in}}%
\pgfpathlineto{\pgfqpoint{0.084365in}{0.074251in}}%
\pgfpathlineto{\pgfqpoint{0.088952in}{0.081794in}}%
\pgfpathlineto{\pgfqpoint{0.090917in}{0.083465in}}%
\pgfpathlineto{\pgfqpoint{0.091245in}{0.131422in}}%
\pgfpathlineto{\pgfqpoint{0.091572in}{0.072778in}}%
\pgfpathlineto{\pgfqpoint{0.091900in}{0.073603in}}%
\pgfpathlineto{\pgfqpoint{0.097797in}{0.083893in}}%
\pgfpathlineto{\pgfqpoint{0.098124in}{0.131958in}}%
\pgfpathlineto{\pgfqpoint{0.098452in}{0.073477in}}%
\pgfpathlineto{\pgfqpoint{0.098780in}{0.074412in}}%
\pgfpathlineto{\pgfqpoint{0.102711in}{0.084038in}}%
\pgfpathlineto{\pgfqpoint{0.103038in}{0.132331in}}%
\pgfpathlineto{\pgfqpoint{0.103366in}{0.073900in}}%
\pgfpathlineto{\pgfqpoint{0.103694in}{0.074726in}}%
\pgfpathlineto{\pgfqpoint{0.105987in}{0.083587in}}%
\pgfpathlineto{\pgfqpoint{0.106314in}{0.132259in}}%
\pgfpathlineto{\pgfqpoint{0.106642in}{0.074283in}}%
\pgfpathlineto{\pgfqpoint{0.106970in}{0.075830in}}%
\pgfpathlineto{\pgfqpoint{0.108608in}{0.083382in}}%
\pgfpathlineto{\pgfqpoint{0.108935in}{0.132839in}}%
\pgfpathlineto{\pgfqpoint{0.109263in}{0.075567in}}%
\pgfpathlineto{\pgfqpoint{0.109590in}{0.077753in}}%
\pgfpathlineto{\pgfqpoint{0.110901in}{0.084423in}}%
\pgfpathlineto{\pgfqpoint{0.111229in}{0.133199in}}%
\pgfpathlineto{\pgfqpoint{0.111556in}{0.075336in}}%
\pgfpathlineto{\pgfqpoint{0.111884in}{0.076960in}}%
\pgfpathlineto{\pgfqpoint{0.112867in}{0.083812in}}%
\pgfpathlineto{\pgfqpoint{0.113194in}{0.133312in}}%
\pgfpathlineto{\pgfqpoint{0.113522in}{0.076178in}}%
\pgfpathlineto{\pgfqpoint{0.113849in}{0.078527in}}%
\pgfpathlineto{\pgfqpoint{0.114832in}{0.084076in}}%
\pgfpathlineto{\pgfqpoint{0.115160in}{0.133106in}}%
\pgfpathlineto{\pgfqpoint{0.115487in}{0.075278in}}%
\pgfpathlineto{\pgfqpoint{0.115815in}{0.077090in}}%
\pgfpathlineto{\pgfqpoint{0.116798in}{0.083852in}}%
\pgfpathlineto{\pgfqpoint{0.117125in}{0.133625in}}%
\pgfpathlineto{\pgfqpoint{0.117453in}{0.076827in}}%
\pgfpathlineto{\pgfqpoint{0.117781in}{0.079378in}}%
\pgfpathlineto{\pgfqpoint{0.118436in}{0.084015in}}%
\pgfpathlineto{\pgfqpoint{0.118763in}{0.133188in}}%
\pgfpathlineto{\pgfqpoint{0.119091in}{0.075539in}}%
\pgfpathlineto{\pgfqpoint{0.119419in}{0.077464in}}%
\pgfpathlineto{\pgfqpoint{0.120729in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.121057in}{0.135000in}}%
\pgfpathlineto{\pgfqpoint{0.121384in}{0.078088in}}%
\pgfpathlineto{\pgfqpoint{0.121712in}{0.080490in}}%
\pgfpathlineto{\pgfqpoint{0.122367in}{0.085186in}}%
\pgfpathlineto{\pgfqpoint{0.122695in}{0.134771in}}%
\pgfpathlineto{\pgfqpoint{0.123022in}{0.077665in}}%
\pgfpathlineto{\pgfqpoint{0.123350in}{0.080070in}}%
\pgfpathlineto{\pgfqpoint{0.124005in}{0.084037in}}%
\pgfpathlineto{\pgfqpoint{0.124333in}{0.133351in}}%
\pgfpathlineto{\pgfqpoint{0.124660in}{0.076351in}}%
\pgfpathlineto{\pgfqpoint{0.124988in}{0.078802in}}%
\pgfpathlineto{\pgfqpoint{0.125643in}{0.083584in}}%
\pgfpathlineto{\pgfqpoint{0.125971in}{0.133328in}}%
\pgfpathlineto{\pgfqpoint{0.126298in}{0.076490in}}%
\pgfpathlineto{\pgfqpoint{0.126626in}{0.079207in}}%
\pgfpathlineto{\pgfqpoint{0.127281in}{0.083773in}}%
\pgfpathlineto{\pgfqpoint{0.127609in}{0.133359in}}%
\pgfpathlineto{\pgfqpoint{0.127936in}{0.076042in}}%
\pgfpathlineto{\pgfqpoint{0.128264in}{0.078087in}}%
\pgfpathlineto{\pgfqpoint{0.129247in}{0.084665in}}%
\pgfpathlineto{\pgfqpoint{0.129574in}{0.134228in}}%
\pgfpathlineto{\pgfqpoint{0.129902in}{0.077186in}}%
\pgfpathlineto{\pgfqpoint{0.130229in}{0.079689in}}%
\pgfpathlineto{\pgfqpoint{0.130885in}{0.084138in}}%
\pgfpathlineto{\pgfqpoint{0.131212in}{0.133655in}}%
\pgfpathlineto{\pgfqpoint{0.131540in}{0.076582in}}%
\pgfpathlineto{\pgfqpoint{0.131867in}{0.078901in}}%
\pgfpathlineto{\pgfqpoint{0.132850in}{0.084603in}}%
\pgfpathlineto{\pgfqpoint{0.133178in}{0.133995in}}%
\pgfpathlineto{\pgfqpoint{0.133505in}{0.076605in}}%
\pgfpathlineto{\pgfqpoint{0.133833in}{0.078641in}}%
\pgfpathlineto{\pgfqpoint{0.134816in}{0.085070in}}%
\pgfpathlineto{\pgfqpoint{0.135143in}{0.134547in}}%
\pgfpathlineto{\pgfqpoint{0.135471in}{0.077308in}}%
\pgfpathlineto{\pgfqpoint{0.135799in}{0.079526in}}%
\pgfpathlineto{\pgfqpoint{0.136781in}{0.085028in}}%
\pgfpathlineto{\pgfqpoint{0.137109in}{0.134163in}}%
\pgfpathlineto{\pgfqpoint{0.137437in}{0.077003in}}%
\pgfpathlineto{\pgfqpoint{0.137764in}{0.078904in}}%
\pgfpathlineto{\pgfqpoint{0.138747in}{0.084468in}}%
\pgfpathlineto{\pgfqpoint{0.139075in}{0.134019in}}%
\pgfpathlineto{\pgfqpoint{0.139402in}{0.076639in}}%
\pgfpathlineto{\pgfqpoint{0.139730in}{0.078499in}}%
\pgfpathlineto{\pgfqpoint{0.141040in}{0.083702in}}%
\pgfpathlineto{\pgfqpoint{0.141368in}{0.132090in}}%
\pgfpathlineto{\pgfqpoint{0.141695in}{0.073977in}}%
\pgfpathlineto{\pgfqpoint{0.142023in}{0.075443in}}%
\pgfpathlineto{\pgfqpoint{0.143989in}{0.083431in}}%
\pgfpathlineto{\pgfqpoint{0.144316in}{0.131757in}}%
\pgfpathlineto{\pgfqpoint{0.144644in}{0.073218in}}%
\pgfpathlineto{\pgfqpoint{0.144971in}{0.074000in}}%
\pgfpathlineto{\pgfqpoint{0.147920in}{0.077937in}}%
\pgfpathlineto{\pgfqpoint{0.149558in}{0.076827in}}%
\pgfpathlineto{\pgfqpoint{0.157093in}{0.061693in}}%
\pgfpathlineto{\pgfqpoint{0.166265in}{0.039117in}}%
\pgfpathlineto{\pgfqpoint{0.170524in}{0.035268in}}%
\pgfpathlineto{\pgfqpoint{0.172162in}{0.035770in}}%
\pgfpathlineto{\pgfqpoint{0.173473in}{0.036456in}}%
\pgfpathlineto{\pgfqpoint{0.178714in}{0.048001in}}%
\pgfpathlineto{\pgfqpoint{0.180680in}{0.050313in}}%
\pgfpathlineto{\pgfqpoint{0.182645in}{0.051720in}}%
\pgfpathlineto{\pgfqpoint{0.189197in}{0.054241in}}%
\pgfpathlineto{\pgfqpoint{0.190835in}{0.054385in}}%
\pgfpathlineto{\pgfqpoint{0.197715in}{0.057345in}}%
\pgfpathlineto{\pgfqpoint{0.201319in}{0.054162in}}%
\pgfpathlineto{\pgfqpoint{0.203612in}{0.052626in}}%
\pgfpathlineto{\pgfqpoint{0.210491in}{0.059633in}}%
\pgfpathlineto{\pgfqpoint{0.212129in}{0.059812in}}%
\pgfpathlineto{\pgfqpoint{0.214095in}{0.061296in}}%
\pgfpathlineto{\pgfqpoint{0.216061in}{0.060310in}}%
\pgfpathlineto{\pgfqpoint{0.218026in}{0.062911in}}%
\pgfpathlineto{\pgfqpoint{0.218354in}{0.062645in}}%
\pgfpathlineto{\pgfqpoint{0.223923in}{0.057021in}}%
\pgfpathlineto{\pgfqpoint{0.228509in}{0.049927in}}%
\pgfpathlineto{\pgfqpoint{0.230475in}{0.048306in}}%
\pgfpathlineto{\pgfqpoint{0.233423in}{0.044822in}}%
\pgfpathlineto{\pgfqpoint{0.236699in}{0.041221in}}%
\pgfpathlineto{\pgfqpoint{0.241613in}{0.039993in}}%
\pgfpathlineto{\pgfqpoint{0.243579in}{0.040891in}}%
\pgfpathlineto{\pgfqpoint{0.245217in}{0.041481in}}%
\pgfpathlineto{\pgfqpoint{0.247838in}{0.043473in}}%
\pgfpathlineto{\pgfqpoint{0.248821in}{0.044814in}}%
\pgfpathlineto{\pgfqpoint{0.252752in}{0.049044in}}%
\pgfpathlineto{\pgfqpoint{0.261269in}{0.060148in}}%
\pgfpathlineto{\pgfqpoint{0.264545in}{0.063940in}}%
\pgfpathlineto{\pgfqpoint{0.274373in}{0.073116in}}%
\pgfpathlineto{\pgfqpoint{0.276994in}{0.074213in}}%
\pgfpathlineto{\pgfqpoint{0.279943in}{0.076092in}}%
\pgfpathlineto{\pgfqpoint{0.282236in}{0.076916in}}%
\pgfpathlineto{\pgfqpoint{0.289115in}{0.083654in}}%
\pgfpathlineto{\pgfqpoint{0.289443in}{0.131662in}}%
\pgfpathlineto{\pgfqpoint{0.289771in}{0.072853in}}%
\pgfpathlineto{\pgfqpoint{0.290098in}{0.073434in}}%
\pgfpathlineto{\pgfqpoint{0.294685in}{0.078825in}}%
\pgfpathlineto{\pgfqpoint{0.300581in}{0.083539in}}%
\pgfpathlineto{\pgfqpoint{0.300909in}{0.131345in}}%
\pgfpathlineto{\pgfqpoint{0.301237in}{0.072554in}}%
\pgfpathlineto{\pgfqpoint{0.301564in}{0.073313in}}%
\pgfpathlineto{\pgfqpoint{0.307789in}{0.083867in}}%
\pgfpathlineto{\pgfqpoint{0.308116in}{0.131972in}}%
\pgfpathlineto{\pgfqpoint{0.308444in}{0.073588in}}%
\pgfpathlineto{\pgfqpoint{0.308771in}{0.074518in}}%
\pgfpathlineto{\pgfqpoint{0.313030in}{0.083753in}}%
\pgfpathlineto{\pgfqpoint{0.313358in}{0.131950in}}%
\pgfpathlineto{\pgfqpoint{0.313686in}{0.073491in}}%
\pgfpathlineto{\pgfqpoint{0.314013in}{0.074440in}}%
\pgfpathlineto{\pgfqpoint{0.318927in}{0.083604in}}%
\pgfpathlineto{\pgfqpoint{0.319255in}{0.131653in}}%
\pgfpathlineto{\pgfqpoint{0.319582in}{0.072997in}}%
\pgfpathlineto{\pgfqpoint{0.319910in}{0.073764in}}%
\pgfpathlineto{\pgfqpoint{0.324496in}{0.083458in}}%
\pgfpathlineto{\pgfqpoint{0.324824in}{0.131697in}}%
\pgfpathlineto{\pgfqpoint{0.325152in}{0.073304in}}%
\pgfpathlineto{\pgfqpoint{0.325479in}{0.074296in}}%
\pgfpathlineto{\pgfqpoint{0.328428in}{0.083853in}}%
\pgfpathlineto{\pgfqpoint{0.328755in}{0.132213in}}%
\pgfpathlineto{\pgfqpoint{0.329083in}{0.073906in}}%
\pgfpathlineto{\pgfqpoint{0.329410in}{0.075064in}}%
\pgfpathlineto{\pgfqpoint{0.332359in}{0.083931in}}%
\pgfpathlineto{\pgfqpoint{0.332686in}{0.132314in}}%
\pgfpathlineto{\pgfqpoint{0.333014in}{0.073891in}}%
\pgfpathlineto{\pgfqpoint{0.333342in}{0.074825in}}%
\pgfpathlineto{\pgfqpoint{0.335962in}{0.083927in}}%
\pgfpathlineto{\pgfqpoint{0.336290in}{0.132752in}}%
\pgfpathlineto{\pgfqpoint{0.336618in}{0.074921in}}%
\pgfpathlineto{\pgfqpoint{0.336945in}{0.076432in}}%
\pgfpathlineto{\pgfqpoint{0.339238in}{0.083946in}}%
\pgfpathlineto{\pgfqpoint{0.339566in}{0.132685in}}%
\pgfpathlineto{\pgfqpoint{0.339894in}{0.074783in}}%
\pgfpathlineto{\pgfqpoint{0.340221in}{0.076219in}}%
\pgfpathlineto{\pgfqpoint{0.342842in}{0.084251in}}%
\pgfpathlineto{\pgfqpoint{0.343170in}{0.132862in}}%
\pgfpathlineto{\pgfqpoint{0.343497in}{0.074853in}}%
\pgfpathlineto{\pgfqpoint{0.343825in}{0.076352in}}%
\pgfpathlineto{\pgfqpoint{0.346118in}{0.084450in}}%
\pgfpathlineto{\pgfqpoint{0.346446in}{0.133221in}}%
\pgfpathlineto{\pgfqpoint{0.346773in}{0.075332in}}%
\pgfpathlineto{\pgfqpoint{0.347101in}{0.076829in}}%
\pgfpathlineto{\pgfqpoint{0.349394in}{0.084488in}}%
\pgfpathlineto{\pgfqpoint{0.349722in}{0.133217in}}%
\pgfpathlineto{\pgfqpoint{0.350049in}{0.075288in}}%
\pgfpathlineto{\pgfqpoint{0.350377in}{0.076705in}}%
\pgfpathlineto{\pgfqpoint{0.352670in}{0.083927in}}%
\pgfpathlineto{\pgfqpoint{0.352998in}{0.132405in}}%
\pgfpathlineto{\pgfqpoint{0.353325in}{0.074329in}}%
\pgfpathlineto{\pgfqpoint{0.353653in}{0.075709in}}%
\pgfpathlineto{\pgfqpoint{0.355946in}{0.083692in}}%
\pgfpathlineto{\pgfqpoint{0.356274in}{0.131928in}}%
\pgfpathlineto{\pgfqpoint{0.356601in}{0.073505in}}%
\pgfpathlineto{\pgfqpoint{0.356929in}{0.074858in}}%
\pgfpathlineto{\pgfqpoint{0.360205in}{0.083764in}}%
\pgfpathlineto{\pgfqpoint{0.360532in}{0.132243in}}%
\pgfpathlineto{\pgfqpoint{0.360860in}{0.074023in}}%
\pgfpathlineto{\pgfqpoint{0.361188in}{0.075218in}}%
\pgfpathlineto{\pgfqpoint{0.364464in}{0.083691in}}%
\pgfpathlineto{\pgfqpoint{0.364791in}{0.131872in}}%
\pgfpathlineto{\pgfqpoint{0.365119in}{0.073418in}}%
\pgfpathlineto{\pgfqpoint{0.365446in}{0.074517in}}%
\pgfpathlineto{\pgfqpoint{0.369378in}{0.083977in}}%
\pgfpathlineto{\pgfqpoint{0.369705in}{0.132099in}}%
\pgfpathlineto{\pgfqpoint{0.370033in}{0.073657in}}%
\pgfpathlineto{\pgfqpoint{0.370360in}{0.074697in}}%
\pgfpathlineto{\pgfqpoint{0.373309in}{0.083585in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.131777in}}%
\pgfpathlineto{\pgfqpoint{0.373636in}{0.131777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/improve.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath} \usepackage{pifont} \usepackage{xcolor} \definecolor{green}{HTML}{467821} \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{2.427250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510304in}{1.622572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510304in,y=1.580906in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853005in}{1.622572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853005in,y=1.580906in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195706in}{1.622572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195706in,y=1.580906in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538407in}{1.622572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538407in,y=1.580906in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024356in,y=1.443161in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \#Neurons}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.737526in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{1.737526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.737526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.705409in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.967434in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{1.967434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.967434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.935317in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.197342in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{2.197342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.197342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.165225in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.427250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.395133in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=2.024911in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407494in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.476034in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.476034in}{2.424139in}}%
\pgfpathlineto{\pgfqpoint{0.407494in}{2.424139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476034in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.544574in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.544574in}{2.133055in}}%
\pgfpathlineto{\pgfqpoint{0.476034in}{2.133055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544574in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.613114in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.613114in}{1.762839in}}%
\pgfpathlineto{\pgfqpoint{0.544574in}{1.762839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.544574in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.613114in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.613114in}{1.762839in}}%
\pgfpathlineto{\pgfqpoint{0.544574in}{1.762839in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.544574in}{0.128171in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750195in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{2.417128in}}%
\pgfpathlineto{\pgfqpoint{0.750195in}{2.417128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818735in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{2.179156in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{2.179156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887275in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{1.833576in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{1.833576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.887275in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{1.833576in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{1.833576in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.887275in}{0.128171in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092896in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{2.410809in}}%
\pgfpathlineto{\pgfqpoint{1.092896in}{2.410809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161436in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{2.224509in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{2.224509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229976in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{1.870364in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{1.870364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.229976in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{1.870364in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{1.870364in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.229976in}{0.128171in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435597in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{2.425856in}}%
\pgfpathlineto{\pgfqpoint{1.435597in}{2.425856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504137in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{2.281002in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{2.281002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572677in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{1.886389in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{1.886389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.572677in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{1.886389in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{1.886389in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.572677in}{0.128171in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441764in}{2.421278in}}%
\pgfpathlineto{\pgfqpoint{0.441764in}{2.427000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510304in}{2.085712in}}%
\pgfpathlineto{\pgfqpoint{0.510304in}{2.180398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578844in}{1.728509in}}%
\pgfpathlineto{\pgfqpoint{0.578844in}{1.797168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784465in}{2.397250in}}%
\pgfpathlineto{\pgfqpoint{0.784465in}{2.437005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853005in}{2.123236in}}%
\pgfpathlineto{\pgfqpoint{0.853005in}{2.235076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921545in}{1.779115in}}%
\pgfpathlineto{\pgfqpoint{0.921545in}{1.888038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127166in}{2.369988in}}%
\pgfpathlineto{\pgfqpoint{1.127166in}{2.437250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195706in}{2.191034in}}%
\pgfpathlineto{\pgfqpoint{1.195706in}{2.257984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264246in}{1.819119in}}%
\pgfpathlineto{\pgfqpoint{1.264246in}{1.921609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469867in}{2.422623in}}%
\pgfpathlineto{\pgfqpoint{1.469867in}{2.429090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538407in}{2.246720in}}%
\pgfpathlineto{\pgfqpoint{1.538407in}{2.315284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606947in}{1.862611in}}%
\pgfpathlineto{\pgfqpoint{1.606947in}{1.910168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{1.622572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024356in,y=2.510583in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (a) Size}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{1.822904in}{2.427250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965050in}{1.622572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965050in,y=1.580906in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233251in}{1.622572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233251in,y=1.580906in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501452in}{1.622572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501452in,y=1.580906in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769653in}{1.622572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769653in,y=1.580906in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 350}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037854in}{1.622572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037854in,y=1.580906in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 700}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501452in,y=1.443161in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \#Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{1.737526in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.737526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822904in}{1.737526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{1.967434in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.967434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822904in}{1.967434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{2.197342in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.197342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822904in}{2.197342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822904in}{2.427250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884590in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.938230in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.938230in}{2.280445in}}%
\pgfpathlineto{\pgfqpoint{1.884590in}{2.280445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938230in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.991870in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{1.991870in}{2.145029in}}%
\pgfpathlineto{\pgfqpoint{1.938230in}{2.145029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991870in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.045510in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.045510in}{1.737175in}}%
\pgfpathlineto{\pgfqpoint{1.991870in}{1.737175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.991870in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.045510in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.045510in}{1.737175in}}%
\pgfpathlineto{\pgfqpoint{1.991870in}{1.737175in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.991870in}{0.128171in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152791in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{2.292545in}}%
\pgfpathlineto{\pgfqpoint{2.152791in}{2.292545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206431in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.260071in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.260071in}{2.141961in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{2.141961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260071in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{1.787952in}}%
\pgfpathlineto{\pgfqpoint{2.260071in}{1.787952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.260071in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{1.787952in}}%
\pgfpathlineto{\pgfqpoint{2.260071in}{1.787952in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.260071in}{0.128171in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420992in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.474632in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.474632in}{2.284605in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{2.284605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474632in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{2.128714in}}%
\pgfpathlineto{\pgfqpoint{2.474632in}{2.128714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528272in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.581912in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.581912in}{1.787556in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{1.787556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.528272in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.581912in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.581912in}{1.787556in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{1.787556in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.528272in}{0.128171in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689192in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.742833in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.742833in}{2.391254in}}%
\pgfpathlineto{\pgfqpoint{2.689192in}{2.391254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742833in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.796473in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.796473in}{2.133055in}}%
\pgfpathlineto{\pgfqpoint{2.742833in}{2.133055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796473in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{1.821561in}}%
\pgfpathlineto{\pgfqpoint{2.796473in}{1.821561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.796473in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{1.821561in}}%
\pgfpathlineto{\pgfqpoint{2.796473in}{1.821561in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.796473in}{0.128171in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957393in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{3.011033in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{3.011033in}{2.415222in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{2.415222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011033in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{3.064674in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{3.064674in}{2.094512in}}%
\pgfpathlineto{\pgfqpoint{3.011033in}{2.094512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064674in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{1.742686in}}%
\pgfpathlineto{\pgfqpoint{3.064674in}{1.742686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.064674in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{0.128171in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{1.742686in}}%
\pgfpathlineto{\pgfqpoint{3.064674in}{1.742686in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.064674in}{0.128171in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911410in}{2.254350in}}%
\pgfpathlineto{\pgfqpoint{1.911410in}{2.306539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965050in}{2.116074in}}%
\pgfpathlineto{\pgfqpoint{1.965050in}{2.173984in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018690in}{1.680351in}}%
\pgfpathlineto{\pgfqpoint{2.018690in}{1.794000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179611in}{2.269323in}}%
\pgfpathlineto{\pgfqpoint{2.179611in}{2.315766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233251in}{2.108632in}}%
\pgfpathlineto{\pgfqpoint{2.233251in}{2.175289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286891in}{1.752135in}}%
\pgfpathlineto{\pgfqpoint{2.286891in}{1.823768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447812in}{2.250262in}}%
\pgfpathlineto{\pgfqpoint{2.447812in}{2.318948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501452in}{2.092161in}}%
\pgfpathlineto{\pgfqpoint{2.501452in}{2.165267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555092in}{1.723327in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{1.851786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716013in}{2.372687in}}%
\pgfpathlineto{\pgfqpoint{2.716013in}{2.409821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769653in}{2.109599in}}%
\pgfpathlineto{\pgfqpoint{2.769653in}{2.156511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823293in}{1.746442in}}%
\pgfpathlineto{\pgfqpoint{2.823293in}{1.896680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984213in}{2.399489in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{2.430955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037854in}{2.033754in}}%
\pgfpathlineto{\pgfqpoint{3.037854in}{2.155270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{1.622572in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091494in}{1.695330in}}%
\pgfpathlineto{\pgfqpoint{3.091494in}{1.790041in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{1.822904in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{1.622572in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.622572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501452in,y=2.510583in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (b) Inputs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.283544in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{0.283544in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{1.088222in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.088222in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.510304in}{0.283544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.510304in,y=0.241877in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853005in}{0.283544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853005in,y=0.241877in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195706in}{0.283544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195706in,y=0.241877in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538407in}{0.283544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538407in,y=0.241877in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024356in,y=0.104133in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Scaling factor}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.398498in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{0.398498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.398498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.366381in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{0.628406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.628406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.596289in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{0.858314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.858314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.826197in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.088222in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{1.088222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.088222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.056105in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=0.685883in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.407494in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.476034in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.476034in}{1.081425in}}%
\pgfpathlineto{\pgfqpoint{0.407494in}{1.081425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.476034in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.544574in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.544574in}{0.804055in}}%
\pgfpathlineto{\pgfqpoint{0.476034in}{0.804055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544574in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.613114in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.613114in}{0.402397in}}%
\pgfpathlineto{\pgfqpoint{0.544574in}{0.402397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.544574in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.613114in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.613114in}{0.402397in}}%
\pgfpathlineto{\pgfqpoint{0.544574in}{0.402397in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.544574in}{-1.210857in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750195in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{1.081984in}}%
\pgfpathlineto{\pgfqpoint{0.750195in}{1.081984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818735in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{0.835862in}}%
\pgfpathlineto{\pgfqpoint{0.818735in}{0.835862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887275in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{0.553943in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{0.553943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.887275in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{0.955815in}{0.553943in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{0.553943in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.887275in}{-1.210857in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092896in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{1.011130in}}%
\pgfpathlineto{\pgfqpoint{1.092896in}{1.011130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161436in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.825833in}}%
\pgfpathlineto{\pgfqpoint{1.161436in}{0.825833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229976in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{0.580460in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.580460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.229976in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{0.580460in}}%
\pgfpathlineto{\pgfqpoint{1.229976in}{0.580460in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.229976in}{-1.210857in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435597in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{0.748452in}}%
\pgfpathlineto{\pgfqpoint{1.435597in}{0.748452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504137in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{0.651457in}}%
\pgfpathlineto{\pgfqpoint{1.504137in}{0.651457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572677in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{0.385877in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{0.385877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.572677in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.641217in}{0.385877in}}%
\pgfpathlineto{\pgfqpoint{1.572677in}{0.385877in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.572677in}{-1.210857in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.441764in}{1.071493in}}%
\pgfpathlineto{\pgfqpoint{0.441764in}{1.091358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.510304in}{0.771146in}}%
\pgfpathlineto{\pgfqpoint{0.510304in}{0.836964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578844in}{0.340409in}}%
\pgfpathlineto{\pgfqpoint{0.578844in}{0.464385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784465in}{1.073648in}}%
\pgfpathlineto{\pgfqpoint{0.784465in}{1.090320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.853005in}{0.789858in}}%
\pgfpathlineto{\pgfqpoint{0.853005in}{0.881866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921545in}{0.487915in}}%
\pgfpathlineto{\pgfqpoint{0.921545in}{0.619972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127166in}{0.936792in}}%
\pgfpathlineto{\pgfqpoint{1.127166in}{1.085469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195706in}{0.749217in}}%
\pgfpathlineto{\pgfqpoint{1.195706in}{0.902450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264246in}{0.516271in}}%
\pgfpathlineto{\pgfqpoint{1.264246in}{0.644650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469867in}{0.608314in}}%
\pgfpathlineto{\pgfqpoint{1.469867in}{0.888591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538407in}{0.537165in}}%
\pgfpathlineto{\pgfqpoint{1.538407in}{0.765749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606947in}{0.307781in}}%
\pgfpathlineto{\pgfqpoint{1.606947in}{0.463973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.283544in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.088222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.283544in}}%
\pgfpathlineto{\pgfqpoint{1.702904in}{0.283544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024356in,y=1.171555in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (c) Timescales}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{0.283544in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.283544in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.088222in}}%
\pgfpathlineto{\pgfqpoint{1.822904in}{1.088222in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965050in}{0.283544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.965050in,y=0.241877in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233251in}{0.283544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.233251in,y=0.241877in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.501452in}{0.283544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501452in,y=0.241877in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769653in}{0.283544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769653in,y=0.241877in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037854in}{0.283544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.037854in,y=0.241877in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501452in,y=0.104133in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Width \(\displaystyle \sigma_u\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{0.398498in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.398498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822904in}{0.398498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{0.628406in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.628406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822904in}{0.628406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.858314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822904in}{0.858314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{1.088222in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.088222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822904in}{1.088222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884590in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.938230in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.938230in}{1.070187in}}%
\pgfpathlineto{\pgfqpoint{1.884590in}{1.070187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938230in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.991870in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{1.991870in}{0.768431in}}%
\pgfpathlineto{\pgfqpoint{1.938230in}{0.768431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991870in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.045510in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.045510in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{1.991870in}{0.412708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.991870in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.045510in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.045510in}{0.412708in}}%
\pgfpathlineto{\pgfqpoint{1.991870in}{0.412708in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.991870in}{-1.210857in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152791in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{0.943967in}}%
\pgfpathlineto{\pgfqpoint{2.152791in}{0.943967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206431in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.260071in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.260071in}{0.877997in}}%
\pgfpathlineto{\pgfqpoint{2.206431in}{0.877997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260071in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{0.583158in}}%
\pgfpathlineto{\pgfqpoint{2.260071in}{0.583158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.260071in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.313711in}{0.583158in}}%
\pgfpathlineto{\pgfqpoint{2.260071in}{0.583158in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.260071in}{-1.210857in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420992in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.474632in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.474632in}{0.896050in}}%
\pgfpathlineto{\pgfqpoint{2.420992in}{0.896050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474632in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{0.841250in}}%
\pgfpathlineto{\pgfqpoint{2.474632in}{0.841250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528272in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.581912in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.581912in}{0.597516in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{0.597516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.528272in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.581912in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.581912in}{0.597516in}}%
\pgfpathlineto{\pgfqpoint{2.528272in}{0.597516in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.528272in}{-1.210857in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689192in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.742833in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.742833in}{0.799809in}}%
\pgfpathlineto{\pgfqpoint{2.689192in}{0.799809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742833in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.796473in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.796473in}{0.761097in}}%
\pgfpathlineto{\pgfqpoint{2.742833in}{0.761097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796473in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{2.796473in}{0.574787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.796473in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{2.850113in}{0.574787in}}%
\pgfpathlineto{\pgfqpoint{2.796473in}{0.574787in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.796473in}{-1.210857in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.957393in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.011033in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.011033in}{0.541315in}}%
\pgfpathlineto{\pgfqpoint{2.957393in}{0.541315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011033in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.064674in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.064674in}{0.505743in}}%
\pgfpathlineto{\pgfqpoint{3.011033in}{0.505743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064674in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{0.446684in}}%
\pgfpathlineto{\pgfqpoint{3.064674in}{0.446684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{3.064674in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{-1.210857in}}%
\pgfpathlineto{\pgfqpoint{3.118314in}{0.446684in}}%
\pgfpathlineto{\pgfqpoint{3.064674in}{0.446684in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.064674in}{-1.210857in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911410in}{1.047273in}}%
\pgfpathlineto{\pgfqpoint{1.911410in}{1.093100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965050in}{0.731034in}}%
\pgfpathlineto{\pgfqpoint{1.965050in}{0.805829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018690in}{0.378446in}}%
\pgfpathlineto{\pgfqpoint{2.018690in}{0.446971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179611in}{0.923385in}}%
\pgfpathlineto{\pgfqpoint{2.179611in}{0.964549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233251in}{0.844988in}}%
\pgfpathlineto{\pgfqpoint{2.233251in}{0.911005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.286891in}{0.536021in}}%
\pgfpathlineto{\pgfqpoint{2.286891in}{0.630295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447812in}{0.868166in}}%
\pgfpathlineto{\pgfqpoint{2.447812in}{0.923933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.501452in}{0.807773in}}%
\pgfpathlineto{\pgfqpoint{2.501452in}{0.874728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555092in}{0.547229in}}%
\pgfpathlineto{\pgfqpoint{2.555092in}{0.647804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716013in}{0.759079in}}%
\pgfpathlineto{\pgfqpoint{2.716013in}{0.840540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769653in}{0.714668in}}%
\pgfpathlineto{\pgfqpoint{2.769653in}{0.807526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823293in}{0.535310in}}%
\pgfpathlineto{\pgfqpoint{2.823293in}{0.614264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.984213in}{0.494059in}}%
\pgfpathlineto{\pgfqpoint{2.984213in}{0.588570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037854in}{0.456509in}}%
\pgfpathlineto{\pgfqpoint{3.037854in}{0.554978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.822904in}{0.283544in}}{\pgfqpoint{1.357096in}{0.804678in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091494in}{0.396701in}}%
\pgfpathlineto{\pgfqpoint{3.091494in}{0.496667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{0.283544in}}%
\pgfpathlineto{\pgfqpoint{1.822904in}{1.088222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822904in}{0.283544in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.283544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.501452in,y=1.171555in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (d) Input jitter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787273in}{1.001934in}}%
\pgfpathlineto{\pgfqpoint{2.895229in}{1.001934in}}%
\pgfpathlineto{\pgfqpoint{2.895229in}{1.030851in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{1.030851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910651in,y=0.988440in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787273in}{0.925749in}}%
\pgfpathlineto{\pgfqpoint{2.895229in}{0.925749in}}%
\pgfpathlineto{\pgfqpoint{2.895229in}{0.954665in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{0.954665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910651in,y=0.912254in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Valid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787273in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{2.895229in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{2.895229in}{0.878480in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{0.878480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787273in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{2.895229in}{0.849563in}}%
\pgfpathlineto{\pgfqpoint{2.895229in}{0.878480in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{0.878480in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.787273in}{0.849563in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.910651in,y=0.836069in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Test}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/input_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.214000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.051659in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.051659in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.056831in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.056831in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.059956in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.059956in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062639in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.062639in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.065816in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.065816in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.069047in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.069047in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071871in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.071871in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074801in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.074801in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.077837in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.077837in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.080803in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.080803in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083839in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083839in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092736in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.092736in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.101350in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.101350in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103857in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.103857in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.106610in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.106610in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109505in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.109505in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114872in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.114872in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117978in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.117978in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121156in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.121156in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123627in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.123627in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135348in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.135348in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138314in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.138314in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143680in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.143680in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.149540in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.149540in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.152435in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.152435in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154836in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.154836in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.163591in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.163591in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.166486in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.166486in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169240in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.169240in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.171923in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.171923in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196919in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.196919in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214995in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.214995in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223891in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.223891in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.226433in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.226433in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235612in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.235612in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240978in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.240978in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243662in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.243662in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246486in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.246486in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249875in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.249875in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252700in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.252700in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260608in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.260608in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263856in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.263856in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269081in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.269081in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274871in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.274871in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.277413in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.277413in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283485in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.283485in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286168in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.286168in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289275in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.289275in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.291958in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.291958in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.300713in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.300713in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309328in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.309328in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.315400in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.315400in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.317659in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.317659in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325991in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.325991in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345479in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.345479in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/input_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.214000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.066611in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.066611in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.102021in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.102021in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136054in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.136054in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156036in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.156036in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.170087in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.170087in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.195365in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.195365in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239001in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.239001in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270210in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.270210in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287298in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.287298in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307351in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.307351in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/input_7.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.214000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.062939in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.062939in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.068941in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.068941in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.072189in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.072189in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.084192in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.084192in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104563in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.104563in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112894in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.112894in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121226in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.121226in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127440in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.127440in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129911in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.129911in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.132806in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.132806in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138525in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.138525in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.141562in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.141562in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144103in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.144103in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155542in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.155542in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.161332in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.161332in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169876in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.169876in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175454in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.175454in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.186610in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.186610in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189434in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.189434in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200167in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.200167in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.233070in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.233070in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241402in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.241402in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.247192in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.247192in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252982in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.252982in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.264138in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.264138in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269646in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.269646in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286874in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.286874in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.289698in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.289698in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.295488in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.295488in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.329663in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.329663in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/input_8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.214000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.071130in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.071130in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.074272in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.074272in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.083557in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.083557in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.086346in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.086346in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.095207in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.095207in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098067in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.098067in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103715in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.103715in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109576in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.109576in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112400in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.112400in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.115154in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.115154in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126522in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.126522in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.129276in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.129276in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.132171in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.132171in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.134995in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.134995in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.143750in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.143750in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.154977in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.154977in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.157802in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.157802in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.169028in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.169028in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172135in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.172135in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.177572in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.177572in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.180255in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.180255in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.188728in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.188728in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.191270in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.191270in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194236in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.194236in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.199884in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.199884in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.202567in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.202567in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.223326in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.223326in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229399in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.229399in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237872in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.237872in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.240696in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.240696in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.243662in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.243662in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.246486in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.246486in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249452in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.249452in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252135in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.252135in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.269081in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.269081in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280519in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.280519in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.286168in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.286168in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.294641in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.294641in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.303255in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.303255in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.309045in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.309045in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.320060in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.320060in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.342655in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.342655in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348304in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.348304in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/input_9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.447500in}{0.214000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.214000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.046602in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.046602in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.055772in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.055772in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.058844in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.058844in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.061280in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.061280in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.067776in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.067776in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070459in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.070459in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.073212in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.073212in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.079532in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.079532in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.085357in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.085357in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.088746in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.088746in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.091218in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.091218in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.094219in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.094219in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097467in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.097467in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100114in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.100114in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103292in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.103292in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.111553in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.111553in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.113883in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.113883in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.119532in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.119532in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122780in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.122780in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.125392in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.125392in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.128358in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.128358in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131182in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.131182in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137043in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.137043in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.145233in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.145233in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.153847in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.153847in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.156813in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.156813in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.162179in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.162179in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.165004in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.165004in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.173547in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.173547in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.176866in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.176866in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179125in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.179125in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.185198in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.185198in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.187457in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.187457in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.190564in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.190564in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196071in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.196071in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210617in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.210617in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213300in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.213300in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.219231in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.219231in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.222479in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.222479in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.228269in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.228269in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.231235in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.231235in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.234200in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.234200in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236883in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.236883in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239849in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.239849in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.242814in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.242814in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.245497in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.245497in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.248322in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.248322in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.259478in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.259478in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.273882in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.273882in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276706in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.276706in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.282779in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.282779in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290969in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.290969in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.299442in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.299442in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.311022in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.311022in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.313564in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.313564in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325144in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.325144in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.387500in}{0.154000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.100375pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.344632in}{0.030000in}}%
\pgfpathlineto{\pgfqpoint{0.344632in}{0.184000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/learning_curve.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.120000in}{2.820000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.120000in}{2.820000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.820000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.623333in}}%
\pgfpathlineto{\pgfqpoint{0.372934in}{2.623333in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496437in}{1.634075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.909491in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909491in}{1.634075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322544in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322544in}{1.634075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.735598in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735598in}{1.634075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.148651in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148651in}{1.634075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.561705in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561705in}{1.634075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974758in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{2.974758in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974758in}{1.634075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.634075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{1.634075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=1.601958in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.831927in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.831927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{1.831927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=1.799810in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{2.029778in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.029778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{2.029778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=1.997662in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{2.227630in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.227630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{2.227630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=2.195513in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{2.425482in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.425482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{2.425482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=2.393365in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{2.623333in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{2.623333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=2.591217in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=2.128704in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.697114in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.691762in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.758699in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.800388in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.822373in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.834593in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.849511in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.862489in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{1.880979in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{1.894126in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{1.907575in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{1.934203in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{1.958305in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{1.987778in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.012713in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.041847in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.060590in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.093963in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.129082in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.161709in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.194061in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.218907in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.276779in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.298755in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.316013in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.330461in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.349665in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.360149in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.380197in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.390218in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.403494in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.414327in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.426462in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.437733in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.446405in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.458898in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.464977in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.477749in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.485288in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.487008in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.500728in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.504005in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.510630in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.514714in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.518102in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.523049in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.527512in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.535291in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.537873in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.541593in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.546905in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.549533in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.550928in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.551028in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.557531in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.560246in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.557021in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.562913in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.567917in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.570117in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.570167in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.572423in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.573872in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.575254in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.575264in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.577296in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.580626in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.583849in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.584356in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.585425in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.582306in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.586338in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.585258in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.588371in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.585789in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.575330in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.587674in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.590764in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.592625in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.592365in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.592240in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.595599in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.596195in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.595649in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.599654in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.597466in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.597294in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.597780in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.598887in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.599250in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.600398in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.596574in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.599449in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.602753in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.602257in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.601961in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.599048in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.601790in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.601294in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.601938in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.603344in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.604633in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.603696in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.604195in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.606077in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.607310in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.605521in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.605648in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.608384in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.606855in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.606897in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.608195in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.606688in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.606411in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.609030in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.609189in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.607851in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.607199in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.609009in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.609224in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.608886in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.608126in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.608616in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.609268in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.607328in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.607445in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.608095in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.610478in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.611688in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.610920in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.611015in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.611035in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.611684in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.611953in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.611496in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.611608in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.606512in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.611318in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.611674in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.613285in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.611300in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.610476in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.611189in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.609687in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.609885in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.612046in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.613051in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.614604in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.611883in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.613743in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.613225in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.613303in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.612822in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.611749in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.611313in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.613122in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.612339in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.612682in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.614077in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.612275in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.612969in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.612468in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.609301in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.612229in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.613231in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.613211in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.613191in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.614305in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.614593in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.615080in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.614839in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.615133in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.615249in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.614855in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.614620in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.614822in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.614837in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.615914in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.616303in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.615032in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.614491in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.615007in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.614598in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.614783in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.614690in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.613684in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.613945in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.614183in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.614815in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.616785in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.616482in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.615776in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.615941in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.615659in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.616376in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.614494in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.615164in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.616389in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.616951in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.617206in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.616703in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.617247in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.613274in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.614975in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.617094in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.615904in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.616610in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.616698in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.615763in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.616866in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.615910in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.616302in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.615547in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.614432in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.614252in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.617026in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.615442in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.616962in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.616551in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.616644in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.616264in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.615594in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.614871in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.615508in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.615200in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.615900in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.615517in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.616662in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.616869in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.617841in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.617347in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.616856in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.617546in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.616104in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.618392in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.617741in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.617433in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.616356in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.615749in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.616236in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.615900in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.616506in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.616567in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.616576in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.617737in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.616839in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.617650in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.617741in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.617550in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.617942in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.617710in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.615011in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.613851in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.615822in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.614925in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.616649in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.617306in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.617420in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.617963in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.617646in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.618105in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.615115in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.614263in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.611197in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.616121in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.618115in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.617009in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.616898in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.618901in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.617605in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.618666in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.618820in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.619637in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.619020in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.618907in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.618406in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.616942in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.617676in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.617094in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.618229in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.617961in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.617535in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.618248in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.619088in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.619242in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.617697in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.617567in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.617763in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.617062in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.617763in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.618280in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.617376in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.616323in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.617586in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.617636in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.618494in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.618758in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.620366in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.620366in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.620711in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.620555in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.620206in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.620803in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.620843in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.620871in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.620455in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.620669in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.620891in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.620548in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.620682in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.620703in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.620824in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.620816in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.620444in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.620709in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.620751in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.620276in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.620477in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.620292in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.620297in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.621064in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.621380in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.620331in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.620832in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.620587in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.620548in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.621183in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.620396in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.620445in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.623264in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.620038in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.620412in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.620300in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.620306in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.619536in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.619679in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.619687in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.619437in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.619855in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.619918in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.619011in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.619317in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.619522in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.620197in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.619975in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.620105in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.620302in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.620233in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.620694in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.620336in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.620639in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.620034in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.619760in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.619371in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.619778in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.619997in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.619799in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.620158in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.619853in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.619716in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.619479in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.619847in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.619551in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.620046in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.619658in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.620043in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.619878in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.619823in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.619627in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.619740in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.618820in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.619750in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.619640in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.619663in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.619282in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.619748in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.619604in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.619978in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.619434in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.619143in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.619789in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.618994in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.619332in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.619990in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.619540in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.619711in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.619202in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.619689in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.618903in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.619046in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.618819in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.618922in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.619132in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.619650in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.620000in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.619298in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.618817in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.618474in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.618491in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.618831in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.618295in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.618147in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.618792in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.617899in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.618769in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.618153in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.619238in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.619610in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.618485in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.618678in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.619518in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.618024in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.619561in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.618318in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.617990in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.618851in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.617907in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.618558in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.617267in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.617873in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.617639in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.618742in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.618316in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.617516in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.618429in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.617385in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.618232in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.617839in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.617392in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.618501in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.617645in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.617863in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.616855in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.616856in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.617132in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.616342in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.616525in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.617342in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.618031in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.618101in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.617668in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.617613in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.616865in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.616853in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.616875in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.617512in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.616986in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.616206in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.614741in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.614806in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.616050in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.614151in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.616018in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.615739in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.615991in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.616507in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.617715in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.616031in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.615369in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.614625in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.615685in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.616168in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.616843in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.615184in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.615413in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.614644in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.615002in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.613388in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.613051in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.613835in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.614746in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.612973in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.613170in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.613342in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.613697in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.613699in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.612471in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.610993in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.612773in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.612505in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.613259in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.614048in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.612701in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.613813in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.613348in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.613658in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.611943in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.612577in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.611747in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.611434in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.612330in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.611044in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.610160in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.610383in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.610376in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.609101in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.609619in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.610175in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.608728in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.608005in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.607563in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.607695in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.608571in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.607066in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.606935in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.605859in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.605607in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.605666in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.605708in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.606877in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.605819in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.604313in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.603950in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.602991in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.601800in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.602740in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.600470in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.601028in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.602020in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.598676in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.597959in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.597608in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.596742in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.596722in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.596775in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.595845in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.596965in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.594138in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.595096in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.593557in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.593221in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.591032in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.589549in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.589033in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.584340in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.581956in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.582029in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.581818in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.582591in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.581576in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.578110in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.572588in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.574809in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.572374in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.570303in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.571012in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.565119in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.565009in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.559851in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.558509in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.553289in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.547699in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.546676in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.541078in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.537795in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.533705in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.526800in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.519957in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.516922in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.509373in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.503042in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.494911in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.486579in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.477770in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.467968in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.458081in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.450279in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.431954in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.416966in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.400607in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.385351in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.370710in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.347077in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.325844in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.300801in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.265275in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.246734in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.214561in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.186585in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.156078in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.119973in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.087343in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.052375in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.015794in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{1.987790in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{1.960090in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{1.931050in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.907513in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.883954in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.867317in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.841987in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.819785in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.775235in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.697114in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.742656in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.722857in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.803004in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.858702in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.894814in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.921707in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.956210in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.972823in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{1.996408in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{2.014402in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{2.030943in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.046854in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.053268in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.067420in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.076914in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.088505in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.098004in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.106614in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.114816in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.124609in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.133072in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.139161in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.142538in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.154771in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.161444in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.168679in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.172799in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.177223in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.185092in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.194481in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.201171in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.201126in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.206847in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.212978in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.216119in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.224145in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.227784in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.228782in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.234706in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.239464in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.240708in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.245465in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.253488in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.259118in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.262080in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.263075in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.266387in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.272217in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.277416in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.280146in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.285606in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.289530in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.291895in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.292198in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.295685in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.301266in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.301638in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.309463in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.307329in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.315401in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.319432in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.324128in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.324302in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.325119in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.330143in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.333109in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.334391in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.337468in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.343838in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.342660in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.340920in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.347176in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.348810in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.353735in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.352223in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.360065in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.357687in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.360520in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.366726in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.366123in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.371043in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.371249in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.370356in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.376375in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.375220in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.377703in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.381987in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.384902in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.386132in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.386977in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.388265in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.393516in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.393104in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.395055in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.397292in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.399246in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.397224in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.398881in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.403261in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.401013in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.408482in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.407198in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.410119in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.414078in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.410115in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.414452in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.418336in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.416885in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.419946in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.422122in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.423427in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.423730in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.426990in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.426396in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.426961in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.432704in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.429112in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.431991in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.434391in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.439870in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.439074in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.439674in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.441508in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.441966in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.443500in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.443869in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.445468in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.446584in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.449959in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.449126in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.448157in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.450092in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.453352in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.454691in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.455375in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.457220in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.462519in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.456771in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.463784in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.463048in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.464952in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.466813in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.465732in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.466874in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.469236in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.468647in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.469806in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.471459in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.475296in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.474389in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.473838in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.476172in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.475383in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.478162in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.476945in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.481960in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.481020in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.481614in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.483484in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.484744in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.483999in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.487660in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.488194in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.489426in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.489669in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.492467in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.494256in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.491097in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.494817in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.494647in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.495418in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.495491in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.496817in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.497733in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.499073in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.500349in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.501638in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.502244in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.502814in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.503640in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.505826in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.504652in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.508019in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.506685in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.507931in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.509799in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.512179in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.509183in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.510403in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.514408in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.514068in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.515818in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.515991in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.514825in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.516906in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.518525in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.517452in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.517808in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.520453in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.523355in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.522707in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.521339in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.522883in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.525624in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.524017in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.524626in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.525633in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.523879in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.529756in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.528019in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.528443in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.528414in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.530261in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.532326in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.533073in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.529674in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.529909in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.533350in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.534109in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.534597in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.537087in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.536481in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.536424in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.535577in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.537801in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.541239in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.538755in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.539802in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.540993in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.542560in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.543056in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.541521in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.542744in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.544355in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.544540in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.545439in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.544028in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.544727in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.545174in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.546311in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.548140in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.546915in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.550321in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.550140in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.550017in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.550593in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.550967in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.554242in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.552281in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.553560in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.554373in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.552878in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.554405in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.556028in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.553992in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.555511in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.554068in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.556658in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.558396in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.559051in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.558057in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.558293in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.557667in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.559440in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.558560in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.559445in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.561751in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.560521in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.562907in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.562089in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.562398in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.561726in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.562565in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.562962in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.563958in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.566851in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.564799in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.566806in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.565329in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.565284in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.565780in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.564023in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.568076in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.567009in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.570712in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.568997in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.570870in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.570516in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.569340in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.569171in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.571306in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.569286in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.571636in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.571567in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.572425in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.572452in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.574818in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.571759in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.575124in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.574348in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.586818in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.586818in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.586292in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.586644in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.585458in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.583836in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.584362in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.582224in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.585484in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.583280in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.581007in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.582690in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.583779in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.582308in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.582009in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.582002in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.580752in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.580347in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.580313in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.579254in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.580950in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.579440in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.579444in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.578818in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.580504in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.579592in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.575706in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.576960in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.575603in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.574360in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.575847in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.577326in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.574901in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.575512in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.575402in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.574135in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.574634in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.574027in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.574809in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.571864in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.569772in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.570843in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.571112in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.569251in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.568933in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.569063in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.568933in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.568388in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.568210in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.566574in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.567948in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.567242in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.566875in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.565277in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.566212in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.563503in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.563071in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.564342in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.563822in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.560216in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.561255in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.561892in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.561585in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.557620in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.558111in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.559571in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.557566in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.557773in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.556867in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.555310in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.555986in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.555286in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.557698in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.555014in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.556546in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.553165in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.552385in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.553009in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.552498in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.551024in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.549550in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.548686in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.549371in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.547141in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.546659in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.550115in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.547349in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.542374in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.545361in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.545087in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.542608in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.544512in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.542205in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.542231in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.540817in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.538826in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.539622in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.540720in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.537828in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.537381in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.538743in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.537730in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.535638in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.534210in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.535152in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.534575in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.533887in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.530650in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.530795in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.532611in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.529360in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.527139in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.528322in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.526501in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.523374in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.523079in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.525358in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.524404in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.521626in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.521935in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.521118in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.519738in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.518228in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.519114in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.518650in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.515010in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.515860in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.513057in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.517415in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.514002in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.509306in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.510770in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.509962in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.510393in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.508090in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.509583in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.508372in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.506178in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.503811in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.504828in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.499978in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.502029in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.500802in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.502121in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.500382in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.496466in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.498738in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.497192in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.498489in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.493228in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.492621in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.490969in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.489106in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.489891in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.487061in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.485401in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.486150in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.487635in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.481936in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.483215in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.481654in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.482419in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.481029in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.476553in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.475677in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.475489in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.475550in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.472535in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.470015in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.468415in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.467824in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.469625in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.464221in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.461602in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.466369in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.462022in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.462801in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.459199in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.460870in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.458682in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.456713in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.454000in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.451092in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.449986in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.451680in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.448987in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.446003in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.447708in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.440639in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.441557in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.441784in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.435260in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.437342in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.434961in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.433102in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.434249in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.429726in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.428821in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.428528in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.427896in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.423880in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.424081in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.421318in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.419885in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.416516in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.417537in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.415142in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.412141in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.410581in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.409876in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.407926in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.405293in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.401969in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.402357in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.400492in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.396993in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.393987in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.392377in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.391263in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.387626in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.386363in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.384599in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.380431in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.378539in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.378766in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.376570in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.372040in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.371489in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.372033in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.367960in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.366837in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.363162in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.360040in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.354670in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.353222in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.350691in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.345078in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.346397in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.343573in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.340531in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.338128in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.335739in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.333878in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.329367in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.326567in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.322936in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.320962in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.318134in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.312359in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.312274in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.308688in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.305147in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.304093in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.295586in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.291084in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.291604in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.288418in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.282519in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.277929in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.271548in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.269262in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.262637in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.260782in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.255675in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.249665in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.249142in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.240213in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.236896in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.229824in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.229742in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.221772in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.216889in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.210339in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.200592in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.198524in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.192700in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.186339in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.179479in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.171403in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.166417in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.155770in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.145518in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.138094in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.126681in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.116954in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.108762in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.098994in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.083473in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.071067in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.061284in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{2.045368in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{2.026348in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{2.009754in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.994285in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.967673in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.945532in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.915281in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.878295in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.820190in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.742656in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.694618in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.686842in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.721234in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.807951in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.875066in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.912881in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.941171in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.958077in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{1.979832in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{1.999382in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{2.019980in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.028130in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.044380in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.059254in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.065788in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.081833in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.085055in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.093681in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.104358in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.112828in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.120081in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.125471in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.134381in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.143927in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.150700in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.156939in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.163925in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.173622in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.177424in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.181739in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.186392in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.190044in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.193275in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.199280in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.204248in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.208950in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.211583in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.217974in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.220852in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.224790in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.231295in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.236091in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.237369in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.238930in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.241150in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.247322in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.249517in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.252200in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.262260in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.262133in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.262256in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.268991in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.272364in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.275523in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.276800in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.284312in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.284875in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.285145in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.289015in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.292376in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.295839in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.299663in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.299179in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.300318in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.307548in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.305421in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.309511in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.311241in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.317591in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.315650in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.319644in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.321084in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.321965in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.330554in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.327632in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.330553in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.330623in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.333498in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.336741in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.337206in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.343476in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.341331in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.343766in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.347145in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.346418in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.349376in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.349297in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.352652in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.352377in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.361991in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.359765in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.362410in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.363623in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.367778in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.369773in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.368525in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.371764in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.372240in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.375840in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.381329in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.379863in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.379034in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.383377in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.384186in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.383264in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.383848in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.390599in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.391772in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.391967in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.395532in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.398006in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.397425in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.397664in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.403264in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.400362in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.405777in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.404386in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.405931in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.407700in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.409170in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.412938in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.410072in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.413338in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.415054in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.416009in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.416806in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.417943in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.420832in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.418767in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.425869in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.425215in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.424526in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.426481in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.424624in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.428639in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.429361in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.432740in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.432515in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.435571in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.435304in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.436264in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.440513in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.441827in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.445469in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.445288in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.444658in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.445203in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.448450in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.446633in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.444911in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.449547in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.452221in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.452497in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.449462in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.451386in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.454088in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.454096in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.457699in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.455684in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.459761in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.461558in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.460416in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.462309in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.465541in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.465931in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.466839in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.466122in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.466520in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.467656in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.469802in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.472695in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.473365in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.472263in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.470971in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.476355in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.472741in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.480300in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.479298in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.479403in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.478344in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.479029in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.476986in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.475854in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.482396in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.481637in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.482496in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.485060in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.485493in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.486935in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.486937in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.486444in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.488057in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.489032in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.490186in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.490266in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.492506in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.490950in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.494029in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.493666in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.492643in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.492328in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.491992in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.497293in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.497621in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.498268in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.499973in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.499790in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.501177in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.503310in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.502150in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.504282in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.503086in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.500995in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.502628in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.504693in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.504299in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.504858in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.505563in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.507014in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.507367in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.509494in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.510591in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.509608in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.507845in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.509588in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.511819in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.512778in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.511859in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.512668in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.514009in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.512383in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.507353in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.515695in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.518746in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.517979in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.515567in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.516633in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.519603in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.516262in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.517203in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.519260in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.519290in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.519983in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.522555in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.522104in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.522709in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.522209in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.523267in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.527149in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.523195in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.528257in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.525305in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.526331in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.527612in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.527264in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.525201in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.527050in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.529118in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.530821in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.533286in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.531443in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.529703in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.532454in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.534102in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.533178in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.533904in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.532448in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.534031in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.534066in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.535996in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.534502in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.537044in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.534993in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.535897in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.534665in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.539006in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.539091in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.536120in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.539969in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.540991in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.541167in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.539978in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.538462in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.539102in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.538349in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.542249in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.541215in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.543871in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.542444in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.545592in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.542409in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.541999in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.548889in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.545913in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.545282in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.546624in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.546322in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.546731in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.547420in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.567606in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.567606in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.569159in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.570257in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.571003in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.569494in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.568467in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.570381in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.567991in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.567486in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.567872in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.567870in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.568214in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.566737in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.564413in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.566374in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.564303in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.564723in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.563589in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.566200in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.563831in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.563144in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.563464in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.563397in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.563009in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.560697in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.561002in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.559324in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.559472in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.559746in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.559956in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.557686in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.559023in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.560488in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.560556in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.558880in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.558006in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.557379in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.555799in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.557011in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.555854in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.554553in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.555670in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.556589in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.553194in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.554938in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.553594in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.550716in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.551495in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.550921in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.552887in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.551890in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.551209in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.549662in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.548287in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.547486in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.548967in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.547694in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.548020in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.544909in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.548137in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.541986in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.546835in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.547119in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.545063in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.544179in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.544955in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.541598in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.542420in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.542706in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.542924in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.541106in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.537359in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.539243in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.540805in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.539452in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.539594in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.538315in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.537091in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.536770in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.535437in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.534784in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.534599in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.533320in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.532650in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.530153in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.531814in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.531860in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.531828in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.526485in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.525307in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.526555in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.528299in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.527907in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.526601in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.525863in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.524596in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.523376in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.524986in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.520354in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.521826in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.520528in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.518483in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.521508in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.519338in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.519120in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.516204in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.518613in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.516995in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.515711in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.512921in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.514522in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.510312in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.514473in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.510825in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.511476in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.509506in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.510007in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.507569in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.507598in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.506104in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.507617in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.504363in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.503475in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.503616in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.505767in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.504192in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.500783in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.502292in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.500368in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.496313in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.496251in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.494333in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.492582in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.496301in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.493184in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.489165in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.493291in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.489665in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.488134in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.491481in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.490071in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.486490in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.484694in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.486482in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.487305in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.483829in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.476484in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.478951in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.479861in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.479334in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.477132in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.475973in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.475751in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.472492in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.474339in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.472752in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.469646in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.467043in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.469748in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.465703in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.467055in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.465732in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.465343in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.463968in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.461896in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.460976in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.463330in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.458305in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.456154in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.456620in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.455144in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.456159in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.451298in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.451728in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.447234in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.448414in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.446817in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.446510in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.442799in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.442233in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.442805in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.440727in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.437938in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.436393in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.433234in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.434267in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.431301in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.430420in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.427351in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.426578in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.426280in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.426772in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.420342in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.417868in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.418997in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.415039in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.415836in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.414060in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.411219in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.410758in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.405258in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.398545in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.404746in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.403921in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.399584in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.403420in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.396597in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.393426in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.393821in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.392627in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.388327in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.390320in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.387537in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.380513in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.382808in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.379540in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.376142in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.374749in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.374761in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.366310in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.371091in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.370516in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.365940in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.364521in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.363212in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.355127in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.354628in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.354398in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.356192in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.353746in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.347359in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.343313in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.340742in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.339176in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.339248in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.335568in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.331930in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.333737in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.322287in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.321563in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.320485in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.317115in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.316188in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.312289in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.311199in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.306137in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.303207in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.300634in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.299306in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.293317in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.291104in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.289909in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.281066in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.279788in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.275194in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.274077in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.271893in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.264297in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.261316in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.260346in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.254463in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.244287in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.238933in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.239664in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.229661in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.226303in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.224056in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.215658in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.208802in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.204897in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.202798in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.197703in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.188056in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.180914in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.176875in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.173004in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.163404in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.155565in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.148959in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.139801in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.137045in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.125964in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.121504in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.110959in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.099485in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.090925in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.080541in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.067883in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.051609in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{2.036163in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{2.020024in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{2.001205in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.977847in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.955120in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.932193in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.891596in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.836724in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.750911in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.694618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.686999in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.683177in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.699680in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.719965in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.745038in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.794231in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.827228in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.855329in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{1.884296in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{1.914463in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{1.937135in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{1.959649in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{1.977618in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.004276in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.016277in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.025439in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.031398in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.041615in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.050564in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.065513in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.064662in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.080660in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.088700in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.094170in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.102906in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.105028in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.117989in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.120412in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.124417in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.128084in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.129389in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.132299in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.140821in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.148292in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.156432in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.166362in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.166876in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.174742in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.166793in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.173790in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.173289in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.178114in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.183535in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.187553in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.191217in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.193456in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.200278in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.198054in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.203565in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.206275in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.207786in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.213426in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.215615in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.214503in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.218684in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.224739in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.224787in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.223950in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.226224in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.233613in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.235980in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.234940in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.237472in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.238742in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.234648in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.244336in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.245073in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.250802in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.253284in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.253540in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.250049in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.258068in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.257952in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.260469in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.260676in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.262227in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.269722in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.268620in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.271304in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.267877in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.273896in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.270899in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.278396in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.280844in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.276500in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.276606in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.281688in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.284795in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.287698in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.285310in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.287164in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.292068in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.294815in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.290089in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.295259in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.296043in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.290802in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.295687in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.300953in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.302632in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.305886in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.304547in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.307218in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.308573in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.308551in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.311216in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.310521in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.312944in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.318670in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.318560in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.315963in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.319184in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.322751in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.316672in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.322732in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.326799in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.327705in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.328831in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.329555in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.326718in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.332308in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.336955in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.337173in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.335115in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.338990in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.339553in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.340672in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.347009in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.347356in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.347592in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.346824in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.348454in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.351986in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.349200in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.350161in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.354441in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.350406in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.354897in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.355682in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.360313in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.358568in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.359978in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.361710in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.360919in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.369801in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.366886in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.369310in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.371301in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.369024in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.371592in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.374711in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.375646in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.375115in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.371974in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.377051in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.378765in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.382072in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.381527in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.380280in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.383733in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.385149in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.386369in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.390240in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.392120in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.388110in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.393389in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.390756in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.394185in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.397200in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.398030in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.402302in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.396069in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.397679in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.400107in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.399730in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.402451in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.401515in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.403094in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.403191in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.399626in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.404748in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.410111in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.410286in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.406950in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.409860in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.410233in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.408638in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.414077in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.414300in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.414903in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.418076in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.418115in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.418309in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.418765in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.417571in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.421195in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.422360in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.424544in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.425162in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.424424in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.423676in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.424709in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.424846in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.428238in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.430477in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.425434in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.431019in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.425671in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.433132in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.431833in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.431515in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.433469in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.437783in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.432080in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.435615in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.437916in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.438024in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.440014in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.440965in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.440542in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.440976in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.444164in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.447067in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.445396in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.447174in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.442094in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.445775in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.445932in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.451491in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.447791in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.449468in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.449968in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.449544in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.451349in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.448719in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.453691in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.454234in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.454768in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.455135in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.454841in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.453264in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.458223in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.455283in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.461504in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.462817in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.462778in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.463796in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.459349in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.461227in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.459502in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.462224in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.464674in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.462990in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.465732in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.469253in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.466101in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.465979in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.463602in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.469430in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.473976in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.472811in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.469333in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.470724in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.474624in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.474747in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.469272in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.470206in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.475146in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.476333in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.475840in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.474093in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.476859in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.479814in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.478060in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.481865in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.479723in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.478187in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.479526in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.480082in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.478486in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.484609in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.482942in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.484027in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.482621in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.485256in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.487638in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.484096in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.487206in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.483868in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.484711in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.489348in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.488680in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.488526in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.490988in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.489886in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.491656in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.490574in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.527674in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.527674in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.527205in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.526197in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.529546in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.525588in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.522477in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.523388in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.522751in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.522396in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.521635in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.520111in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.520857in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.519287in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.520890in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.521511in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.518832in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.515659in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.517306in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.518831in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.518090in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.516742in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.516621in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.517580in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.515372in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.517155in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.514099in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.514831in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.515316in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.509528in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.511788in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.515463in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.512589in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.509153in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.506954in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.508676in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.508206in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.508315in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.508233in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.504693in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.505691in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.508462in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.504347in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.503858in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.501672in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.498919in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.501100in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.499983in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.493958in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.496681in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.498172in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.497283in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.498859in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.500434in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.496362in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.496066in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.495607in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.494634in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.494588in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.493872in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.495465in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.493780in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.494954in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.495313in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.485722in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.492869in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.490803in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.488537in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.489325in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.486842in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.484088in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.482866in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.483937in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.483171in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.479627in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.482390in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.487829in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.478921in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.480845in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.481116in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.479149in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.475629in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.480190in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.474042in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.474832in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.478377in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.477995in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.474988in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.475515in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.477791in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.471493in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.472347in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.470079in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.467985in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.471300in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.465768in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.468630in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.463146in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.468695in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.467530in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.466048in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.463006in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.459698in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.466696in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.460486in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.458265in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.455816in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.456019in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.456208in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.455265in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.455540in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.457882in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.458724in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.454025in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.451176in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.448408in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.449086in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.451195in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.446447in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.451581in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.446982in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.449722in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.443358in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.443660in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.444170in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.444659in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.436923in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.438396in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.439300in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.439150in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.439874in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.440729in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.437996in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.440176in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.436322in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.435198in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.433600in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.428471in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.432230in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.428938in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.427530in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.428741in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.427338in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.430076in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.422180in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.421023in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.424273in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.420614in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.423445in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.414839in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.413477in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.411015in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.412346in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.409906in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.413935in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.415009in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.413576in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.411181in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.411315in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.406785in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.404902in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.401299in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.404529in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.401682in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.403332in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.401917in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.399592in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.397750in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.394570in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.389887in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.388958in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.392401in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.390788in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.391036in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.387217in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.390710in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.387072in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.384804in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.382682in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.382340in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.380597in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.376225in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.377654in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.376057in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.376287in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.374220in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.374551in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.371935in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.361768in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.367444in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.365847in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.367549in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.366801in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.365956in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.362395in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.360842in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.364962in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.354907in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.358944in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.359204in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.356182in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.350960in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.352410in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.349436in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.347630in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.351060in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.348152in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.345364in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.342973in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.337680in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.340883in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.335897in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.335913in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.333399in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.334680in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.333052in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.333293in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.332322in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.328609in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.333022in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.328393in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.325019in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.324364in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.323573in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.322310in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.318489in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.315875in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.319379in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.321106in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.317432in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.315091in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.308609in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.311897in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.311517in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.303227in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.305188in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.307102in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.307014in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.306138in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.297980in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.297155in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.292837in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.294009in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.287824in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.292485in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.290802in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.288212in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.280520in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.278796in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.282946in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.275348in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.273869in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.272720in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.270266in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.268572in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.259273in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.256461in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.250575in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.249283in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.248784in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.242161in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.242011in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.230433in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.228911in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.222645in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.220988in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.211655in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.203413in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.198432in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.197055in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.188413in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.181861in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.173139in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.171938in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.162010in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.152221in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.147516in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.140482in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.131117in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.114082in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.096594in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.092700in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.089754in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.076627in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.067880in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.056922in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.043413in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.029401in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{2.010688in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{1.992878in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{1.972958in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.942344in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.791190in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.733487in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.706800in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.686999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.743506in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.723501in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.817717in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.898956in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.969512in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.018324in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{2.064176in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{2.112935in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{2.115290in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{2.126726in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{2.144761in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.168079in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.183811in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.205028in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.224221in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.258780in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.285424in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.278592in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.280491in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.302808in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.324842in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.323083in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.329950in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.343272in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.345232in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.349121in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.355524in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.349020in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.372733in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.392069in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.365404in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.376824in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.393044in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.410013in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.411005in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.398764in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.405106in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.414354in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.417819in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.396958in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.427242in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.424362in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.437754in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.446922in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.452904in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.443163in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.449700in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.463682in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.465205in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.460848in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.463405in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.467353in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.466803in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.465248in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.469440in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.465219in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.445381in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.448033in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.470421in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.483024in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.480169in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.495585in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.491611in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.485867in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.490436in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.500519in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.489477in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.495188in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.503039in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.501070in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.504967in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.496489in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.495201in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.502063in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.512150in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.510960in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.509944in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.502366in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.502298in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.510865in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.513799in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.510486in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.514496in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.512888in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.521250in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.521265in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.526594in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.526351in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.526936in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.518557in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.521357in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.533820in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.525360in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.531273in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.527370in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.534408in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.536501in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.530423in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.531478in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.531566in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.536760in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.547315in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.547503in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.544844in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.534893in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.528689in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.533583in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.547455in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.551814in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.554478in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.551862in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.553310in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.554507in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.555250in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.552116in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.561374in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.559616in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.551644in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.555584in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.552677in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.545073in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.549286in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.548196in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.561492in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.560063in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.562322in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.565782in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.562828in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.559463in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.562808in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.564745in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.569736in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.561927in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.563786in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.561985in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.556960in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.572232in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.576928in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.573855in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.565112in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.559100in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.557280in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.569487in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.573495in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.577407in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.575071in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.566965in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.565165in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.571431in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.574168in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.579677in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.579270in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.581987in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.583116in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.586034in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.582462in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.581349in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.572017in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.576568in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.584489in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.581260in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.581092in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.578153in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.576439in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.580787in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.587640in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.586805in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.578965in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.589118in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.584490in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.580093in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.570504in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.579906in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.578518in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.579976in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.586222in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.587569in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.580704in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.587612in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.592905in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.590891in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.585115in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.587021in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.591527in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.585629in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.588883in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.589509in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.585379in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.591664in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.593507in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.594097in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.594693in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.596082in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.598651in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.588887in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.587236in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.580859in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.582570in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.596214in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.600620in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.597191in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.592902in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.584365in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.584576in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.593063in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.593053in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.593971in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.595960in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.595780in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.595454in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.601435in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.595957in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.596977in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.595885in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.587851in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.596946in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.595643in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.593495in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.585707in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.580274in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.575655in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.573733in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.587277in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.600514in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.601988in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.605091in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.606062in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.598471in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.600355in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.600258in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.601515in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.603634in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.603054in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.601094in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.588314in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.589283in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.595182in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.600447in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.590849in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.582077in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.583676in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.587677in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.583397in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.570723in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.582458in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.590956in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.598186in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.605473in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.607301in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.605035in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.601406in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.601993in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.595994in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.592564in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.599446in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.602258in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.606068in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.605536in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.603554in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.599050in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.594330in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.601437in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.604139in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.600973in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.600908in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.607062in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.603920in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.598225in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.600547in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.598892in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.598355in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.600558in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.601359in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.589964in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.593489in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.604759in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.607941in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.605646in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.597586in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.596290in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.607624in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.599107in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.603317in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.596546in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.597308in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.602866in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.609036in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.609444in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.609529in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.602252in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.596785in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.576986in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.589874in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.603312in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.602049in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.605547in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.604751in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.617155in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.617155in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.619181in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.619562in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.618875in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.621678in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.626629in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.620508in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.618618in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.617940in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.618770in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.618214in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.618406in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.619521in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.623072in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.621076in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.620536in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.622530in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.617352in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.622766in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.618482in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{2.615889in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.616801in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.617723in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.620548in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.619485in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.615125in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.614097in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.613956in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.613554in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.615965in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.616753in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.617487in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.617889in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.621031in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.620069in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.617728in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.618684in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.621082in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{2.618862in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.616303in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.615621in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.617015in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.616538in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.618375in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.622969in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.620303in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.615535in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.615984in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.617373in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.614324in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.615304in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.618992in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.615804in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.617362in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.620883in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.619788in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.616515in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.617859in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.623618in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.615194in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.610901in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.609285in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.614166in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.619263in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.613818in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.613729in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.614869in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.612599in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.616450in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.615453in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.617038in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.613720in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.613316in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.611536in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.613649in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.615086in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.619047in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.617242in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.612543in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.614538in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.609962in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.610469in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.611814in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.614688in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.611881in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.610786in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.611748in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.610800in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.611652in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.610765in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.609068in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.606805in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.607318in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.610114in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.610419in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.609074in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.609015in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.607894in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.607866in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.606166in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.610120in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.606204in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.606049in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.610809in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.610628in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.608254in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.609295in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.608137in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.607824in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.605750in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.606479in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.608580in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.608550in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.605994in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.601420in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.610774in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.611993in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.604139in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.603193in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.601730in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.605814in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.601832in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.600932in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.600488in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.600427in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.595378in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.595626in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.599913in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.599345in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.601788in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.599213in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.601342in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.598778in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.598439in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.601681in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.599697in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.600872in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.597923in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.600468in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.599417in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.598957in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.596840in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.598825in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.596282in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.594344in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.598847in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.594883in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.594311in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.596472in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.598736in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.593806in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.591794in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.595498in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.591044in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.591665in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.589515in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.588100in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.594016in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.593094in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.593021in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.586606in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.585527in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.583656in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.579677in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.576424in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.582046in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.584361in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.585230in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.584097in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.582687in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.584539in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.586514in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.582708in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.580348in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.583734in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.580261in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.580514in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.577321in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.584530in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.574392in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.581796in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.584865in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.582171in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.577859in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.573877in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.573035in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.572239in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.568955in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.565916in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.571820in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.569605in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.571612in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.569714in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.568371in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.563595in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.560274in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.567113in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.566527in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.563647in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.562927in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.560588in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.561895in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.558306in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.560549in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.567357in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.556053in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.557729in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.551248in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.548530in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.555209in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.553734in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.557706in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.555960in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.553153in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.552488in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.540698in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.539805in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.540252in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.539156in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.533831in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.532229in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.535249in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.531592in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.537240in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.535142in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.530875in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.538219in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.527049in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.526347in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.529758in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.525051in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.524989in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.528109in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.525979in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.520128in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.515901in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.517439in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.515447in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.516803in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.515001in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.507127in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.500767in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.509528in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.497440in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.489694in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.497559in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.494055in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.495357in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.485695in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.481432in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.482421in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.485107in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.493248in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.484562in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.478782in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.470831in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.470979in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.463627in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.456788in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.461000in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.444302in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.458287in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.447975in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.453118in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.441086in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.439350in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.433861in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.424852in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.424138in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.428321in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.425506in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.414708in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.403205in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.396722in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.396765in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.388635in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.385554in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.388619in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.369953in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.364686in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.350545in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.344114in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.333843in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.320048in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.305285in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.295178in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.279624in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.275919in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.237961in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{2.228718in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{2.218908in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{2.181981in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{2.145326in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{2.106762in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{2.057974in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.999417in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.928132in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.837531in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.743506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.694438in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.766967in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.810087in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.832180in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.850955in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.866732in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.885001in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{1.947682in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.005340in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.098963in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.123587in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.247431in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.323744in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.358310in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.419139in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.487910in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.492467in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.502274in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.509497in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.512402in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.520903in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.538306in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.541450in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.550205in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.554442in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.555948in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.562171in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.561758in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.564569in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.569553in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.571419in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.569420in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.574936in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.580986in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.590407in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.590100in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.591100in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.589514in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.591540in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.591433in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.593165in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.588675in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.594351in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.597083in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.597616in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.599774in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.600734in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.603266in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.601587in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.602373in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.603732in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.602573in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.605131in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.607370in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.609528in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.608796in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.611021in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.610101in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.610368in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.609835in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.610981in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.609422in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.612007in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.610248in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.610741in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.612740in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.613926in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.613819in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.612114in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.613912in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.613659in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.613619in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.612247in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.612313in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.615018in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.616058in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.614379in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.615298in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.614672in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.615232in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.614512in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.615605in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.614565in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.615165in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.613473in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.615845in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.616298in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.616364in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.616911in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.617577in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.616404in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.617284in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.616311in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.617150in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.616777in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.616484in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.617777in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.617044in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.616991in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.618603in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.618190in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.616098in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.617404in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.617950in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.616697in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.618230in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.618283in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.617670in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.618749in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.618456in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.619216in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.618536in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.618763in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.618616in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.616431in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.617870in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.617390in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.618550in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.619203in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.617150in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.618283in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.619256in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.619096in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.620508in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.618976in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.619536in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.619962in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.619229in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.619562in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.619562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.732757in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.811597in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.868499in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.905047in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.961942in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{2.003081in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.054069in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.062168in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.087954in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.098633in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.152789in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.156970in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.167125in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.180689in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.185661in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.188907in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.205685in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.211472in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.218335in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.224937in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.228166in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.236644in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.238724in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.242228in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.247744in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.258506in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.265709in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.275249in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.278736in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.283901in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.290754in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.292647in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.300902in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.302127in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.314102in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.319415in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.320603in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.335350in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.335098in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.340417in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.343165in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.344530in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.353500in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.354748in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.354440in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.359605in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.360150in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.362888in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.364396in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.369416in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.368113in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.370475in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.375662in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.376243in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.381256in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.381366in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.385181in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.386107in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.392172in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.395712in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.405098in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.407415in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.408554in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.410099in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.413671in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.412447in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.418189in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.417863in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.427114in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.427603in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.431953in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.432185in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.437349in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.436200in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.437974in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.442192in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.439549in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.444195in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.448291in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.450353in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.452383in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.452761in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.455119in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.453535in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.455402in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.459792in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.458475in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{2.458286in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.462943in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.465121in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.466448in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.469536in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.468900in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.473101in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.472351in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.474083in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.474374in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.476683in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.477319in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.477854in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.479848in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.480283in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.483132in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.483533in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.487330in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.486288in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.488450in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.486706in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.491171in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.492361in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.495735in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.499626in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.500278in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.502325in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.500530in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.502794in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.501977in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.506453in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.504937in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.506796in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.507042in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.509500in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.513881in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.513139in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.516211in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.516587in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.519340in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.518771in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.521884in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.523339in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.523321in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.526839in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.525831in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.526723in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.531049in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.529584in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.531802in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.532623in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.531421in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.533932in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.533042in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.537134in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.535314in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.536765in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.536318in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.539838in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.541594in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.538166in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.538525in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.541361in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.542074in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.544055in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.544717in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.543981in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{2.545483in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.548892in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.546884in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.548750in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.548139in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.549273in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.549194in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.552056in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.550824in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.553156in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.555369in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.557331in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.556760in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.558402in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.558122in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.560558in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.559762in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.560754in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.560544in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.562481in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.561528in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.562222in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.561660in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.563885in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{2.564412in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.569707in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.568043in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.569961in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.569832in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.573222in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.572386in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.571639in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.574195in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.573678in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.575732in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.575499in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.576412in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.576283in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.578560in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.576895in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.578393in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.578144in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.579201in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.580708in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.580583in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.580583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.690730in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.736073in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.822337in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.883331in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.922537in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{1.948145in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{2.028072in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.039869in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.056131in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.069897in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.078356in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{2.090659in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.098007in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.107592in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.115161in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.124936in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.129941in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.158466in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.168927in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.175991in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{2.185662in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.193318in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.202851in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.208666in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.216955in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.224307in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{2.225258in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.237630in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.239627in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.245820in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.261258in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.264653in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.276084in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.277786in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.284149in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.291468in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.297755in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.298582in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.303065in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.308701in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.310975in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.316458in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.316124in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.321558in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.322335in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.325992in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.330452in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.331505in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.336695in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.338638in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.338181in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.342591in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{2.341380in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.346882in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.347572in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.349719in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.353629in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.354893in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.358046in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.359258in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.366092in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.364905in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.370095in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.371348in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.375159in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.378525in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.386596in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.384054in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.387843in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.388493in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.387193in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.393294in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.395310in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.395126in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.398719in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.400011in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.399151in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.412292in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.412388in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.414042in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.417282in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.417315in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.419505in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.421935in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.425988in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.427585in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.426435in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.429924in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.436065in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.437463in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.440506in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.442393in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.444808in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.445628in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.448354in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.448929in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.450651in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.450984in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.455131in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.454435in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{2.457557in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.459499in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.458848in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.462101in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.461022in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.464441in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.466041in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.465724in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.462973in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.467608in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.470696in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.470289in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.471087in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{2.474916in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.476520in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.474275in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.475987in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{2.479416in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.477548in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.480012in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.481211in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.479551in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.484504in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.486866in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.487278in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.485877in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.490274in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.489254in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.491958in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.491883in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.492981in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.491712in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.496201in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.495572in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.499983in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.498623in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.500730in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{2.499682in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.503014in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.504400in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.503235in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.505813in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.505144in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.507769in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.506074in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.507077in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.506173in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.511139in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.510499in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.515804in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.514352in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.516412in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.518254in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.517226in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.520807in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.521076in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.523681in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.523080in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.526791in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.525013in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.527557in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.527654in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.525030in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.529058in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.531467in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.529873in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.530848in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.533361in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.529595in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.533699in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.532100in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.535124in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.536465in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.539179in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.537543in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.540572in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.538113in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.540429in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.540122in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{2.542853in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.548395in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.547232in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.547834in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.551050in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.549759in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.551717in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.553089in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.551026in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.551912in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.551326in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.554311in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.553763in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{2.556042in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.555157in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.556732in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.554948in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.554995in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.559635in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.557190in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.557388in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.558814in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.557513in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.557513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.685088in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{1.703240in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.726726in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.768114in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{1.823483in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{1.898836in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{1.928627in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{1.994525in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.025615in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.057596in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.062049in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.069105in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.082323in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.092388in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.097889in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.110571in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.118108in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.123195in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.132458in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.162569in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.163910in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.167856in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.184640in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.192671in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.204444in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{2.208452in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.207788in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.211537in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.211932in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.228063in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.237074in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.236701in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.243255in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.242536in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.244153in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.250819in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.253209in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.253254in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{2.259374in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.258812in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.262102in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.268398in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{2.271541in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.270064in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.270349in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.275129in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.273273in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.280082in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.287195in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.286460in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.282962in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.288279in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{2.292021in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.293623in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{2.299057in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.300821in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.300099in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.303595in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.301976in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.306538in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.306251in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{2.311285in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{2.311238in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{2.315336in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.315337in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.317658in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.321564in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.321222in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.319763in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{2.323835in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{2.323492in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.327445in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.329949in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.328770in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.335424in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.332695in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.337264in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.337676in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.338184in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.340194in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.340219in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.345248in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{2.345257in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.346702in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.349519in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.346365in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.350193in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.351512in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.354151in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.354700in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.362014in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.363942in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.361166in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.365013in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.365170in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.374023in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.376951in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.375922in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.379485in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.375853in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{2.379900in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.381233in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.385814in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.384875in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{2.388359in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.387427in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{2.389854in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.390162in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{2.392389in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.391931in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.397519in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.397663in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{2.399959in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{2.397077in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.403564in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.403051in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.405407in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{2.407981in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{2.406810in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.412719in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.414221in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.414143in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{2.415693in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.415743in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.420349in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.416496in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.421169in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{2.422139in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{2.421695in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.425619in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.425038in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.427386in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.423037in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.427972in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{2.429598in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.429063in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.434479in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.433260in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.434808in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.435555in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{2.437048in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{2.436965in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.439626in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.442133in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{2.440446in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.446346in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.446560in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{2.443411in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.446669in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.445307in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.449769in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.447756in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.451683in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.448582in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{2.455462in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.453674in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.453252in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{2.458080in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.453456in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.454828in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.459053in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{2.456826in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{2.459581in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.461040in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{2.459949in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.465997in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.462511in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.465173in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.463015in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.465010in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{2.469166in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.469003in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{2.471207in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.468535in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.474322in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.474007in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.475117in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.473926in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.476429in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.475445in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.478785in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{2.479589in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{2.481606in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.481327in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.478316in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{2.479699in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.478092in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.478091in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{2.482329in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.482325in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{2.485462in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.485163in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{2.487560in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.490522in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.488824in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.489465in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{2.491650in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.489213in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.491397in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.495305in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.492684in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{2.495845in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.498618in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.498651in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.497404in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.500958in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{2.499300in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.501429in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.503463in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{2.502104in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.504420in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.503132in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.503731in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.506368in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.505578in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.507057in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.510267in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.508041in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.509431in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.509124in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.509124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{1.634075in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{1.733503in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{1.913544in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{1.984464in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{2.085469in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{2.129130in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{2.148636in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{2.172817in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{2.186739in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{2.203020in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{2.229865in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{2.242326in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{2.259699in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{2.302736in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{2.306217in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{2.312302in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{2.326677in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{2.344764in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{2.346518in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{2.359284in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{2.364413in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{2.366934in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{2.372943in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{2.376123in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{2.376112in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{2.408788in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{2.396863in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{2.400481in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{2.408948in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{2.421937in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{2.425177in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{2.419925in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.429112in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{2.432567in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{2.428979in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{2.442015in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{2.443994in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.454367in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{2.458876in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{2.465843in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{2.463862in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.471474in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{2.474394in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{2.473813in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{2.471140in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{2.474550in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{2.481355in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{2.480429in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{2.481404in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{2.479567in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{2.481329in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{2.478781in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{2.485594in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{2.495075in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{2.497585in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{2.506194in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{2.501653in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{2.503168in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{2.510324in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{2.507728in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{2.511649in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{2.514014in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{2.513060in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.517363in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{2.511418in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{2.511125in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{2.520141in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{2.523592in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{2.516979in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{2.521547in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.523815in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{2.524821in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{2.527374in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{2.526347in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{2.530974in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{2.536877in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{2.539873in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{2.544166in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{2.534944in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{2.542534in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{2.541545in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{2.543663in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{2.547363in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{2.547404in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{2.546033in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{2.547247in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{2.550203in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{2.556921in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{2.557308in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{2.552559in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{2.549244in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{2.548530in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{2.551649in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{2.559533in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{2.560709in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{2.563149in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{2.558889in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{2.563373in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{2.564143in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{2.562996in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{2.569617in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{2.570893in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{2.568255in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{2.568690in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{2.563534in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{2.564802in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{2.563303in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{2.564355in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{2.570876in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{2.571899in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{2.571335in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{2.574245in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{2.574671in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{2.572001in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{2.574421in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{2.577483in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{2.573144in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{2.572916in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{2.569204in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{2.568319in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{2.577944in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{2.581227in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{2.579066in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{2.575648in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{2.584536in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{2.581231in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{2.578480in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{2.586452in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{2.588075in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{2.586791in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{2.590982in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{2.589372in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{2.590087in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{2.584429in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{2.591953in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{2.588068in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.591234in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{2.591285in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{2.594073in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{2.589089in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{2.595453in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{2.591917in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{2.590003in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{2.583065in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{2.587642in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{2.594701in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{2.593259in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{2.594671in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{2.598049in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{2.597515in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{2.598898in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{2.596473in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{2.595811in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{2.598716in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{2.599044in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{2.595929in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{2.600665in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{2.602168in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{2.604640in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{2.599848in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{2.593531in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{2.596345in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{2.601190in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{2.604243in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{2.600959in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{2.596720in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{2.597498in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{2.601589in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{2.600186in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{2.600388in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{2.602514in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{2.603553in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{2.606118in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{2.603853in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{2.603883in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{2.601270in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{2.604380in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{2.600122in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{2.596409in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{2.596390in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{2.607082in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{2.606762in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{2.609203in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{2.609891in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{2.607755in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{2.607057in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{2.609252in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{2.607456in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{2.603788in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{2.601724in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{2.602234in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{2.605674in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{2.603021in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{2.602847in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{2.600767in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{2.602096in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{2.601593in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{2.595803in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{2.608589in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{2.610388in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{2.611204in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{2.608695in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{2.608149in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{2.607767in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{2.611542in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{2.607706in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{2.610060in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{2.610933in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{2.610970in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{2.612476in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{2.610703in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{2.607489in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{2.608256in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{2.606223in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{2.606155in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{2.608242in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{2.604725in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{2.607018in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{2.611241in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{2.612371in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.608034in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{2.609528in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{2.612488in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{2.608957in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{2.612197in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{2.608414in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{2.614107in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.613734in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{2.610435in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{2.608646in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{2.601807in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{2.605776in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.611094in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{2.610805in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{2.612364in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.610953in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{2.610953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{0.372934in}{2.623333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.634075in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.634075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731467in,y=2.706667in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (a) Training learning curve}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161482in}{2.115456in}}%
\pgfpathlineto{\pgfqpoint{2.244782in}{2.115456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263293in,y=2.090003in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161482in}{2.013922in}}%
\pgfpathlineto{\pgfqpoint{2.244782in}{2.013922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263293in,y=1.988470in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking 1-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161482in}{1.911371in}}%
\pgfpathlineto{\pgfqpoint{2.244782in}{1.911371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263293in,y=1.885918in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking 2-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161482in}{1.808820in}}%
\pgfpathlineto{\pgfqpoint{2.244782in}{1.808820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263293in,y=1.783367in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking 3-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161482in}{1.706268in}}%
\pgfpathlineto{\pgfqpoint{2.244782in}{1.706268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.263293in,y=1.680815in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking recurrent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.297336in}}%
\pgfpathlineto{\pgfqpoint{0.372934in}{1.297336in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{1.297336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.496437in}{0.308078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496437in,y=0.266411in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.909491in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.297336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909491in}{0.308078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.909491in,y=0.266411in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.322544in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{1.297336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322544in}{0.308078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.322544in,y=0.266411in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.735598in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.297336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735598in}{0.308078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.735598in,y=0.266411in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.148651in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.297336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148651in}{0.308078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148651in,y=0.266411in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.561705in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{1.297336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.561705in}{0.308078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561705in,y=0.266411in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 250\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.974758in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{2.974758in}{1.297336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974758in}{0.308078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.974758in,y=0.266411in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731467in,y=0.128667in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.308078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{0.308078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=0.275961in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.505930in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.505930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{0.505930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=0.473813in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.703781in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.703781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{0.703781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=0.671664in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.901633in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.901633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{0.901633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=0.869516in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.099484in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.099484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{1.099484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=1.067368in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{1.297336in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{1.297336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.372934in}{1.297336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.187555in,y=1.265219in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.132000in,y=0.802707in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.431782in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.403350in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.454812in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.477863in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.495714in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.516253in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.527254in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.549918in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.569924in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.593066in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.605904in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.629321in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.657337in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.698967in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.726830in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.764436in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.795478in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.812459in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.853926in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.878133in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.932943in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.958041in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.982053in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{1.002533in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{1.021669in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{1.035579in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{1.046556in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{1.055246in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{1.063671in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.095742in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{1.097058in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{1.103105in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{1.115858in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{1.116023in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{1.133346in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{1.139523in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{1.152559in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{1.156605in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{1.165400in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{1.167128in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{1.173179in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{1.169831in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{1.181097in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{1.188011in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{1.188331in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{1.191756in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{1.196681in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{1.201720in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{1.206150in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{1.207624in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{1.213073in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{1.204992in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{1.221316in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{1.221147in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{1.221519in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{1.225372in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{1.226696in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{1.224672in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{1.220852in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{1.227742in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{1.218442in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{1.224604in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.224560in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{1.228346in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{1.231090in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{1.235955in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{1.232416in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{1.232103in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{1.233754in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{1.232247in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{1.234531in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{1.232526in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{1.232921in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{1.228491in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{1.239863in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{1.237206in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{1.233516in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.238834in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{1.238941in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.237696in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{1.239561in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.240692in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.235401in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.239114in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{1.237917in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{1.244199in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{1.242370in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{1.238623in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{1.237990in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{1.236481in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{1.244923in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{1.244666in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{1.244256in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{1.231930in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{1.243671in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{1.240162in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{1.239098in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{1.240468in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{1.244114in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{1.243288in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{1.244667in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{1.244376in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{1.246133in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{1.247485in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{1.240536in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{1.244865in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.243034in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{1.245333in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{1.247064in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{1.248000in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.248621in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{1.243692in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.250907in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{1.243191in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{1.238474in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{1.249597in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{1.245366in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{1.248785in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{1.239991in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{1.244294in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{1.246012in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{1.248495in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{1.246028in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{1.252002in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{1.246633in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.249513in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{1.249386in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{1.250751in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{1.250677in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{1.247997in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{1.242827in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{1.243328in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.247967in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.250994in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{1.252335in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{1.249490in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{1.246271in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{1.246076in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.243411in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{1.243514in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.247060in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.249081in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{1.248688in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{1.248341in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{1.247122in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.248575in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.247183in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.253541in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{1.247444in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{1.246513in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{1.246784in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.249029in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{1.251146in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{1.246452in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{1.249024in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{1.243410in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{1.252295in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.244726in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{1.248615in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{1.250714in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{1.247873in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{1.250027in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{1.249907in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{1.250845in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{1.253128in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{1.251831in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{1.249987in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{1.250981in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.249778in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{1.246783in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{1.246112in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{1.251012in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{1.247996in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{1.250586in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{1.245420in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{1.250290in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{1.248410in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{1.244574in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{1.247646in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{1.245825in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.245314in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{1.249813in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{1.247964in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{1.247857in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{1.249321in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{1.247763in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{1.247560in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{1.252384in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.248877in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{1.245182in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{1.249537in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{1.250503in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{1.252253in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.247822in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{1.248721in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{1.249253in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{1.250915in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{1.247201in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{1.250713in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{1.250629in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{1.252706in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{1.250921in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{1.251861in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{1.248447in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.252678in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.255087in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{1.249100in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{1.248598in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{1.245401in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{1.250090in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{1.244379in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{1.248646in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{1.250909in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{1.247109in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{1.246767in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{1.249771in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{1.252094in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.248055in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{1.248275in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{1.243740in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{1.248198in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{1.250186in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{1.247476in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{1.247583in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.248646in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{1.250234in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{1.251815in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.250977in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{1.250870in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{1.251315in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{1.252945in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{1.246441in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{1.248243in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{1.251761in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{1.249613in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{1.246490in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.250444in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.252089in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{1.250223in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{1.252236in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{1.251758in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{1.251250in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{1.252925in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{1.253806in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{1.252872in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.248876in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{1.249862in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{1.244439in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{1.243295in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{1.248879in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{1.244890in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{1.248155in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{1.247511in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{1.255041in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{1.251908in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.250192in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{1.252263in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.249554in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{1.252982in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.256993in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{1.254231in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{1.251361in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{1.252150in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{1.256494in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{1.251100in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{1.248311in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{1.253385in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{1.253869in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{1.250148in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{1.251445in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{1.248914in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{1.249341in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{1.249136in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{1.249939in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{1.244868in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{1.248682in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.255050in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{1.251995in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.253658in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{1.250807in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{1.251318in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{1.251100in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.253531in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{1.253840in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{1.252074in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{1.249138in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{1.248151in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.249157in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{1.248714in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.256182in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{1.263262in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.263078in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{1.263611in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{1.264539in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{1.261743in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.267462in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{1.264226in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{1.266036in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{1.263750in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{1.260654in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.260894in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{1.260497in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.262337in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{1.257884in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{1.260925in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{1.262810in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{1.262325in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{1.263923in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{1.261259in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{1.261046in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{1.265435in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{1.263260in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{1.265032in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{1.264226in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{1.265272in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{1.265236in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{1.263192in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{1.263155in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.266577in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{1.259189in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{1.262086in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{1.270902in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.262164in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{1.265639in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.265391in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{1.263418in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{1.265180in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{1.260343in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{1.261760in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{1.263222in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{1.262325in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{1.263529in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{1.261612in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{1.262887in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.263101in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{1.261680in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{1.262292in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{1.262916in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{1.263045in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{1.264598in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{1.264377in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{1.260981in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.261175in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.262048in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{1.262653in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{1.260045in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{1.263049in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{1.262961in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{1.263216in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{1.262123in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{1.262723in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.261772in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{1.266345in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{1.264319in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.260497in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{1.263878in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{1.264243in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{1.262048in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{1.263006in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{1.261281in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{1.264216in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.260315in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{1.262716in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{1.263751in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{1.264436in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{1.263064in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{1.263330in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{1.263733in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{1.260599in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{1.260650in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{1.265182in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.264618in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.260845in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{1.261984in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{1.261918in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{1.261571in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{1.261331in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{1.265211in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{1.262294in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{1.262199in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{1.260289in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{1.265042in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{1.262740in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.262094in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{1.262761in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{1.260636in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{1.263188in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.261553in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{1.259850in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{1.260809in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{1.262925in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{1.259564in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{1.259998in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{1.258087in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{1.260360in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.260737in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{1.261514in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{1.258405in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{1.262968in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{1.260447in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{1.263824in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{1.262974in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{1.259858in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{1.261133in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{1.261404in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{1.260706in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{1.262001in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{1.263391in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.261425in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{1.259192in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{1.259928in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{1.261691in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{1.262712in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{1.260359in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{1.262070in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{1.264268in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{1.259724in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{1.260232in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{1.259497in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.261582in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{1.263288in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{1.258520in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{1.259345in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.261164in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{1.257023in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{1.259027in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.262175in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{1.258236in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{1.260311in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{1.261183in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.260671in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.257991in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{1.256353in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{1.259514in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{1.261227in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.261607in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.258476in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{1.259445in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.259549in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{1.257657in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{1.259265in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{1.259652in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{1.261960in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.257633in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.257827in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{1.259117in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{1.261421in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{1.258054in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{1.261815in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{1.259679in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{1.259499in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.258599in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{1.259161in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{1.262293in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{1.262084in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{1.262709in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{1.256432in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{1.255240in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{1.257267in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{1.259654in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{1.260576in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{1.258818in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{1.261056in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.259009in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{1.250508in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.261810in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{1.258308in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{1.256154in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{1.261748in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.258638in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{1.260671in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{1.257787in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{1.258308in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{1.256569in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{1.259356in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{1.257520in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{1.256065in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{1.257752in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{1.254724in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{1.258628in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{1.255875in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{1.255585in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{1.252848in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{1.257119in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{1.257415in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{1.258551in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{1.257006in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{1.258493in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{1.257241in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{1.263048in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{1.258787in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{1.254123in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{1.253193in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.251071in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.257115in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{1.254125in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.253155in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{1.254486in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.256912in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{1.249607in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{1.250555in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{1.253822in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{1.254388in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{1.253602in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{1.251491in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{1.250598in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{1.252972in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{1.256028in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{1.253749in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{1.253597in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{1.251995in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{1.250774in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{1.250230in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{1.252716in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.254956in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{1.251048in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{1.249481in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{1.249456in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{1.241404in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{1.250465in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{1.242000in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{1.243582in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{1.237903in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{1.247292in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{1.245062in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{1.244899in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{1.238105in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{1.240463in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.233687in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{1.234981in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{1.234001in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{1.234625in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{1.232342in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{1.232372in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{1.225235in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{1.233541in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{1.221391in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{1.223641in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{1.223899in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{1.213463in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{1.222919in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{1.212908in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{1.213862in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{1.197530in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{1.197267in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{1.193464in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{1.186674in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{1.178560in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{1.174560in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.169436in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{1.162863in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{1.159180in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{1.150610in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{1.129899in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{1.121139in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{1.111936in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.087334in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{1.074506in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{1.052459in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{1.032138in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.996493in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.973298in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.926145in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.880266in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.871377in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.842518in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.797732in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.757182in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.730582in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.667396in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.639529in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.616770in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.597958in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.565163in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.550924in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.524979in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.480534in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.431782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.478736in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.442137in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.507599in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.547888in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.559515in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.590605in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.616193in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.629620in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.650551in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.660989in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.673878in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.679312in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.693318in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.708887in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.709741in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.738585in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.729819in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.739584in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.745203in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.762452in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.762453in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.758842in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.773167in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.772478in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.789639in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.798541in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.784603in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.802639in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.797531in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{0.806796in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.799256in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.797300in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.817865in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.808101in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{0.819516in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{0.837721in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.837716in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{0.841844in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.834398in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.843095in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.846648in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{0.837134in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.851696in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{0.849721in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.840815in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{0.859102in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.863259in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{0.853078in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{0.860700in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.863796in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{0.868273in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{0.868529in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{0.871670in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{0.857247in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{0.873785in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.877178in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.877324in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.881716in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.874415in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{0.870944in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{0.872075in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{0.879106in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.882294in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.883625in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.874616in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{0.878414in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.888170in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.902046in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.880342in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{0.893198in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{0.893208in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.880414in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.891268in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.890457in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.884109in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{0.891567in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.887950in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{0.901656in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{0.900937in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.898735in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{0.898036in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.899801in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{0.885240in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.895863in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.894940in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{0.891518in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{0.905682in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{0.894474in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{0.908667in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.893746in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.902460in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.905637in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{0.907984in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{0.903792in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{0.899529in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.905969in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.915719in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{0.907967in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{0.906442in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.897683in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.907533in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{0.905340in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{0.899322in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.909797in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{0.903525in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{0.910399in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{0.908744in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{0.906400in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{0.899751in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{0.907749in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{0.916444in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.905351in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.907317in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{0.910843in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{0.912295in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.910286in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.903003in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.908967in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{0.901061in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{0.901462in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{0.906987in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.913272in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{0.913826in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{0.921825in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{0.902113in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{0.921950in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.900819in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{0.914088in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.904377in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{0.905281in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.918014in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{0.902752in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.902259in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{0.903332in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{0.902130in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{0.899410in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.914778in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{0.914649in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.903113in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{0.904785in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{0.906750in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.910521in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{0.914118in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.908638in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{0.894539in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{0.895221in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.912335in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{0.895558in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{0.922691in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{0.923559in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{0.910734in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{0.909610in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{0.919578in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{0.914533in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{0.915193in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.912799in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{0.892854in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.914102in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.905753in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{0.909931in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{0.908404in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{0.914955in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{0.912020in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{0.908489in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{0.908096in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{0.909693in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{0.916966in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{0.908149in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{0.923592in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{0.905417in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.898612in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.916666in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{0.912548in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.909389in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.897038in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{0.911464in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{0.917561in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{0.909067in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{0.913711in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{0.903865in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{0.914029in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{0.917441in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{0.916323in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{0.914636in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{0.920617in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{0.926770in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{0.920877in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{0.900968in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{0.912958in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.897877in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{0.913414in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{0.904830in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{0.913392in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{0.894072in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{0.902375in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{0.913342in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{0.913007in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{0.909673in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{0.904434in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{0.910586in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{0.912282in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{0.904181in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{0.912479in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{0.912237in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{0.907586in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{0.899361in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{0.905566in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.908356in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{0.904082in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{0.901581in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{0.923243in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{0.906953in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{0.897625in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.918161in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{0.913478in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{0.917161in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{0.911068in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.913928in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{0.916146in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{0.900791in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.914361in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{0.915540in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{0.896732in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{0.903397in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{0.900193in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{0.908588in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.910295in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{0.903259in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{0.905009in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{0.899610in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{0.912885in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{0.899148in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{0.911732in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.915888in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{0.921320in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{0.917705in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{0.901244in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{0.904188in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{0.909053in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{0.911134in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{0.909404in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{0.907161in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{0.906681in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{0.906764in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{0.910220in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.911369in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{0.920797in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{0.903534in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{0.908330in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{0.915627in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{0.909867in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{0.909442in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{0.906841in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{0.910372in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{0.909007in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{0.911166in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.909773in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{0.903513in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{0.897284in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{0.905518in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{0.905863in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{0.907417in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{0.907922in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{0.905417in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{0.905959in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{0.908187in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{0.909269in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{0.903223in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{0.898441in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{0.912635in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.909527in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{0.913250in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{0.910498in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{0.916173in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{0.906998in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{0.899171in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{0.896349in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.909220in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.956254in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.956254in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{0.947010in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{0.945915in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{0.953825in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{0.945773in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{0.953211in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.945318in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{0.951484in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{0.954567in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{0.950389in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{0.950178in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{0.938015in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.946506in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{0.955224in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{0.953142in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{0.948055in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{0.945869in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{0.956217in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{0.952805in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{0.947728in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{0.946659in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.960966in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{0.947968in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{0.955005in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{0.949690in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{0.948185in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{0.953640in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{0.948361in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{0.946741in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{0.948580in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{0.944111in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{0.951354in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.960640in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{0.949262in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{0.957347in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{0.955396in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{0.947322in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{0.955164in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{0.958930in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{0.943158in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{0.957322in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{0.969243in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{0.962107in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{0.949520in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.957071in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{0.964969in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{0.949031in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{0.951407in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{0.959569in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{0.947408in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{0.942152in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{0.953893in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.952641in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{0.956221in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{0.955038in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{0.951605in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{0.957614in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{0.955621in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.959990in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{0.955908in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{0.956177in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{0.954061in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.945976in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{0.958488in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{0.955861in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{0.948674in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.956576in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{0.949232in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{0.964244in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{0.957121in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{0.947078in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{0.951027in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.956962in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{0.937175in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{0.959131in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{0.950689in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{0.944379in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{0.955097in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{0.945263in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{0.954159in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{0.959475in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{0.960277in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{0.957419in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.947515in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{0.957441in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{0.960866in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{0.953277in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{0.943555in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{0.955253in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{0.944893in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{0.962432in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{0.962979in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.944320in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{0.948566in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{0.963490in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{0.969900in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{0.958263in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{0.949296in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{0.964325in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{0.952418in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{0.948290in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{0.965176in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{0.949927in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{0.953452in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{0.956405in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.949085in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.957328in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{0.954580in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.957153in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.957960in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{0.964439in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{0.956049in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{0.952069in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{0.947270in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{0.958505in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{0.953644in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{0.955668in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{0.949165in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.954163in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{0.956822in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.962976in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{0.948528in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{0.960023in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.955333in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{0.960218in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{0.948796in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{0.960498in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{0.952689in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{0.966623in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{0.956508in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.955021in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{0.956806in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{0.951041in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.942958in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.949734in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{0.948065in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{0.957937in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{0.940771in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{0.951424in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.952541in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{0.943989in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.954294in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{0.950833in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{0.952697in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{0.946644in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.949857in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{0.948470in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.955698in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{0.953598in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{0.948705in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.946934in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{0.959309in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{0.957467in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{0.949422in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{0.949229in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{0.942297in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.952058in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{0.953051in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{0.949133in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{0.939507in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{0.943244in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.959380in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.945451in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{0.950642in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{0.965404in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.940183in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.946813in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{0.951034in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{0.942218in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{0.950683in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{0.945871in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{0.956234in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{0.956720in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.947869in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{0.956103in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.945048in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{0.944605in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{0.954374in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.946287in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.955399in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{0.953768in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{0.952603in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.955855in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.949987in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{0.947165in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{0.946502in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{0.942102in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.946625in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.945043in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.945083in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{0.937121in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{0.945865in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{0.943209in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{0.949897in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.934019in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{0.951755in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.934382in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{0.938478in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.944230in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.950944in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{0.952002in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{0.933119in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.939941in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{0.928243in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.931933in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.931019in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.927360in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.936475in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{0.938534in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{0.936904in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.932525in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.930713in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.928427in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{0.928424in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{0.934548in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.937273in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.922839in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.909257in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{0.926032in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{0.930055in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{0.919097in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.921627in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.937700in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.923926in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.915614in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.900349in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{0.903937in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{0.906743in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{0.912795in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{0.916322in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{0.904366in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.910160in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{0.905248in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.900154in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{0.900095in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.900289in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{0.890964in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.885220in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{0.886144in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.904390in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.883147in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.881166in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.868182in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{0.875640in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.878068in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{0.866999in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{0.882894in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{0.867236in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.864751in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.862920in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.859292in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.855769in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{0.840955in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.847917in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.837217in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.838358in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.836328in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.834217in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.822984in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.815690in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.802237in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.810995in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.806938in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.795056in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.789591in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.770478in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.787950in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.763470in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.743997in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.730777in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.720228in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.703594in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.686048in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.683960in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.660168in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.628100in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.618482in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.582527in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.549996in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.478736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.394584in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.357060in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.432160in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.513911in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.555064in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.586276in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.621007in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.614160in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.638446in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.664852in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.676443in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.718027in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.715733in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.706454in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.741550in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.751014in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.756063in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.744503in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.777551in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.768932in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.778402in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.790306in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.780533in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.807296in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.809096in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{0.811601in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.818672in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.811772in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.827215in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{0.826185in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{0.836333in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.837464in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{0.834522in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.846151in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.849465in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.841158in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.853587in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{0.859549in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.846298in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{0.854316in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.853873in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{0.868061in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.861398in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{0.881155in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.871556in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{0.872111in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{0.870106in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{0.859675in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{0.870485in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{0.889109in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.875466in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.882641in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.881275in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.885667in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.885162in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.896854in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{0.872232in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{0.891761in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{0.905822in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.907272in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.890761in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.895638in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{0.897868in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{0.901153in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.910992in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.896784in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{0.910434in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{0.912109in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.895118in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.904748in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.904415in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.911960in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{0.905349in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.921485in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{0.919318in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{0.909565in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.923772in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.912488in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{0.923396in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.925200in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{0.913054in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.918780in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.931094in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{0.918008in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{0.940858in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{0.934669in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.924298in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.937358in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{0.939615in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{0.930304in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{0.935483in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.918479in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.930960in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{0.935554in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{0.934602in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.940456in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.945390in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{0.945725in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{0.941739in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.942120in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{0.932344in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.941346in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{0.945666in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{0.944770in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{0.948673in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{0.937620in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{0.951169in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{0.952395in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.945285in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.939595in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{0.935111in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{0.950443in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.945661in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.960821in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.952767in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{0.952258in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{0.937316in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{0.951812in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.950945in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{0.952141in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{0.942810in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{0.959560in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{0.968283in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{0.964017in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.947267in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{0.953736in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.951992in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{0.959148in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.961462in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{0.961792in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.960442in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{0.961391in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{0.948315in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{0.950540in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.963896in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{0.955766in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.956392in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{0.962738in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{0.963688in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{0.966692in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{0.963016in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.969865in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{0.965381in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{0.970133in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{0.964334in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.962244in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{0.959356in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{0.963322in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{0.968047in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{0.969143in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{0.971234in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{0.964110in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.972991in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{0.972203in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.954192in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{0.966203in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.956378in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.961313in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{0.960252in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{0.977126in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{0.978020in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{0.962350in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{0.961939in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{0.962309in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{0.960302in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{0.966884in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{0.970971in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{0.954090in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.966819in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.974670in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{0.970875in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.977909in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.978127in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{0.979572in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{0.973296in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{0.965830in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{0.966867in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{0.960708in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{0.969245in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{0.967511in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{0.970048in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{0.975184in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{0.971890in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{0.971405in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.975223in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{0.968875in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{0.969470in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{0.973255in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{0.968765in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{0.969198in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{0.970300in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{0.969799in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.958931in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{0.973574in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{0.968610in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{0.974214in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{0.971031in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{0.979421in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{0.983226in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{0.972545in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{0.982086in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.965364in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{0.968200in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{0.969067in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{0.971418in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{0.974653in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{0.981165in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{0.979013in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.970721in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{0.978083in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{0.973393in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{0.969151in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.962962in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{0.979537in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{0.968080in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.970854in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{0.970418in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{0.966233in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{0.965363in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{0.972160in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.980438in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{0.970551in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{0.969254in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{0.979623in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{0.974993in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{0.966261in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{0.977694in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.980380in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{0.966155in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{0.971529in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{0.979838in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{0.977903in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{0.967942in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{0.973511in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{0.970844in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{0.975777in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{0.967286in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{0.974216in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{0.971077in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.970772in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{0.964517in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{0.974044in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{0.968471in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{0.967968in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{0.976652in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{0.966527in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{0.972120in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{0.970739in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{0.970516in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.967514in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{0.960698in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{0.972296in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{0.969162in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{0.978488in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{0.966920in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{0.977143in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{0.978647in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{0.980199in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.969893in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{0.976469in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{0.965705in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{0.968375in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{0.970622in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{0.968099in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.973533in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{0.977941in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{0.974599in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{0.982005in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{0.972400in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{0.983158in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{0.965772in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.965147in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.015719in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{1.013596in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.021149in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{1.025311in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{1.002520in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{1.010482in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{1.018542in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.010968in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{1.019844in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{1.012862in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{1.023757in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{1.020049in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.015898in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{1.008309in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.016323in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{0.998767in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{1.021460in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{1.011691in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{1.020080in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{1.013766in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{1.018857in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{1.012228in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{1.016520in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{1.004520in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{1.012390in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{1.018215in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{1.010747in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{1.005856in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{0.999053in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.020643in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{1.014708in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{1.012324in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{1.007543in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.001757in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{1.016372in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.009243in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{1.005909in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{1.014115in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{1.020870in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{1.005557in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{1.019472in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{1.012984in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{1.011871in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.021160in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{1.009910in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{1.011460in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{1.022887in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{1.033031in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{1.006707in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{1.006296in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{1.009842in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.017335in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.013341in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{1.014403in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{1.007083in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{1.011399in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{1.005808in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{1.016451in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{1.014013in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{1.013706in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.013988in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{1.013768in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{1.022448in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.021976in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{1.011627in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{1.000488in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{1.002827in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{1.014824in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{1.023157in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{1.018186in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.005695in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{1.005175in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{1.013075in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{1.012450in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{1.007037in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{1.014342in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{1.001804in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{1.014935in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{1.000936in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{1.015323in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.008480in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{1.015055in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{1.015217in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{1.015543in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{1.011391in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{1.018721in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{1.017433in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{1.012756in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{1.012653in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{1.011596in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.018881in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{1.008949in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{1.011465in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{1.007156in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{1.009596in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.002653in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{1.016715in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{1.014311in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{1.016873in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{1.016435in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{1.018716in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{1.013237in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{1.004769in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{1.014116in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{1.011831in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{1.012715in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{1.017187in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{1.005904in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{1.020360in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{1.000795in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{1.010830in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{1.018081in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{1.010501in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{1.012725in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{1.007383in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.010615in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{1.017089in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{1.014004in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{1.019515in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{1.007653in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.992794in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{1.014035in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{1.002578in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{1.014979in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{1.020781in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.010650in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{1.004446in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{1.005306in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{1.007989in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.011391in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{1.005127in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{1.011254in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.007255in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{1.014311in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{1.009633in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{1.000453in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.002938in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.007980in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.005267in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{0.997771in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{1.007418in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{0.993658in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.997709in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{0.997030in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{1.004071in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.007271in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{1.002198in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{1.000016in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.994987in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{1.006720in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{0.994649in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.997050in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{1.010706in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.992063in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{1.007283in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{1.002271in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{0.998625in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.005907in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{1.004183in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{1.005659in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{0.997979in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{0.989416in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{1.012585in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{0.993657in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{1.000529in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{1.002679in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.995786in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{0.990822in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{0.991432in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.994958in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.987743in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.001338in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{1.000328in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{0.991134in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{0.984561in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{1.000505in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{0.999140in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.988386in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{0.990373in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.984812in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{0.990918in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{0.998807in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.980600in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.987915in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{0.989866in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{0.990712in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.985405in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.984188in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{0.974987in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{0.981171in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.985299in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.981315in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.971764in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{0.969374in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{0.968849in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{0.979071in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{0.973693in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.978690in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.960276in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{0.978225in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.982363in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{0.970265in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.957377in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.959357in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{0.970400in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{0.969789in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.954554in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{0.957248in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.954514in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.959731in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.953141in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.960851in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{0.953895in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{0.950389in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.951947in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.954795in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{0.941820in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{0.942167in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.939559in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.947551in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{0.931934in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{0.942154in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{0.933554in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.933765in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.933041in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.927344in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.919888in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.923450in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{0.920387in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{0.923313in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{0.918324in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{0.917337in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{0.918596in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.921879in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{0.915553in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{0.912752in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{0.912661in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.898161in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{0.902055in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.903516in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{0.893698in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.895203in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.895985in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{0.887891in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.878585in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{0.889983in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{0.869496in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{0.882159in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.878278in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.877952in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.872334in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.867779in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{0.852494in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.856714in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.853258in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.841790in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.826519in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.846752in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.822521in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.817998in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.831759in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.817618in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.809208in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.802397in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.792917in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.784501in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.777711in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.766990in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.755645in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.761003in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.742021in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.718004in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.706106in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.685413in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.658999in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.650428in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.629630in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.584322in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.549590in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.478374in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.394584in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.372922in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.350076in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.371487in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.396463in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.446264in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.490510in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.496647in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.524332in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.558803in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.602319in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.627469in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.651969in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.653037in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.673484in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.678517in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.686301in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.699908in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.695396in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.715056in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.714465in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.726084in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.733255in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.763237in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.747881in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.754618in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{0.760752in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.786163in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.771123in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.768211in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.780036in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{0.773192in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{0.775721in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{0.790423in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.796683in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{0.813826in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.797457in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.808807in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.801874in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.819367in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{0.804527in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.807122in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{0.820025in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.809067in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{0.832052in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.826709in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{0.808861in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{0.825460in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.820396in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{0.830198in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{0.840078in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{0.820314in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{0.822702in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.830445in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.815932in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.835009in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.848692in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.849487in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.852328in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{0.843769in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{0.851698in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{0.851232in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.846904in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.856734in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{0.854042in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{0.847765in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.874138in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.854197in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.871469in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{0.862748in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{0.846703in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.861201in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.855499in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.865634in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.873984in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{0.867966in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.873825in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.861968in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.867108in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{0.870452in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.867002in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{0.879307in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.871487in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.889078in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{0.883093in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{0.880150in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{0.872480in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{0.871507in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.874832in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.880334in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.882666in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{0.869033in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{0.881911in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{0.883304in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.892220in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{0.888085in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{0.882247in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.891655in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.902824in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{0.893923in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{0.886199in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.890877in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{0.886898in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.910715in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{0.889645in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{0.908666in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{0.898438in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{0.910043in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{0.895929in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.912618in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.919613in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{0.906777in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{0.892232in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.917000in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.897408in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.902215in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{0.901639in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{0.895322in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{0.913589in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{0.916031in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.903212in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{0.914647in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{0.913352in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{0.900933in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{0.900816in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.896488in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.922046in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{0.917090in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.907893in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{0.907197in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.902779in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{0.922156in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{0.908891in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.913790in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{0.930081in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.906511in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{0.908557in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{0.909871in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{0.922288in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{0.918330in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.930215in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{0.928253in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.921527in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{0.922188in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{0.909287in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.922481in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{0.919146in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{0.924107in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{0.926033in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{0.921787in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{0.921456in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{0.922280in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.922862in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{0.930256in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{0.932153in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{0.931255in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.919055in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.920925in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{0.919822in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{0.920655in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{0.932362in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{0.928292in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{0.930103in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{0.927554in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{0.927612in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{0.923348in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{0.936977in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{0.918294in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{0.931917in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.913016in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.933120in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{0.934008in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.929574in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.931929in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{0.930172in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{0.945919in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{0.935047in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{0.928249in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{0.932813in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{0.944584in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{0.933706in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{0.936084in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{0.932347in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{0.936505in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{0.933601in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{0.919998in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{0.945563in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{0.933904in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{0.929268in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.945663in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{0.934160in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{0.934830in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{0.934907in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{0.937427in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{0.938623in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{0.950516in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{0.938284in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{0.943418in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{0.930489in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{0.941240in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.950258in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{0.933616in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{0.942876in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{0.941985in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{0.936455in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{0.945850in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{0.949817in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{0.952835in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{0.932466in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{0.930463in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{0.948712in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.944280in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{0.948680in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{0.952536in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{0.943040in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{0.939797in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{0.946020in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{0.939719in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.937131in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{0.944822in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{0.933141in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{0.941523in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.942328in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{0.945004in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{0.942643in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{0.940243in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.946228in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{0.942486in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{0.946247in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{0.960581in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{0.944013in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.937103in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{0.944185in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{0.947585in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{0.958776in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{0.949121in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{0.957923in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{0.949708in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{0.931173in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.953583in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{0.949988in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{0.945680in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{0.955150in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{0.956069in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{0.948427in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{0.956103in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{0.946181in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{0.952526in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{0.947226in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{0.953953in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{0.946181in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.948494in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{0.952300in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{0.941973in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{0.950840in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{0.941457in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{0.945413in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{0.951198in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{0.966288in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{0.943568in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{0.952587in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.946751in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{0.957466in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{0.955216in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{0.954905in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{0.944500in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{0.943114in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{0.952743in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{0.945053in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{0.944458in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.948169in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{0.966521in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{0.942910in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{0.946117in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{0.954102in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{0.959443in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{0.944426in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{0.948809in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{0.951969in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{0.965215in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{0.952162in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{0.944972in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{0.947118in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.941591in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.987838in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.987838in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{1.001900in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{0.993237in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{0.986107in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{1.003166in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{0.997483in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{0.996600in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.999031in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{0.992021in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{0.993644in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{0.992234in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{1.014919in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.000457in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{1.000121in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.988108in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{0.993775in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{0.992238in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{0.997690in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{0.992343in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{0.987800in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{0.994503in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{1.002303in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.988691in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{0.995575in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{0.991101in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{1.001897in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{0.982820in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{0.989825in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{0.991729in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{1.007834in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{1.002865in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.984184in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.000387in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{0.992818in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{0.997250in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{0.998716in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{0.996756in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{0.993503in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{1.002362in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{0.995977in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{0.989206in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{0.992504in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{0.998716in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.996333in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{0.987929in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{0.988225in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{1.002402in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{0.998039in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{1.003853in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{1.007824in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{0.987988in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.000637in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{0.992119in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{0.994064in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{0.988379in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{0.990165in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{0.993901in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.986883in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{0.989608in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{0.993308in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{0.983919in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.982924in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{0.985007in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{0.987400in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{0.988664in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.973939in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{0.986000in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{0.982636in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{0.981987in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{0.991368in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{0.990626in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{0.989999in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.990645in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{0.997676in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{1.002834in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{0.985957in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{0.992812in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{1.000624in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{0.989606in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{0.986587in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.989670in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{0.992187in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{0.984604in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{0.993092in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{0.978512in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{0.984061in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{0.992946in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{0.989360in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{0.985393in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{0.981452in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{0.976283in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.990243in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{0.992881in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{0.991396in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{0.979003in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{0.980253in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{0.981120in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{0.992213in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{0.988003in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{0.969288in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{0.975337in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{0.976110in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{0.989456in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{0.986994in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{0.981639in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.984037in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.972368in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{0.978599in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.973528in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{0.975910in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{0.986365in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{0.974025in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{0.985963in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{0.978052in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{0.976264in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{0.973845in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{0.974595in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{0.978155in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{0.984031in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{0.977108in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.989572in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.973874in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{0.978743in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.973212in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{0.970845in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{0.981431in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{0.981641in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{0.983266in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{0.972594in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.975695in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{0.966161in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{0.981629in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{0.983391in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.971863in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{0.968576in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{0.977026in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{0.965407in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.971847in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{0.963288in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.973132in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{0.958656in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.960517in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{0.971946in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.958800in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{0.966449in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.956157in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{0.963916in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.957448in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{0.959909in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{0.959634in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{0.958133in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{0.963871in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{0.958365in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.952379in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{0.967291in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{0.948792in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{0.963509in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.958943in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.956069in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{0.959159in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{0.942162in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.953831in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.950527in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{0.944870in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{0.958051in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{0.964332in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{0.954016in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{0.950947in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.956751in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{0.949868in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.951323in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{0.948411in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.954958in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.948324in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{0.938553in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{0.946110in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.930772in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.949861in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{0.950020in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{0.935385in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{0.943677in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.935935in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.934067in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.938142in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{0.933206in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{0.941038in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{0.933623in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{0.932346in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.926313in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.934204in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{0.937980in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.934742in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{0.933212in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.923849in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.934318in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{0.928600in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{0.924753in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{0.929970in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{0.942389in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.931912in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.923622in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.920603in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{0.917305in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.923453in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.914264in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.930783in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{0.918362in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{0.915057in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.917814in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{0.927433in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{0.918659in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{0.914073in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.923005in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.914467in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.923924in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.930036in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.911790in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.926675in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{0.916509in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{0.902869in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{0.905607in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.894841in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{0.891588in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{0.902634in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.897841in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{0.900967in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.906063in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{0.905857in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.882213in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.889592in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.885395in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.875709in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.878555in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{0.880654in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.873886in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{0.874183in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{0.871252in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.853587in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.848986in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.843253in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.842255in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{0.836015in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.839515in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.829443in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.827157in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.820785in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.797970in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.807026in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.794853in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.782630in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.785469in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.771869in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.761204in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.756343in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.761327in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.739512in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.736963in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.719036in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.710266in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.691915in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.680448in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.645581in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.625807in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.570774in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.543366in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.508617in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.444173in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.400046in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.372922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.400000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.490382in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.449331in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.520197in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.601371in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.641320in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.705589in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.722014in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.765136in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.751245in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.790981in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.805936in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.812455in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.849300in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.869577in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.885193in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.920694in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.897785in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.890687in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.926130in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.959310in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.946791in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.949712in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.981646in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.966601in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.976609in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.970160in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.968355in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{1.010652in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{1.005966in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.976268in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{1.022317in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{1.025020in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{1.036229in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{1.020361in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{1.034960in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{1.030392in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{1.019020in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{1.019204in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.994420in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{1.028779in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{1.032819in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{1.042266in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{1.052731in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{1.051153in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{1.059196in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{1.057377in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{1.052341in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{1.065192in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{1.075023in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{1.061921in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.056271in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{1.086375in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{1.053231in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{1.060606in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{1.082721in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{1.072104in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{1.049916in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{1.068933in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{1.082774in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{1.076363in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{1.086660in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{1.094998in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{1.080394in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{1.091058in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.086757in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{1.104645in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{1.096046in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{1.082501in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{1.104751in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{1.094453in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{1.095540in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{1.077246in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{1.098911in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{1.102299in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{1.102495in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{1.091125in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{1.096831in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{1.104792in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{1.090867in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.084114in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{1.109813in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.091504in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{1.090049in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.104227in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.097529in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.115180in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{1.111871in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{1.117045in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{1.112542in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{1.098291in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{1.117592in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{1.111988in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{1.098193in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{1.105721in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{1.088280in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{1.121545in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{1.117052in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{1.119753in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{1.113768in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{1.112525in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{1.118292in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{1.123816in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{1.096861in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{1.096472in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{1.103718in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{1.128133in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.135810in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{1.120275in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{1.112380in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{1.129220in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.119188in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{1.116738in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.135436in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.124673in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{1.127817in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{1.116289in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{1.122909in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{1.127907in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{1.124071in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{1.124648in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{1.128795in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{1.140950in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{1.121703in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{1.127144in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{1.112639in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.133789in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{1.128449in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{1.117002in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{1.118499in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{1.112957in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.126024in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.135051in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{1.136473in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{1.128693in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{1.094489in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{1.111621in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.124556in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{1.131934in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.128877in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.114727in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{1.124065in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{1.112140in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{1.130205in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.131202in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.128742in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.131507in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{1.138364in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{1.134887in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{1.130577in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.131714in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{1.130758in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{1.124017in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{1.145893in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{1.122731in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{1.139864in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.132838in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{1.128465in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{1.133318in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{1.130547in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{1.148523in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{1.123736in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{1.130899in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{1.138091in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{1.133521in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{1.126494in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{1.128070in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.113374in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{1.127873in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{1.133217in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{1.137556in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{1.125501in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{1.133131in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{1.145275in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{1.143758in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{1.147271in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{1.140652in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{1.142238in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{1.138701in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.135886in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{1.132150in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{1.139383in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{1.141861in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{1.145586in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{1.136799in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{1.150181in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{1.151129in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.148323in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{1.129695in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{1.141383in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{1.133913in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{1.134578in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.143717in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{1.150495in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{1.150821in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{1.143968in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{1.130583in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{1.136586in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{1.135876in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{1.144260in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{1.148442in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{1.138772in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.143408in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.147443in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{1.145291in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{1.135312in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{1.132941in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{1.135295in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{1.132896in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{1.146070in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{1.137306in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{1.132482in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{1.107131in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{1.132596in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.148434in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{1.137349in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{1.140708in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{1.153599in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{1.143403in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{1.142520in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{1.146767in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.139549in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{1.137989in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{1.140103in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.146303in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{1.132419in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{1.135429in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{1.139778in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{1.143487in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{1.147135in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{1.122247in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.133058in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.118522in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{1.118096in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{1.134436in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{1.137502in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{1.147186in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{1.152985in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{1.153381in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{1.155528in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.141418in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{1.144147in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{1.149837in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{1.148521in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{1.135224in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{1.143086in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{1.148762in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{1.134109in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{1.127289in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.137843in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{1.148492in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{1.128464in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{1.154043in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{1.145970in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.141106in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{1.133541in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{1.146848in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{1.145902in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{1.141373in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{1.133249in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{1.143176in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{1.132582in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{1.147736in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{1.151594in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{1.150904in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{1.143246in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{1.138810in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{1.141290in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{1.139550in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{1.144813in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.138859in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{1.144734in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.153387in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{1.145491in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{1.158148in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{1.145427in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{1.148829in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.136152in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{1.131846in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{1.123685in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{1.143572in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{1.145322in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.150327in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{1.138948in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.142945in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.179506in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.179506in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{1.178539in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.182139in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{1.178662in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{1.182008in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{1.177750in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{1.182781in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.193439in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{1.186968in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{1.189443in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{1.193327in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{1.188303in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.182265in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{1.184361in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.193848in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{1.182207in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{1.184798in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{1.195221in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{1.190670in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{1.182650in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{1.187117in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{1.184192in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{1.184994in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{1.168749in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{1.182126in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{1.182852in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{1.183791in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{1.170017in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{1.164884in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{1.177767in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{1.184828in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.181490in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{1.183838in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{1.182965in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{1.189858in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.183459in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{1.186607in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{1.182300in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{1.182780in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{1.181181in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{1.182868in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{1.184053in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{1.184016in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{1.189488in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{1.189020in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{1.179379in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.173510in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{1.170656in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{1.181088in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{1.176315in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{1.181534in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{1.177476in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{1.171785in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{1.169900in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.172495in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.178032in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{1.175615in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{1.175295in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{1.181056in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{1.175393in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{1.174721in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{1.173902in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{1.173764in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{1.175674in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.189569in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{1.180344in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{1.179982in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.183930in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{1.190336in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{1.180088in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{1.173058in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{1.183866in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{1.177263in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{1.176818in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.174130in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{1.168988in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{1.166650in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{1.174176in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{1.170859in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{1.170588in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{1.176684in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{1.167315in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{1.173437in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{1.172781in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{1.176134in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{1.177297in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.173221in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.180987in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{1.173548in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{1.167742in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{1.167868in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{1.164959in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{1.178427in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{1.177049in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{1.177751in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{1.175055in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{1.171719in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{1.178299in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.177964in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{1.171800in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{1.165346in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{1.177239in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.180834in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{1.174163in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{1.172840in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{1.180827in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{1.176077in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{1.182396in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{1.179579in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.176399in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{1.172050in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{1.170168in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{1.175361in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{1.172225in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{1.174517in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{1.173199in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{1.180235in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{1.179445in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{1.177400in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{1.174378in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{1.169142in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{1.160837in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.163656in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{1.156302in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{1.155177in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{1.162326in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{1.165014in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{1.172896in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{1.171471in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{1.177022in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{1.167898in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{1.173735in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{1.171151in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.165764in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{1.173024in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{1.163613in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{1.173131in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.168841in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{1.168920in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.165075in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{1.167458in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{1.170707in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{1.161710in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.167517in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.166139in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.165985in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{1.164845in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{1.153342in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{1.154006in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.168403in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.165700in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{1.165254in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.164831in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{1.172357in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{1.181168in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{1.172035in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{1.161329in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.168164in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.168193in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{1.168115in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{1.152362in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{1.159935in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{1.155828in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{1.159365in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.175333in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{1.155685in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{1.161856in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{1.166825in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{1.163449in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{1.166487in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{1.166380in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{1.155159in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{1.141651in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{1.154898in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{1.156396in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{1.167284in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.168736in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.166983in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{1.156333in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.161903in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{1.153767in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{1.161247in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{1.148171in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.159727in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{1.156992in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{1.148507in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{1.156347in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{1.139422in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{1.160592in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{1.154653in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{1.156788in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{1.142303in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{1.156247in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{1.145696in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{1.146383in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{1.159594in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{1.176049in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{1.162871in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{1.148247in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{1.148934in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{1.148755in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{1.134707in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{1.148936in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{1.151697in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.145936in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.160555in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.144992in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{1.133167in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.140832in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{1.149745in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.134236in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{1.130224in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{1.124598in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{1.127580in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{1.144123in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{1.142595in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{1.142248in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{1.143576in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{1.134501in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{1.139790in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{1.135155in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{1.132690in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{1.135798in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{1.137793in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{1.143308in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{1.130422in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.128240in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{1.123644in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{1.120626in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{1.131625in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{1.127175in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{1.128706in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{1.111920in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{1.114205in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{1.121625in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{1.120525in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{1.118614in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{1.111803in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{1.118034in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{1.125530in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.117494in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{1.114407in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{1.105202in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{1.113838in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{1.119783in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{1.113079in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{1.105957in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{1.107877in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{1.087593in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{1.102731in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{1.096491in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{1.079712in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{1.068104in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{1.083693in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{1.076136in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{1.078798in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{1.079426in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{1.068119in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{1.073300in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{1.065345in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.071453in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{1.056959in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{1.062189in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{1.059828in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{1.018223in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{1.042718in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{1.044049in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.017231in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{1.032646in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{1.045805in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{1.011831in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{1.005602in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.994556in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.996883in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.975282in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.964687in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.942110in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.927288in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.917877in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.890224in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.886883in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.870013in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.826958in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.781011in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.750363in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.706051in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.653965in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.551345in}}%
\pgfpathlineto{\pgfqpoint{0.496437in}{0.490382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.417566in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.467673in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.501421in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.523319in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.540708in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.630231in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.679951in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.707259in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.817907in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.837872in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.913612in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.937313in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.972865in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.992701in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{1.016273in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{1.034693in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{1.057235in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{1.082739in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{1.098583in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{1.107213in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{1.113267in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.132589in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{1.135809in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{1.140832in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{1.151266in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{1.154744in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{1.165306in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{1.168526in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{1.183211in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{1.194160in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{1.190295in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{1.198539in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{1.196736in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{1.201244in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{1.210776in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{1.206783in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{1.212064in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{1.216572in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{1.217861in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{1.220566in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.220437in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{1.224043in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{1.225589in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{1.224945in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{1.233189in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{1.234219in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{1.229711in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{1.234477in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{1.234348in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{1.237568in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{1.231128in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{1.238599in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{1.233962in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{1.237826in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.239758in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{1.240660in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{1.243365in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{1.243751in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{1.242206in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{1.241046in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{1.242721in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{1.246843in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{1.241562in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.247873in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.245426in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.248904in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.243236in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{1.247358in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{1.245555in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{1.249161in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{1.250578in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{1.250836in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{1.250965in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{1.251609in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{1.250836in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{1.244524in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{1.248260in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{1.249548in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{1.249419in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{1.252124in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{1.249677in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{1.251866in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{1.251351in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{1.252897in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{1.249161in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.250836in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{1.253541in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{1.251609in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.255215in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{1.247100in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.254958in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{1.248646in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{1.255087in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{1.252510in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{1.251609in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{1.251222in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{1.257147in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{1.252897in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{1.254442in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{1.251222in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{1.257147in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.251480in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{1.251480in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.252768in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.255344in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{1.254314in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{1.252510in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{1.255087in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{1.251737in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{1.250965in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.253154in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{1.255473in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{1.253798in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{1.257147in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{1.257920in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{1.255087in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{1.255087in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{1.252639in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{1.256632in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{1.256117in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{1.252510in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{1.254442in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{1.253670in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{1.255087in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{1.255344in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{1.256117in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.254958in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{1.257147in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{1.254700in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{1.257920in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{1.256890in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{1.255215in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.256761in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.259852in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{1.257276in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{1.256890in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{1.255344in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{1.255988in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.254185in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{1.252510in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{1.259080in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.256375in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{1.254829in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{1.257405in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{1.254829in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{1.254571in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.256632in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{1.258307in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{1.257276in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.255988in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{1.256375in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{1.253026in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{1.253412in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{1.254056in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{1.254958in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{1.253927in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{1.260110in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{1.258951in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.255859in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{1.251093in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{1.255731in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.261785in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{1.257276in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{1.260883in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{1.255602in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{1.259208in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{1.255087in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{1.256632in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{1.255731in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{1.256375in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{1.252897in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{1.253283in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.258693in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{1.256246in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.257276in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{1.255731in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{1.257534in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{1.257663in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.260497in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{1.257792in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{1.258307in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{1.256375in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{1.255988in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.261269in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.261269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.460436in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.528797in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.565208in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.588998in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.609353in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.638180in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.656790in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.668300in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.682291in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.699440in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.699770in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.712048in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.726442in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.736605in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.763267in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.750148in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.764587in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.770130in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.784695in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.786724in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.780539in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.794429in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.797731in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.811928in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.817434in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.811480in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.819928in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.822724in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{0.823876in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.827513in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.828296in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.840393in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.836426in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{0.843376in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{0.856520in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{0.852360in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.851290in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.860126in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.863121in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.868458in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{0.870342in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.870552in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{0.879599in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.881706in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{0.879532in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.886978in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{0.892425in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{0.892232in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{0.881995in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{0.888861in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.887478in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.901512in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.900625in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.909708in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.898021in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{0.895020in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{0.902569in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.895775in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.903232in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.905944in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{0.909947in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{0.903419in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.908299in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.916380in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.906433in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{0.915051in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{0.915871in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.908444in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.910738in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.908021in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{0.909905in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{0.917387in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{0.926470in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.924839in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.915629in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{0.918257in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.917091in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{0.918497in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.914941in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.919465in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{0.920708in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{0.924446in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{0.920170in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{0.922894in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.919415in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.923751in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.926131in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{0.925043in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{0.925147in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{0.923347in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.927978in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.935787in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{0.930285in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{0.930105in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.926541in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.926910in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{0.929857in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{0.921963in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{0.929814in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.924349in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{0.933559in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{0.932489in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{0.933739in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.926082in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.923750in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{0.931468in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.927054in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.934173in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{0.924367in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{0.920284in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{0.930019in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.932665in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{0.928062in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{0.935527in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{0.930194in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{0.929790in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{0.940629in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.923876in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{0.931397in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{0.929439in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.936856in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{0.925611in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.926058in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{0.924988in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{0.927414in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{0.925122in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.934536in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{0.929319in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.927827in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{0.935823in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{0.922778in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{0.932344in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{0.927476in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.930128in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{0.938703in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.925798in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{0.922790in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{0.926014in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.933678in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{0.926033in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{0.944657in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{0.938124in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{0.929203in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{0.939898in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.937809in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{0.937278in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{0.931860in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.937887in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{0.924838in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.932006in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.929958in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{0.929548in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{0.934299in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{0.931746in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{0.933497in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{0.927683in}}%
\pgfpathlineto{\pgfqpoint{1.950385in}{0.932036in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{0.934518in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{0.929777in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{0.939821in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{0.934928in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.928286in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.936909in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{0.933564in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.933359in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.923062in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{0.933605in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{0.934313in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{0.926896in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{0.939602in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{0.936854in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{0.932306in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{0.933527in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{0.942471in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{0.938033in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{0.929451in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{0.945388in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{0.932229in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{0.930762in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.921098in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{0.943360in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{0.933631in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{0.931160in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{0.923540in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{0.924663in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{0.922965in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{0.933310in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{0.935224in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.927107in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{0.933546in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{0.932355in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{0.935031in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{0.933220in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{0.924722in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{0.928308in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{0.929246in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{0.921370in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.932659in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{0.927555in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{0.924330in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{0.935598in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{0.925538in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{0.926057in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.937369in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{0.931076in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{0.936511in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{0.934778in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.929952in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{0.928484in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{0.936523in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.937175in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{0.935581in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{0.927173in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{0.927616in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{0.932404in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.931468in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{0.928576in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{0.923581in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{0.923509in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{0.936227in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{0.925278in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{0.930382in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{0.934167in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.936480in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{0.928733in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{0.943137in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{0.926106in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{0.935032in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{0.932284in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{0.927241in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{0.931039in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{0.932055in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{0.929741in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.936004in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{0.936076in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{0.923823in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{0.928455in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{0.931184in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{0.929114in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{0.931541in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{0.927513in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{0.932006in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{0.929567in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.935370in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{0.925086in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{0.922506in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{0.931040in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{0.920635in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{0.927736in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{0.930532in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.930388in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{0.921987in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{0.928805in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{0.929723in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{0.926806in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{0.926504in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{0.932060in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.927423in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{0.936905in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{0.931855in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{0.930411in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{0.922543in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{0.921680in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.932737in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.932737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.375822in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.531750in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.607953in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.635718in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.636580in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.685479in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.697224in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.730024in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.738368in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.731050in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.759631in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.774490in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.773450in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.793379in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.793275in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.805081in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.804152in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.801527in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{0.822260in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.805079in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.824543in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.832361in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.832905in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{0.832047in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.843226in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.842053in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.844311in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.852747in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{0.854172in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{0.853809in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{0.863158in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.858024in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{0.861206in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.871068in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.872334in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.867909in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.868440in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{0.876623in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.874907in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{0.878186in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.876017in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{0.890361in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.884822in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{0.893721in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{0.889000in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{0.904748in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.899458in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.901264in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.904310in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.903401in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.915309in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{0.902893in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{0.916958in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{0.918878in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.928197in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.917598in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{0.921486in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.932893in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.924258in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.924365in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{0.930411in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{0.933002in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.927984in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.928944in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.932073in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{0.931299in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{0.944553in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.941564in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.934933in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{0.946830in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.953781in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{0.945640in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.939528in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.954892in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{0.945851in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{0.959964in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{0.951759in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{0.946303in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.948031in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.957536in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.961329in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{0.955737in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{0.955235in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.951334in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.958182in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{0.963133in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{0.962234in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{0.964185in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.962995in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{0.966328in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{0.961358in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.964866in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{0.972403in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{0.972638in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{0.966617in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{0.964377in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{0.975748in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{0.976866in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.966514in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.967277in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{0.963271in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{0.970633in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.970723in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.981750in}}%
\pgfpathlineto{\pgfqpoint{1.512549in}{0.976648in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{0.972957in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{0.965028in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{0.974895in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.978302in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{0.978162in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{0.974359in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{0.985277in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{0.985650in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.969665in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{0.982221in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.974521in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{0.976899in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.984938in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{0.984256in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.977715in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{0.980704in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{0.975256in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{0.978905in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.983984in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{0.976398in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{0.978198in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{0.985553in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{0.984141in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.988923in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{0.984159in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{0.989883in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{0.989322in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.984749in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{0.985305in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{0.984225in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{0.988270in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{0.984278in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{0.993591in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.978385in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{0.990119in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.974586in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.984483in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{0.983645in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{0.998320in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{0.996012in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{0.989719in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{0.986277in}}%
\pgfpathlineto{\pgfqpoint{1.942124in}{0.984846in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{0.988692in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{0.994526in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{0.990281in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{0.977443in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.993590in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.990287in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{0.994031in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.995312in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.994979in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{0.996314in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{0.995855in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{0.988567in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{0.991133in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{0.991870in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{0.987509in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{0.992980in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{0.985082in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{0.989822in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{0.991170in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{0.990419in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{0.995143in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{0.990764in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{0.997443in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{0.993451in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{0.995988in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{0.984635in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{0.991521in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{0.994291in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.985106in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{0.994449in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{0.984773in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{0.994575in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{0.992564in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{0.995740in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{0.990613in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{0.998784in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{0.997268in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{0.993422in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{0.985269in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{0.986947in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{0.993627in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{0.997287in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{0.989751in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.991174in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.000030in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{0.997921in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{0.991460in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.988475in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{0.996622in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{2.462572in}{0.988331in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{0.990908in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{0.987805in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{0.993282in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{0.993530in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.998887in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{0.990196in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{0.987160in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{1.006327in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{0.988860in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{0.993802in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{0.989013in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{0.992256in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{0.993477in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{0.998687in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{0.986750in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{0.997191in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{0.993457in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{0.993579in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{0.988264in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{0.995294in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{0.986417in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{0.988420in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{0.994376in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{0.994557in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{0.981916in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{0.986912in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{0.993700in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{0.992371in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{0.992255in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{0.987630in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{0.993518in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.990764in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{0.986463in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{0.995577in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{0.991464in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{0.993500in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{0.994417in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{1.000053in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.993108in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{0.990801in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{0.997189in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{0.986687in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{0.993972in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.992250in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{0.998242in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{0.992540in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{0.992262in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{0.998855in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.002153in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{0.989684in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.990433in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.990433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.361499in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.385766in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.420318in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.477441in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.516938in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.533711in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.575069in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.632802in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.647117in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.668867in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.677382in}}%
\pgfpathlineto{\pgfqpoint{0.595570in}{0.693310in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.695000in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.706498in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.719922in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.721322in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.730556in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.733633in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.750263in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.748548in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{0.760469in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.768252in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{0.777020in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.795197in}}%
\pgfpathlineto{\pgfqpoint{0.711225in}{0.788662in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{0.797067in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{0.798383in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{0.814209in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{0.807188in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{0.808599in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{0.816812in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{0.835284in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{0.838006in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{0.842258in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{0.843634in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{0.854480in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{0.850391in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.844667in}}%
\pgfpathlineto{\pgfqpoint{0.859924in}{0.862941in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{0.857565in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{0.866509in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{0.862275in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{0.855747in}}%
\pgfpathlineto{\pgfqpoint{0.901229in}{0.858524in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{0.857619in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{0.869744in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{0.873083in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{0.883309in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{0.878560in}}%
\pgfpathlineto{\pgfqpoint{0.967318in}{0.863861in}}%
\pgfpathlineto{\pgfqpoint{0.975579in}{0.882522in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{0.886308in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{0.881977in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{0.887666in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{0.878921in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{0.885178in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{0.889333in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{0.883142in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{0.887274in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{0.885009in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{0.883063in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{0.902461in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{0.884230in}}%
\pgfpathlineto{\pgfqpoint{1.091234in}{0.897461in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{0.881880in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{0.890902in}}%
\pgfpathlineto{\pgfqpoint{1.124278in}{0.894096in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{0.894628in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.902948in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{0.905178in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{0.898541in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{0.898143in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{0.895478in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{0.901832in}}%
\pgfpathlineto{\pgfqpoint{1.206889in}{0.900872in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{0.908644in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{0.902846in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{0.907695in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{0.906759in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{0.902357in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{0.906487in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{0.907200in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{0.909300in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{0.906355in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{0.908648in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{0.916662in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{0.921040in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{0.913299in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{0.917097in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{0.910400in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{0.928891in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{0.921167in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{0.920424in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{0.921100in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{0.918383in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{0.933733in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{0.920296in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{0.924789in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{0.936499in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{0.928244in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{0.935515in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{0.920400in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{0.931572in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{0.936722in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{0.924469in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{0.925695in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{0.936535in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{0.929548in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{0.932248in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{0.931190in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{0.941661in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{0.927796in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{0.939259in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{0.935743in}}%
\pgfpathlineto{\pgfqpoint{1.586898in}{0.930284in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{0.926968in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{0.945237in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{0.941769in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{0.933347in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{0.939571in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{0.931648in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{0.945479in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{0.933773in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{0.943660in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{0.943461in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{0.946685in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{0.939179in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{0.937748in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{0.937639in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{0.949657in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{0.951039in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{0.955822in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{0.951117in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{0.951909in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{0.937724in}}%
\pgfpathlineto{\pgfqpoint{1.785164in}{0.949088in}}%
\pgfpathlineto{\pgfqpoint{1.793425in}{0.946539in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{0.948351in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{0.954649in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{0.951714in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{0.951444in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{0.946563in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{0.948037in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{0.954499in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{0.957259in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{0.952970in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{0.951950in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{0.955248in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{0.948465in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{0.955259in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{0.951444in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{0.955501in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{0.952329in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{0.953914in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{0.943272in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{0.959813in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{0.956304in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{0.950971in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{0.957983in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{0.955905in}}%
\pgfpathlineto{\pgfqpoint{2.041257in}{0.966456in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{0.962252in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{0.952179in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{0.952952in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{0.959316in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{0.954522in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{0.952686in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{0.964359in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{0.950125in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{0.962283in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{0.962650in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{0.961075in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{0.967953in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{0.955222in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{0.965785in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{0.958398in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{0.968255in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{0.957546in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{0.966713in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{0.969964in}}%
\pgfpathlineto{\pgfqpoint{2.256045in}{0.961526in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{0.963991in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{0.964286in}}%
\pgfpathlineto{\pgfqpoint{2.280828in}{0.963030in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{0.964069in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{0.966479in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{0.969340in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{0.971581in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{0.967204in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{0.960892in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{0.964328in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{0.962860in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{0.955535in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{0.966743in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{0.960270in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{0.963265in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{0.962626in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{0.964462in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{0.967975in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{0.964925in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{0.968194in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{0.968206in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{0.960004in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{0.977322in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{0.968066in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.968870in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{0.966086in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{0.977704in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{0.981314in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{0.973580in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{0.980163in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{0.959551in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{0.974958in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{0.972198in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{0.973827in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{0.972202in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{0.979232in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{0.969842in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{0.974932in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{0.975621in}}%
\pgfpathlineto{\pgfqpoint{2.660837in}{0.972238in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{0.973385in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{0.973284in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{0.966339in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{0.975288in}}%
\pgfpathlineto{\pgfqpoint{2.702143in}{0.972419in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{0.979751in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{0.980531in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{0.966593in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{0.967619in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{0.984092in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{0.967335in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{0.974081in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{0.967721in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{0.979885in}}%
\pgfpathlineto{\pgfqpoint{2.793015in}{0.974860in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{0.966150in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{0.967729in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{0.968646in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{0.969117in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{0.968139in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{0.983321in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{0.971683in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{0.980518in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{0.973168in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{0.976544in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{0.968223in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{0.978942in}}%
\pgfpathlineto{\pgfqpoint{2.916931in}{0.972705in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{0.984190in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{0.969135in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{0.969105in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{0.974509in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.964714in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{0.964714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.372934in}{0.308078in}}{\pgfqpoint{2.717066in}{0.989258in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.496437in}{0.469856in}}%
\pgfpathlineto{\pgfqpoint{0.504698in}{0.535771in}}%
\pgfpathlineto{\pgfqpoint{0.512959in}{0.627668in}}%
\pgfpathlineto{\pgfqpoint{0.521220in}{0.673686in}}%
\pgfpathlineto{\pgfqpoint{0.529481in}{0.727976in}}%
\pgfpathlineto{\pgfqpoint{0.537742in}{0.751513in}}%
\pgfpathlineto{\pgfqpoint{0.546003in}{0.796047in}}%
\pgfpathlineto{\pgfqpoint{0.554265in}{0.810629in}}%
\pgfpathlineto{\pgfqpoint{0.562526in}{0.838932in}}%
\pgfpathlineto{\pgfqpoint{0.570787in}{0.848080in}}%
\pgfpathlineto{\pgfqpoint{0.579048in}{0.865166in}}%
\pgfpathlineto{\pgfqpoint{0.587309in}{0.888294in}}%
\pgfpathlineto{\pgfqpoint{0.603831in}{0.924940in}}%
\pgfpathlineto{\pgfqpoint{0.612092in}{0.947988in}}%
\pgfpathlineto{\pgfqpoint{0.620353in}{0.934753in}}%
\pgfpathlineto{\pgfqpoint{0.628614in}{0.943785in}}%
\pgfpathlineto{\pgfqpoint{0.636875in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{0.645136in}{0.982456in}}%
\pgfpathlineto{\pgfqpoint{0.653397in}{0.979311in}}%
\pgfpathlineto{\pgfqpoint{0.661658in}{0.997759in}}%
\pgfpathlineto{\pgfqpoint{0.669919in}{1.007146in}}%
\pgfpathlineto{\pgfqpoint{0.678181in}{0.991916in}}%
\pgfpathlineto{\pgfqpoint{0.686442in}{1.014363in}}%
\pgfpathlineto{\pgfqpoint{0.694703in}{1.009664in}}%
\pgfpathlineto{\pgfqpoint{0.702964in}{0.994191in}}%
\pgfpathlineto{\pgfqpoint{0.719486in}{1.036421in}}%
\pgfpathlineto{\pgfqpoint{0.727747in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{0.736008in}{1.023860in}}%
\pgfpathlineto{\pgfqpoint{0.744269in}{1.045328in}}%
\pgfpathlineto{\pgfqpoint{0.752530in}{1.045182in}}%
\pgfpathlineto{\pgfqpoint{0.760791in}{1.054764in}}%
\pgfpathlineto{\pgfqpoint{0.769052in}{1.044240in}}%
\pgfpathlineto{\pgfqpoint{0.777313in}{1.057193in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{1.054595in}}%
\pgfpathlineto{\pgfqpoint{0.793836in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{0.802097in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{0.810358in}{1.031262in}}%
\pgfpathlineto{\pgfqpoint{0.818619in}{1.054246in}}%
\pgfpathlineto{\pgfqpoint{0.826880in}{1.064655in}}%
\pgfpathlineto{\pgfqpoint{0.835141in}{1.072498in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{1.070162in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{0.868185in}{1.085228in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{0.884707in}{1.089515in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{1.090112in}}%
\pgfpathlineto{\pgfqpoint{0.909491in}{1.086882in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{1.105953in}}%
\pgfpathlineto{\pgfqpoint{0.926013in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{0.934274in}{1.086205in}}%
\pgfpathlineto{\pgfqpoint{0.942535in}{1.100668in}}%
\pgfpathlineto{\pgfqpoint{0.950796in}{1.096314in}}%
\pgfpathlineto{\pgfqpoint{0.959057in}{1.085771in}}%
\pgfpathlineto{\pgfqpoint{0.983840in}{1.102534in}}%
\pgfpathlineto{\pgfqpoint{0.992101in}{1.106917in}}%
\pgfpathlineto{\pgfqpoint{1.000362in}{1.113311in}}%
\pgfpathlineto{\pgfqpoint{1.008623in}{1.100510in}}%
\pgfpathlineto{\pgfqpoint{1.016884in}{1.107351in}}%
\pgfpathlineto{\pgfqpoint{1.025146in}{1.107498in}}%
\pgfpathlineto{\pgfqpoint{1.033407in}{1.117534in}}%
\pgfpathlineto{\pgfqpoint{1.041668in}{1.119677in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{1.110147in}}%
\pgfpathlineto{\pgfqpoint{1.058190in}{1.120274in}}%
\pgfpathlineto{\pgfqpoint{1.066451in}{1.113571in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{1.115347in}}%
\pgfpathlineto{\pgfqpoint{1.082973in}{1.108518in}}%
\pgfpathlineto{\pgfqpoint{1.099495in}{1.125063in}}%
\pgfpathlineto{\pgfqpoint{1.107756in}{1.122273in}}%
\pgfpathlineto{\pgfqpoint{1.116017in}{1.122545in}}%
\pgfpathlineto{\pgfqpoint{1.132539in}{1.112205in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{1.114695in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{1.110545in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.109175in}}%
\pgfpathlineto{\pgfqpoint{1.165584in}{1.129779in}}%
\pgfpathlineto{\pgfqpoint{1.173845in}{1.116168in}}%
\pgfpathlineto{\pgfqpoint{1.182106in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{1.190367in}{1.124610in}}%
\pgfpathlineto{\pgfqpoint{1.198628in}{1.129042in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{1.131784in}}%
\pgfpathlineto{\pgfqpoint{1.223411in}{1.135191in}}%
\pgfpathlineto{\pgfqpoint{1.231672in}{1.130739in}}%
\pgfpathlineto{\pgfqpoint{1.239933in}{1.116499in}}%
\pgfpathlineto{\pgfqpoint{1.248194in}{1.133174in}}%
\pgfpathlineto{\pgfqpoint{1.256455in}{1.130461in}}%
\pgfpathlineto{\pgfqpoint{1.264717in}{1.123220in}}%
\pgfpathlineto{\pgfqpoint{1.272978in}{1.134296in}}%
\pgfpathlineto{\pgfqpoint{1.281239in}{1.132164in}}%
\pgfpathlineto{\pgfqpoint{1.289500in}{1.140569in}}%
\pgfpathlineto{\pgfqpoint{1.297761in}{1.131717in}}%
\pgfpathlineto{\pgfqpoint{1.306022in}{1.132725in}}%
\pgfpathlineto{\pgfqpoint{1.314283in}{1.135008in}}%
\pgfpathlineto{\pgfqpoint{1.322544in}{1.130376in}}%
\pgfpathlineto{\pgfqpoint{1.330805in}{1.130298in}}%
\pgfpathlineto{\pgfqpoint{1.339066in}{1.140031in}}%
\pgfpathlineto{\pgfqpoint{1.347327in}{1.139235in}}%
\pgfpathlineto{\pgfqpoint{1.355588in}{1.136983in}}%
\pgfpathlineto{\pgfqpoint{1.363849in}{1.118142in}}%
\pgfpathlineto{\pgfqpoint{1.372110in}{1.126410in}}%
\pgfpathlineto{\pgfqpoint{1.380372in}{1.126112in}}%
\pgfpathlineto{\pgfqpoint{1.388633in}{1.142562in}}%
\pgfpathlineto{\pgfqpoint{1.396894in}{1.146263in}}%
\pgfpathlineto{\pgfqpoint{1.405155in}{1.147769in}}%
\pgfpathlineto{\pgfqpoint{1.413416in}{1.134223in}}%
\pgfpathlineto{\pgfqpoint{1.421677in}{1.136814in}}%
\pgfpathlineto{\pgfqpoint{1.429938in}{1.141494in}}%
\pgfpathlineto{\pgfqpoint{1.438199in}{1.140546in}}%
\pgfpathlineto{\pgfqpoint{1.446460in}{1.136536in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.151209in}}%
\pgfpathlineto{\pgfqpoint{1.462982in}{1.146705in}}%
\pgfpathlineto{\pgfqpoint{1.471243in}{1.147550in}}%
\pgfpathlineto{\pgfqpoint{1.479504in}{1.136342in}}%
\pgfpathlineto{\pgfqpoint{1.487765in}{1.140268in}}%
\pgfpathlineto{\pgfqpoint{1.496027in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{1.504288in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{1.145514in}}%
\pgfpathlineto{\pgfqpoint{1.529071in}{1.147641in}}%
\pgfpathlineto{\pgfqpoint{1.537332in}{1.152199in}}%
\pgfpathlineto{\pgfqpoint{1.545593in}{1.144264in}}%
\pgfpathlineto{\pgfqpoint{1.553854in}{1.144500in}}%
\pgfpathlineto{\pgfqpoint{1.562115in}{1.134162in}}%
\pgfpathlineto{\pgfqpoint{1.570376in}{1.154561in}}%
\pgfpathlineto{\pgfqpoint{1.578637in}{1.145961in}}%
\pgfpathlineto{\pgfqpoint{1.595159in}{1.138781in}}%
\pgfpathlineto{\pgfqpoint{1.603420in}{1.139217in}}%
\pgfpathlineto{\pgfqpoint{1.611681in}{1.132659in}}%
\pgfpathlineto{\pgfqpoint{1.619943in}{1.145865in}}%
\pgfpathlineto{\pgfqpoint{1.628204in}{1.147109in}}%
\pgfpathlineto{\pgfqpoint{1.636465in}{1.151608in}}%
\pgfpathlineto{\pgfqpoint{1.644726in}{1.148901in}}%
\pgfpathlineto{\pgfqpoint{1.652987in}{1.150364in}}%
\pgfpathlineto{\pgfqpoint{1.661248in}{1.137829in}}%
\pgfpathlineto{\pgfqpoint{1.669509in}{1.141989in}}%
\pgfpathlineto{\pgfqpoint{1.677770in}{1.144694in}}%
\pgfpathlineto{\pgfqpoint{1.686031in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{1.694292in}{1.147289in}}%
\pgfpathlineto{\pgfqpoint{1.702553in}{1.141565in}}%
\pgfpathlineto{\pgfqpoint{1.710814in}{1.139035in}}%
\pgfpathlineto{\pgfqpoint{1.719075in}{1.132741in}}%
\pgfpathlineto{\pgfqpoint{1.727336in}{1.147525in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.148594in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.147440in}}%
\pgfpathlineto{\pgfqpoint{1.752120in}{1.149512in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{1.150037in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{1.776903in}{1.149017in}}%
\pgfpathlineto{\pgfqpoint{1.801686in}{1.146468in}}%
\pgfpathlineto{\pgfqpoint{1.809947in}{1.149983in}}%
\pgfpathlineto{\pgfqpoint{1.818208in}{1.159512in}}%
\pgfpathlineto{\pgfqpoint{1.826469in}{1.143172in}}%
\pgfpathlineto{\pgfqpoint{1.834730in}{1.156444in}}%
\pgfpathlineto{\pgfqpoint{1.842991in}{1.149301in}}%
\pgfpathlineto{\pgfqpoint{1.851253in}{1.149808in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{1.153527in}}%
\pgfpathlineto{\pgfqpoint{1.867775in}{1.149222in}}%
\pgfpathlineto{\pgfqpoint{1.876036in}{1.162773in}}%
\pgfpathlineto{\pgfqpoint{1.884297in}{1.147604in}}%
\pgfpathlineto{\pgfqpoint{1.892558in}{1.151898in}}%
\pgfpathlineto{\pgfqpoint{1.900819in}{1.151553in}}%
\pgfpathlineto{\pgfqpoint{1.909080in}{1.147923in}}%
\pgfpathlineto{\pgfqpoint{1.917341in}{1.140835in}}%
\pgfpathlineto{\pgfqpoint{1.925602in}{1.142186in}}%
\pgfpathlineto{\pgfqpoint{1.933863in}{1.138515in}}%
\pgfpathlineto{\pgfqpoint{1.958646in}{1.155967in}}%
\pgfpathlineto{\pgfqpoint{1.966908in}{1.151450in}}%
\pgfpathlineto{\pgfqpoint{1.975169in}{1.156288in}}%
\pgfpathlineto{\pgfqpoint{1.983430in}{1.162755in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{1.158479in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{1.160894in}}%
\pgfpathlineto{\pgfqpoint{2.008213in}{1.156438in}}%
\pgfpathlineto{\pgfqpoint{2.016474in}{1.159760in}}%
\pgfpathlineto{\pgfqpoint{2.024735in}{1.156203in}}%
\pgfpathlineto{\pgfqpoint{2.032996in}{1.155375in}}%
\pgfpathlineto{\pgfqpoint{2.049518in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{2.057779in}{1.160890in}}%
\pgfpathlineto{\pgfqpoint{2.066040in}{1.158969in}}%
\pgfpathlineto{\pgfqpoint{2.074301in}{1.163207in}}%
\pgfpathlineto{\pgfqpoint{2.082562in}{1.155961in}}%
\pgfpathlineto{\pgfqpoint{2.090824in}{1.161511in}}%
\pgfpathlineto{\pgfqpoint{2.107346in}{1.164578in}}%
\pgfpathlineto{\pgfqpoint{2.115607in}{1.153467in}}%
\pgfpathlineto{\pgfqpoint{2.123868in}{1.153365in}}%
\pgfpathlineto{\pgfqpoint{2.132129in}{1.152109in}}%
\pgfpathlineto{\pgfqpoint{2.140390in}{1.153189in}}%
\pgfpathlineto{\pgfqpoint{2.148651in}{1.160840in}}%
\pgfpathlineto{\pgfqpoint{2.156912in}{1.164397in}}%
\pgfpathlineto{\pgfqpoint{2.165173in}{1.161270in}}%
\pgfpathlineto{\pgfqpoint{2.173434in}{1.159512in}}%
\pgfpathlineto{\pgfqpoint{2.181695in}{1.147665in}}%
\pgfpathlineto{\pgfqpoint{2.189956in}{1.153816in}}%
\pgfpathlineto{\pgfqpoint{2.198217in}{1.157507in}}%
\pgfpathlineto{\pgfqpoint{2.206479in}{1.150417in}}%
\pgfpathlineto{\pgfqpoint{2.214740in}{1.156064in}}%
\pgfpathlineto{\pgfqpoint{2.223001in}{1.158092in}}%
\pgfpathlineto{\pgfqpoint{2.231262in}{1.156160in}}%
\pgfpathlineto{\pgfqpoint{2.239523in}{1.162197in}}%
\pgfpathlineto{\pgfqpoint{2.247784in}{1.160332in}}%
\pgfpathlineto{\pgfqpoint{2.264306in}{1.161848in}}%
\pgfpathlineto{\pgfqpoint{2.272567in}{1.154047in}}%
\pgfpathlineto{\pgfqpoint{2.289089in}{1.151305in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{1.158329in}}%
\pgfpathlineto{\pgfqpoint{2.313872in}{1.154082in}}%
\pgfpathlineto{\pgfqpoint{2.322134in}{1.153329in}}%
\pgfpathlineto{\pgfqpoint{2.330395in}{1.136891in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{1.150792in}}%
\pgfpathlineto{\pgfqpoint{2.346917in}{1.161282in}}%
\pgfpathlineto{\pgfqpoint{2.355178in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{1.158986in}}%
\pgfpathlineto{\pgfqpoint{2.371700in}{1.168733in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{1.158231in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{1.161304in}}%
\pgfpathlineto{\pgfqpoint{2.396483in}{1.168551in}}%
\pgfpathlineto{\pgfqpoint{2.404744in}{1.161740in}}%
\pgfpathlineto{\pgfqpoint{2.413005in}{1.158986in}}%
\pgfpathlineto{\pgfqpoint{2.421266in}{1.160224in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{1.167936in}}%
\pgfpathlineto{\pgfqpoint{2.437789in}{1.154047in}}%
\pgfpathlineto{\pgfqpoint{2.446050in}{1.154597in}}%
\pgfpathlineto{\pgfqpoint{2.454311in}{1.156753in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{1.157586in}}%
\pgfpathlineto{\pgfqpoint{2.479094in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{2.487355in}{1.161215in}}%
\pgfpathlineto{\pgfqpoint{2.495616in}{1.148931in}}%
\pgfpathlineto{\pgfqpoint{2.503877in}{1.155545in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{1.145508in}}%
\pgfpathlineto{\pgfqpoint{2.520399in}{1.143998in}}%
\pgfpathlineto{\pgfqpoint{2.528660in}{1.153110in}}%
\pgfpathlineto{\pgfqpoint{2.536921in}{1.157489in}}%
\pgfpathlineto{\pgfqpoint{2.545182in}{1.164360in}}%
\pgfpathlineto{\pgfqpoint{2.553443in}{1.164650in}}%
\pgfpathlineto{\pgfqpoint{2.561705in}{1.167234in}}%
\pgfpathlineto{\pgfqpoint{2.569966in}{1.163092in}}%
\pgfpathlineto{\pgfqpoint{2.578227in}{1.157464in}}%
\pgfpathlineto{\pgfqpoint{2.586488in}{1.161763in}}%
\pgfpathlineto{\pgfqpoint{2.594749in}{1.169428in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{1.169005in}}%
\pgfpathlineto{\pgfqpoint{2.611271in}{1.159620in}}%
\pgfpathlineto{\pgfqpoint{2.619532in}{1.163569in}}%
\pgfpathlineto{\pgfqpoint{2.627793in}{1.165815in}}%
\pgfpathlineto{\pgfqpoint{2.636054in}{1.157645in}}%
\pgfpathlineto{\pgfqpoint{2.644315in}{1.166221in}}%
\pgfpathlineto{\pgfqpoint{2.652576in}{1.154794in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{1.167549in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{1.164547in}}%
\pgfpathlineto{\pgfqpoint{2.685621in}{1.159161in}}%
\pgfpathlineto{\pgfqpoint{2.693882in}{1.168504in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.161298in}}%
\pgfpathlineto{\pgfqpoint{2.718665in}{1.159185in}}%
\pgfpathlineto{\pgfqpoint{2.726926in}{1.162307in}}%
\pgfpathlineto{\pgfqpoint{2.735187in}{1.155393in}}%
\pgfpathlineto{\pgfqpoint{2.743448in}{1.155695in}}%
\pgfpathlineto{\pgfqpoint{2.751709in}{1.160164in}}%
\pgfpathlineto{\pgfqpoint{2.759970in}{1.158051in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{1.162651in}}%
\pgfpathlineto{\pgfqpoint{2.776492in}{1.150666in}}%
\pgfpathlineto{\pgfqpoint{2.784753in}{1.166365in}}%
\pgfpathlineto{\pgfqpoint{2.801276in}{1.169010in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{1.162948in}}%
\pgfpathlineto{\pgfqpoint{2.817798in}{1.164740in}}%
\pgfpathlineto{\pgfqpoint{2.826059in}{1.168255in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{1.162174in}}%
\pgfpathlineto{\pgfqpoint{2.842581in}{1.163510in}}%
\pgfpathlineto{\pgfqpoint{2.850842in}{1.166353in}}%
\pgfpathlineto{\pgfqpoint{2.859103in}{1.164547in}}%
\pgfpathlineto{\pgfqpoint{2.867364in}{1.167826in}}%
\pgfpathlineto{\pgfqpoint{2.875625in}{1.166897in}}%
\pgfpathlineto{\pgfqpoint{2.883886in}{1.175737in}}%
\pgfpathlineto{\pgfqpoint{2.892147in}{1.167435in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{1.167899in}}%
\pgfpathlineto{\pgfqpoint{2.908670in}{1.164795in}}%
\pgfpathlineto{\pgfqpoint{2.925192in}{1.150718in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{1.162790in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{1.161992in}}%
\pgfpathlineto{\pgfqpoint{2.949975in}{1.166233in}}%
\pgfpathlineto{\pgfqpoint{2.958236in}{1.158743in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.161225in}}%
\pgfpathlineto{\pgfqpoint{2.966497in}{1.161225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{0.372934in}{1.297336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.372934in}{0.308078in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{0.308078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.731467in,y=1.380669in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (b) Validation learning curve}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/loss.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.744637in}{2.100000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744637in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.744637in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.100000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{1.927250in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.927250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.503085in}{1.245917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994579in}{1.245917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486073in}{1.245917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977567in}{1.245917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469060in}{1.245917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{1.245917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.245917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.213800in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.586583in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{1.586583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.586583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.554467in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.927250in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{1.927250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.927250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.895133in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=1.586583in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419911in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{1.909551in}}%
\pgfpathlineto{\pgfqpoint{2.419911in}{1.909551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453936in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{0.552235in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{0.552235in}{1.318693in}}%
\pgfpathlineto{\pgfqpoint{0.453936in}{1.318693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945430in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.043728in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.043728in}{1.296167in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{1.296167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436923in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.535222in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.535222in}{1.294897in}}%
\pgfpathlineto{\pgfqpoint{1.436923in}{1.294897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928417in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{1.313150in}}%
\pgfpathlineto{\pgfqpoint{1.928417in}{1.313150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518210in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.616508in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.616508in}{1.895756in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{1.895756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552235in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{0.650533in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{0.650533in}{1.297593in}}%
\pgfpathlineto{\pgfqpoint{0.552235in}{1.297593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043728in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{1.295331in}}%
\pgfpathlineto{\pgfqpoint{1.043728in}{1.295331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535222in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.633521in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{1.633521in}{1.294045in}}%
\pgfpathlineto{\pgfqpoint{1.535222in}{1.294045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026716in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.125015in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.125015in}{1.302517in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{1.302517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469060in}{1.903089in}}%
\pgfpathlineto{\pgfqpoint{2.469060in}{1.916014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503085in}{1.317333in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{1.320054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994579in}{1.294671in}}%
\pgfpathlineto{\pgfqpoint{0.994579in}{1.297663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486073in}{1.290586in}}%
\pgfpathlineto{\pgfqpoint{1.486073in}{1.299207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977567in}{1.298836in}}%
\pgfpathlineto{\pgfqpoint{1.977567in}{1.327463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567359in}{1.884256in}}%
\pgfpathlineto{\pgfqpoint{2.567359in}{1.907257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601384in}{1.291295in}}%
\pgfpathlineto{\pgfqpoint{0.601384in}{1.303891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092878in}{1.288959in}}%
\pgfpathlineto{\pgfqpoint{1.092878in}{1.301703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584372in}{1.285430in}}%
\pgfpathlineto{\pgfqpoint{1.584372in}{1.302660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.245917in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075865in}{1.289967in}}%
\pgfpathlineto{\pgfqpoint{2.075865in}{1.315067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.927250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.245917in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{1.245917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535222in,y=2.010583in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (b) Last-time-step loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{1.840963in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.840963in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.869879in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{1.869879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=1.827468in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{1.764777in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.764777in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.793694in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{1.793694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=1.751283in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Valid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{0.923094in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{0.923094in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601384in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429786in,y=0.134935in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.446909in,y=0.038881in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092878in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921280in,y=0.134935in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.938403in,y=0.038881in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584372in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.412774in,y=0.134935in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429896in,y=0.038881in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 3-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075865in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.904267in,y=0.134009in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.865810in,y=0.037956in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont recurrent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567359in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567359in,y=0.200094in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{0.241761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.209644in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.582428in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{0.582428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.582428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.550311in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.923094in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{0.923094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.923094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.890977in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=0.582428in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419911in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{0.922495in}}%
\pgfpathlineto{\pgfqpoint{2.419911in}{0.922495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453936in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.552235in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.552235in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{0.453936in}{0.914007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945430in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.043728in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.043728in}{0.920631in}}%
\pgfpathlineto{\pgfqpoint{0.945430in}{0.920631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436923in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.535222in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.535222in}{0.903482in}}%
\pgfpathlineto{\pgfqpoint{1.436923in}{0.903482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928417in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{0.920800in}}%
\pgfpathlineto{\pgfqpoint{1.928417in}{0.920800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518210in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.616508in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.616508in}{0.904198in}}%
\pgfpathlineto{\pgfqpoint{2.518210in}{0.904198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552235in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.650533in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.650533in}{0.632862in}}%
\pgfpathlineto{\pgfqpoint{0.552235in}{0.632862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043728in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.142027in}{0.669413in}}%
\pgfpathlineto{\pgfqpoint{1.043728in}{0.669413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535222in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.633521in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.633521in}{0.661739in}}%
\pgfpathlineto{\pgfqpoint{1.535222in}{0.661739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026716in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.125015in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.125015in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{2.026716in}{0.826550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469060in}{0.922110in}}%
\pgfpathlineto{\pgfqpoint{2.469060in}{0.922880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.503085in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.503085in}{0.915488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994579in}{0.918868in}}%
\pgfpathlineto{\pgfqpoint{0.994579in}{0.922395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486073in}{0.898116in}}%
\pgfpathlineto{\pgfqpoint{1.486073in}{0.908849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977567in}{0.917567in}}%
\pgfpathlineto{\pgfqpoint{1.977567in}{0.924033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567359in}{0.898128in}}%
\pgfpathlineto{\pgfqpoint{2.567359in}{0.910268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601384in}{0.619833in}}%
\pgfpathlineto{\pgfqpoint{0.601384in}{0.645892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092878in}{0.654716in}}%
\pgfpathlineto{\pgfqpoint{1.092878in}{0.684110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584372in}{0.646402in}}%
\pgfpathlineto{\pgfqpoint{1.584372in}{0.677077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.378830in}{0.681333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075865in}{0.817083in}}%
\pgfpathlineto{\pgfqpoint{2.075865in}{0.836017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{0.923094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.724637in}{0.241761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.535222in,y=1.006428in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (c) Max-over-time loss}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/parameter.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.201157in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.201157in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{0.337319in}{2.427250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.707923in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707923in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.707923in,y=1.587760in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.157735in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157735in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.157735in,y=1.587760in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.393518in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.472726in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528925in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.572516in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608133in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638246in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.664332in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687341in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843330in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922538in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978737in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022328in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057944in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088058in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114143in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137152in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293141in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372349in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428548in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472140in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507756in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922538in,y=1.438593in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Steepness \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.629427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337319in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.597310in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{2.028338in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{2.028338in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337319in}{2.028338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.996222in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337319in}{2.427250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.395133in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=2.028338in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393518in}{1.885325in}}%
\pgfpathlineto{\pgfqpoint{0.393518in}{1.846898in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.194648in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.195558in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.195258in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.188889in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.163373in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.183037in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.176485in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.163576in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.187101in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.154426in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.155615in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.148255in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.134661in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.128975in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.140237in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.133943in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.108589in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.080030in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.067785in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.032440in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.038726in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.065882in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.065882in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.073670in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.097736in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.110354in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.148514in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.148544in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.157386in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.162769in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.177532in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.179765in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.191343in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.187187in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.210468in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.188519in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.204900in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.201735in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.198325in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.219261in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.216720in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.225863in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.213969in}}%
\pgfpathlineto{\pgfqpoint{0.393518in}{1.885325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393518in}{2.009218in}}%
\pgfpathlineto{\pgfqpoint{0.393518in}{1.951668in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.291501in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.290620in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.279630in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.271272in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.265300in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.265906in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.266978in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.269012in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.255411in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.264957in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.255122in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.249740in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.254302in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.259535in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.256406in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.267215in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.248743in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.249974in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.237798in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.235957in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.220047in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.256505in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.256505in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.260738in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.269004in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.280572in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.285298in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.284258in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.282117in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.275078in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.282736in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.286737in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.290995in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.289824in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.280910in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.284460in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.279103in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.288433in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.285191in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.290387in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.300171in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.302302in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.314744in}}%
\pgfpathlineto{\pgfqpoint{0.393518in}{2.009218in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393518in}{2.124717in}}%
\pgfpathlineto{\pgfqpoint{0.393518in}{2.072930in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.305656in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.290710in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.282705in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.278031in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.274372in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.284800in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.280532in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.282452in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.267887in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.257694in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.264609in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.274661in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.278227in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.275854in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.273031in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.273596in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.273667in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.261460in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.273313in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.261018in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.260562in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.290472in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.286751in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.297118in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.304624in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.300950in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.299433in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.299239in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.306187in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.300417in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.304522in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.298077in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.299450in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.294425in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.305084in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.307181in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.305483in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.296807in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.305557in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.312164in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.317332in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.323552in}}%
\pgfpathlineto{\pgfqpoint{0.393518in}{2.124717in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393518in}{2.266947in}}%
\pgfpathlineto{\pgfqpoint{0.393518in}{2.120369in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.288499in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.282150in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.271413in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.292460in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.295596in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.282178in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.286475in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.290991in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.267537in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.267104in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.287559in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.270046in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.264614in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.268294in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.273500in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.269442in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.270159in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.249865in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.239756in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.231107in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.214871in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.238472in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.238472in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.250016in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.267945in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.282768in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.315070in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.313097in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.302447in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.311206in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.318304in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.332999in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.318171in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.313944in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.321759in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.323705in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.312389in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.306433in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.324876in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.319811in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.322927in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.313858in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.339936in}}%
\pgfpathlineto{\pgfqpoint{0.393518in}{2.266947in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.393518in}{1.866112in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.204309in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.205989in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.204075in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.180849in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.192386in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.190692in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.176047in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.198785in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.170806in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.173479in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.164010in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.156097in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.145872in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.148812in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.141244in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.128551in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.095192in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.082760in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.053055in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.052304in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.393518in}{1.980443in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.303123in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.296461in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.289901in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.280829in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.275245in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.277170in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.276736in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.268161in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.277391in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.268239in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.268519in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.267306in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.269262in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.275736in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.267020in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.265273in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.253401in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.248347in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.238276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.393518in}{2.098823in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.314604in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.304021in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.297435in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.291794in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.285590in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.295142in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.293856in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.293768in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.281156in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.278572in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.281343in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.289592in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.289322in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.291020in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.286135in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.286514in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.287309in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.283042in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.285216in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.273885in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.275517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.393518in}{2.193658in}}%
\pgfpathlineto{\pgfqpoint{0.528925in}{2.314217in}}%
\pgfpathlineto{\pgfqpoint{0.608133in}{2.298004in}}%
\pgfpathlineto{\pgfqpoint{0.664332in}{2.297170in}}%
\pgfpathlineto{\pgfqpoint{0.707923in}{2.306135in}}%
\pgfpathlineto{\pgfqpoint{0.743540in}{2.310236in}}%
\pgfpathlineto{\pgfqpoint{0.773653in}{2.294305in}}%
\pgfpathlineto{\pgfqpoint{0.799739in}{2.299432in}}%
\pgfpathlineto{\pgfqpoint{0.822748in}{2.307348in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.294648in}}%
\pgfpathlineto{\pgfqpoint{0.922538in}{2.290524in}}%
\pgfpathlineto{\pgfqpoint{0.978737in}{2.302865in}}%
\pgfpathlineto{\pgfqpoint{1.022328in}{2.301523in}}%
\pgfpathlineto{\pgfqpoint{1.057944in}{2.291459in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{2.289750in}}%
\pgfpathlineto{\pgfqpoint{1.114143in}{2.287974in}}%
\pgfpathlineto{\pgfqpoint{1.137152in}{2.291269in}}%
\pgfpathlineto{\pgfqpoint{1.157735in}{2.292615in}}%
\pgfpathlineto{\pgfqpoint{1.293141in}{2.266317in}}%
\pgfpathlineto{\pgfqpoint{1.372349in}{2.253851in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{2.240561in}}%
\pgfpathlineto{\pgfqpoint{1.472140in}{2.226672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{0.337319in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.629427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922538in,y=2.510583in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (a) Performance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.858109in}{1.945958in}}%
\pgfpathlineto{\pgfqpoint{0.966064in}{1.945958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981487in,y=1.924752in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle \eta = 0.0001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.858109in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{0.966064in}{1.868339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981487in,y=1.847134in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle \eta = 0.0005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.858109in}{1.790721in}}%
\pgfpathlineto{\pgfqpoint{0.966064in}{1.790721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981487in,y=1.769515in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle \eta = 0.001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858109in}{1.713103in}}%
\pgfpathlineto{\pgfqpoint{0.966064in}{1.713103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981487in,y=1.691897in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont \(\displaystyle \eta = 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{1.977319in}{2.427250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.347923in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347923in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347923in,y=1.587760in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.797735in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.797735in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.797735in,y=1.587760in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033518in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112726in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168925in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212516in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248133in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278246in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.304332in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327341in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483330in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562538in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.618737in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662328in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697944in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728058in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754143in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.777152in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933141in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012349in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068548in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112140in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147756in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562538in,y=1.438593in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Steepness \(\displaystyle \beta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{1.652389in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{1.652389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{1.652389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770721in,y=1.614561in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{2.154220in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{2.154220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{2.154220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.770721in,y=2.116392in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{1.629427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{1.803455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{1.891823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{1.954521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{2.003154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{2.042889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{2.076485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{2.105588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{2.131257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{2.305286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{2.393654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.715165in,y=2.028338in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Epoch \(\displaystyle n_{0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{2.386461in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{2.377804in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{2.368582in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{2.375801in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{2.390729in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{2.384710in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{2.385245in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{2.397510in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{2.397444in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{2.395102in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{2.398393in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{2.398965in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{2.395133in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{2.396066in}}%
\pgfpathlineto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{2.059698in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{2.059228in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{2.076873in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{2.072784in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{2.070181in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{2.065943in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{2.092775in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{2.104672in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{2.122764in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.123420in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.104860in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{2.117318in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.134263in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.153924in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.137432in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.141224in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.161987in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.161548in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.225559in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.265769in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.296272in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.373182in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.373182in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.337225in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.296700in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.310859in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.207974in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.185037in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.202178in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.196727in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.208277in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{2.232441in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.164991in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.205932in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{2.170265in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{2.150117in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{2.137388in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{2.172011in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{2.149363in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{2.106074in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{2.114855in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{2.092476in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{2.125838in}}%
\pgfpathlineto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{1.947227in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{1.956367in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{1.939644in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{1.973338in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{1.984226in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{1.974657in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{2.020652in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{1.963630in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{2.031631in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{1.984617in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.084702in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{2.038139in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.037222in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.033247in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.046888in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.050429in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.013198in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.075636in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.143786in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.171434in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.157135in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.309017in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.309017in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.262276in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.181000in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.206779in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.120948in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.134354in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.129040in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.110960in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.119159in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{2.127086in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.161740in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.100842in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{2.106188in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{2.021106in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{2.126409in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{2.054656in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{2.061535in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{2.064955in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{2.018467in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{2.021775in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{1.981719in}}%
\pgfpathlineto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033518in}{2.366416in}}%
\pgfpathlineto{\pgfqpoint{2.033518in}{2.060487in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{1.766904in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{1.814678in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{1.808306in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{1.847316in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{1.848137in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{1.845627in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{1.876982in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{1.870154in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{1.851000in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{1.915179in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{1.919066in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{1.925786in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{1.932551in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{1.912659in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{1.951464in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{1.950693in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.015029in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.076850in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.152184in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.117556in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.306681in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.306681in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.214942in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.167909in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.112030in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.019509in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.042734in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.064289in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.011012in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.017251in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{1.995189in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.011729in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{1.979825in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{1.967423in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{1.958703in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{1.946362in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{1.941320in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{1.943376in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{1.895721in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{1.943055in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{1.861372in}}%
\pgfpathlineto{\pgfqpoint{2.033518in}{2.366416in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{2.391317in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{2.386641in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{2.384303in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{2.387390in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{2.392926in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{2.391170in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{2.391464in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.393654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.120000pt}{1.280000pt}{0.800000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{2.095267in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{2.076485in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{2.096691in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{2.090064in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{2.113348in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{2.125367in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{2.116221in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{2.128577in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{2.147806in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.168558in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.136993in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{2.182394in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.174397in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.176375in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.172200in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.164230in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.186191in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.248748in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.264019in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.304413in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.338102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.588235,0.431373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.033518in}{2.393654in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{1.965155in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{1.991516in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{1.982600in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{2.023926in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{2.026291in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{2.018306in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{2.079884in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{1.994257in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{2.072082in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{2.050387in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{2.126607in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{2.087119in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{2.082019in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{2.075549in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.091812in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.096407in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{2.073665in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.150926in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.163186in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.221554in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.246047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{1.629427in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.666667,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033518in}{2.263228in}}%
\pgfpathlineto{\pgfqpoint{2.168925in}{1.819217in}}%
\pgfpathlineto{\pgfqpoint{2.248133in}{1.857257in}}%
\pgfpathlineto{\pgfqpoint{2.304332in}{1.885933in}}%
\pgfpathlineto{\pgfqpoint{2.347923in}{1.872860in}}%
\pgfpathlineto{\pgfqpoint{2.383540in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.413653in}{1.899671in}}%
\pgfpathlineto{\pgfqpoint{2.439739in}{1.901764in}}%
\pgfpathlineto{\pgfqpoint{2.462748in}{1.921651in}}%
\pgfpathlineto{\pgfqpoint{2.483330in}{1.924170in}}%
\pgfpathlineto{\pgfqpoint{2.562538in}{1.924796in}}%
\pgfpathlineto{\pgfqpoint{2.618737in}{1.968757in}}%
\pgfpathlineto{\pgfqpoint{2.662328in}{1.960434in}}%
\pgfpathlineto{\pgfqpoint{2.697944in}{1.976282in}}%
\pgfpathlineto{\pgfqpoint{2.728058in}{1.975294in}}%
\pgfpathlineto{\pgfqpoint{2.754143in}{2.001403in}}%
\pgfpathlineto{\pgfqpoint{2.777152in}{2.001842in}}%
\pgfpathlineto{\pgfqpoint{2.797735in}{1.987806in}}%
\pgfpathlineto{\pgfqpoint{2.933141in}{2.068882in}}%
\pgfpathlineto{\pgfqpoint{3.012349in}{2.127101in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.185814in}}%
\pgfpathlineto{\pgfqpoint{3.112140in}{2.232020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{1.977319in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{1.629427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562538in,y=2.510583in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (b) Convergence time}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{0.337319in}{1.079424in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.390521in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.390521in}{0.281601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.390521in,y=0.239934in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.746385in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{0.746385in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746385in}{0.281601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.746385in,y=0.239934in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.102249in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{1.102249in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102249in}{0.281601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102249in,y=0.239934in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.458113in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{1.458113in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458113in}{0.281601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458113in,y=0.239934in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922538in,y=0.102189in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{0.318424in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{0.318424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337319in}{0.318424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240290in,y=0.286308in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{0.565477in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{0.565477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337319in}{0.565477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240290in,y=0.533360in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{0.812530in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{0.812530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337319in}{0.812530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240290in,y=0.780413in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{1.059582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.337319in}{1.059582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.240290in,y=1.027465in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.184734in,y=0.680512in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390521in}{1.043159in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{1.038017in}}%
\pgfpathlineto{\pgfqpoint{0.394079in}{0.992969in}}%
\pgfpathlineto{\pgfqpoint{0.397638in}{0.946434in}}%
\pgfpathlineto{\pgfqpoint{0.401197in}{0.898514in}}%
\pgfpathlineto{\pgfqpoint{0.404755in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{0.408314in}{0.818061in}}%
\pgfpathlineto{\pgfqpoint{0.411873in}{0.786985in}}%
\pgfpathlineto{\pgfqpoint{0.415431in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{0.738561in}}%
\pgfpathlineto{\pgfqpoint{0.422549in}{0.718166in}}%
\pgfpathlineto{\pgfqpoint{0.426107in}{0.699497in}}%
\pgfpathlineto{\pgfqpoint{0.429666in}{0.682416in}}%
\pgfpathlineto{\pgfqpoint{0.433225in}{0.667625in}}%
\pgfpathlineto{\pgfqpoint{0.436783in}{0.655184in}}%
\pgfpathlineto{\pgfqpoint{0.440342in}{0.641221in}}%
\pgfpathlineto{\pgfqpoint{0.443900in}{0.631047in}}%
\pgfpathlineto{\pgfqpoint{0.447459in}{0.619610in}}%
\pgfpathlineto{\pgfqpoint{0.451018in}{0.609800in}}%
\pgfpathlineto{\pgfqpoint{0.454576in}{0.598902in}}%
\pgfpathlineto{\pgfqpoint{0.458135in}{0.593798in}}%
\pgfpathlineto{\pgfqpoint{0.461694in}{0.587190in}}%
\pgfpathlineto{\pgfqpoint{0.465252in}{0.580278in}}%
\pgfpathlineto{\pgfqpoint{0.468811in}{0.569369in}}%
\pgfpathlineto{\pgfqpoint{0.472370in}{0.560290in}}%
\pgfpathlineto{\pgfqpoint{0.475928in}{0.556185in}}%
\pgfpathlineto{\pgfqpoint{0.479487in}{0.548955in}}%
\pgfpathlineto{\pgfqpoint{0.483046in}{0.539687in}}%
\pgfpathlineto{\pgfqpoint{0.486604in}{0.532787in}}%
\pgfpathlineto{\pgfqpoint{0.490163in}{0.530433in}}%
\pgfpathlineto{\pgfqpoint{0.493721in}{0.524186in}}%
\pgfpathlineto{\pgfqpoint{0.497280in}{0.521831in}}%
\pgfpathlineto{\pgfqpoint{0.500839in}{0.513801in}}%
\pgfpathlineto{\pgfqpoint{0.504397in}{0.501699in}}%
\pgfpathlineto{\pgfqpoint{0.507956in}{0.500978in}}%
\pgfpathlineto{\pgfqpoint{0.511515in}{0.493293in}}%
\pgfpathlineto{\pgfqpoint{0.515073in}{0.491232in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{0.522191in}{0.487331in}}%
\pgfpathlineto{\pgfqpoint{0.525749in}{0.487279in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{0.478043in}}%
\pgfpathlineto{\pgfqpoint{0.532866in}{0.476971in}}%
\pgfpathlineto{\pgfqpoint{0.536425in}{0.472125in}}%
\pgfpathlineto{\pgfqpoint{0.539984in}{0.468348in}}%
\pgfpathlineto{\pgfqpoint{0.543542in}{0.463932in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.463525in}}%
\pgfpathlineto{\pgfqpoint{0.550660in}{0.459370in}}%
\pgfpathlineto{\pgfqpoint{0.554218in}{0.455673in}}%
\pgfpathlineto{\pgfqpoint{0.557777in}{0.453475in}}%
\pgfpathlineto{\pgfqpoint{0.561336in}{0.451883in}}%
\pgfpathlineto{\pgfqpoint{0.564894in}{0.447377in}}%
\pgfpathlineto{\pgfqpoint{0.568453in}{0.448474in}}%
\pgfpathlineto{\pgfqpoint{0.572012in}{0.442814in}}%
\pgfpathlineto{\pgfqpoint{0.575570in}{0.437242in}}%
\pgfpathlineto{\pgfqpoint{0.579129in}{0.437310in}}%
\pgfpathlineto{\pgfqpoint{0.582687in}{0.436823in}}%
\pgfpathlineto{\pgfqpoint{0.586246in}{0.436930in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{0.431664in}}%
\pgfpathlineto{\pgfqpoint{0.593363in}{0.428842in}}%
\pgfpathlineto{\pgfqpoint{0.596922in}{0.428368in}}%
\pgfpathlineto{\pgfqpoint{0.600481in}{0.425363in}}%
\pgfpathlineto{\pgfqpoint{0.604039in}{0.423268in}}%
\pgfpathlineto{\pgfqpoint{0.607598in}{0.420654in}}%
\pgfpathlineto{\pgfqpoint{0.611157in}{0.416226in}}%
\pgfpathlineto{\pgfqpoint{0.614715in}{0.420324in}}%
\pgfpathlineto{\pgfqpoint{0.618274in}{0.414032in}}%
\pgfpathlineto{\pgfqpoint{0.621833in}{0.412265in}}%
\pgfpathlineto{\pgfqpoint{0.625391in}{0.413827in}}%
\pgfpathlineto{\pgfqpoint{0.628950in}{0.412408in}}%
\pgfpathlineto{\pgfqpoint{0.632508in}{0.410980in}}%
\pgfpathlineto{\pgfqpoint{0.636067in}{0.407313in}}%
\pgfpathlineto{\pgfqpoint{0.639626in}{0.408586in}}%
\pgfpathlineto{\pgfqpoint{0.643184in}{0.402441in}}%
\pgfpathlineto{\pgfqpoint{0.646743in}{0.401191in}}%
\pgfpathlineto{\pgfqpoint{0.650302in}{0.403273in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.399218in}}%
\pgfpathlineto{\pgfqpoint{0.657419in}{0.397978in}}%
\pgfpathlineto{\pgfqpoint{0.660978in}{0.395634in}}%
\pgfpathlineto{\pgfqpoint{0.664536in}{0.397650in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{0.394956in}}%
\pgfpathlineto{\pgfqpoint{0.671653in}{0.392783in}}%
\pgfpathlineto{\pgfqpoint{0.675212in}{0.389836in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{0.390777in}}%
\pgfpathlineto{\pgfqpoint{0.682329in}{0.388282in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.388606in}}%
\pgfpathlineto{\pgfqpoint{0.689447in}{0.387897in}}%
\pgfpathlineto{\pgfqpoint{0.693005in}{0.382285in}}%
\pgfpathlineto{\pgfqpoint{0.696564in}{0.378508in}}%
\pgfpathlineto{\pgfqpoint{0.700123in}{0.380397in}}%
\pgfpathlineto{\pgfqpoint{0.703681in}{0.381952in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{0.385546in}}%
\pgfpathlineto{\pgfqpoint{0.710799in}{0.385159in}}%
\pgfpathlineto{\pgfqpoint{0.714357in}{0.382277in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{0.377859in}}%
\pgfpathlineto{\pgfqpoint{0.721474in}{0.377953in}}%
\pgfpathlineto{\pgfqpoint{0.725033in}{0.378191in}}%
\pgfpathlineto{\pgfqpoint{0.728592in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{0.732150in}{0.374141in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{0.376506in}}%
\pgfpathlineto{\pgfqpoint{0.739268in}{0.375255in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{0.376813in}}%
\pgfpathlineto{\pgfqpoint{0.746385in}{0.372338in}}%
\pgfpathlineto{\pgfqpoint{0.749944in}{0.373496in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{0.371331in}}%
\pgfpathlineto{\pgfqpoint{0.757061in}{0.368009in}}%
\pgfpathlineto{\pgfqpoint{0.760620in}{0.367402in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{0.365835in}}%
\pgfpathlineto{\pgfqpoint{0.767737in}{0.369468in}}%
\pgfpathlineto{\pgfqpoint{0.771295in}{0.365206in}}%
\pgfpathlineto{\pgfqpoint{0.774854in}{0.361427in}}%
\pgfpathlineto{\pgfqpoint{0.778413in}{0.363657in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{0.363798in}}%
\pgfpathlineto{\pgfqpoint{0.785530in}{0.358046in}}%
\pgfpathlineto{\pgfqpoint{0.789089in}{0.363403in}}%
\pgfpathlineto{\pgfqpoint{0.792647in}{0.361910in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{0.364638in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{0.363565in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.360162in}}%
\pgfpathlineto{\pgfqpoint{0.806882in}{0.362103in}}%
\pgfpathlineto{\pgfqpoint{0.810440in}{0.361005in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{0.358795in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{0.358356in}}%
\pgfpathlineto{\pgfqpoint{0.821116in}{0.358562in}}%
\pgfpathlineto{\pgfqpoint{0.824675in}{0.356544in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{0.359153in}}%
\pgfpathlineto{\pgfqpoint{0.831792in}{0.356544in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{0.357355in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{0.356934in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{0.355880in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{0.354817in}}%
\pgfpathlineto{\pgfqpoint{0.849586in}{0.353689in}}%
\pgfpathlineto{\pgfqpoint{0.853144in}{0.352294in}}%
\pgfpathlineto{\pgfqpoint{0.856703in}{0.350427in}}%
\pgfpathlineto{\pgfqpoint{0.860261in}{0.350760in}}%
\pgfpathlineto{\pgfqpoint{0.863820in}{0.353330in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{0.351304in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{0.352584in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.352129in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{0.350806in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.344649in}}%
\pgfpathlineto{\pgfqpoint{0.885172in}{0.343264in}}%
\pgfpathlineto{\pgfqpoint{0.888731in}{0.347889in}}%
\pgfpathlineto{\pgfqpoint{0.892289in}{0.348486in}}%
\pgfpathlineto{\pgfqpoint{0.895848in}{0.347552in}}%
\pgfpathlineto{\pgfqpoint{0.899406in}{0.346657in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.345420in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{0.344203in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{0.342844in}}%
\pgfpathlineto{\pgfqpoint{0.913641in}{0.347029in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.345267in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{0.347419in}}%
\pgfpathlineto{\pgfqpoint{0.924317in}{0.345998in}}%
\pgfpathlineto{\pgfqpoint{0.927876in}{0.345377in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{0.344253in}}%
\pgfpathlineto{\pgfqpoint{0.934993in}{0.341650in}}%
\pgfpathlineto{\pgfqpoint{0.938552in}{0.342160in}}%
\pgfpathlineto{\pgfqpoint{0.942110in}{0.344212in}}%
\pgfpathlineto{\pgfqpoint{0.945669in}{0.345492in}}%
\pgfpathlineto{\pgfqpoint{0.949227in}{0.342996in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{0.339435in}}%
\pgfpathlineto{\pgfqpoint{0.956345in}{0.339510in}}%
\pgfpathlineto{\pgfqpoint{0.959903in}{0.339762in}}%
\pgfpathlineto{\pgfqpoint{0.963462in}{0.339433in}}%
\pgfpathlineto{\pgfqpoint{0.967021in}{0.340969in}}%
\pgfpathlineto{\pgfqpoint{0.970579in}{0.339068in}}%
\pgfpathlineto{\pgfqpoint{0.974138in}{0.340455in}}%
\pgfpathlineto{\pgfqpoint{0.977697in}{0.340745in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{0.334712in}}%
\pgfpathlineto{\pgfqpoint{0.984814in}{0.339153in}}%
\pgfpathlineto{\pgfqpoint{0.988373in}{0.335813in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.338518in}}%
\pgfpathlineto{\pgfqpoint{0.995490in}{0.335957in}}%
\pgfpathlineto{\pgfqpoint{0.999048in}{0.337631in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{0.338055in}}%
\pgfpathlineto{\pgfqpoint{1.006166in}{0.338146in}}%
\pgfpathlineto{\pgfqpoint{1.009724in}{0.338791in}}%
\pgfpathlineto{\pgfqpoint{1.013283in}{0.338396in}}%
\pgfpathlineto{\pgfqpoint{1.016842in}{0.336320in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.332890in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{0.335671in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{0.331836in}}%
\pgfpathlineto{\pgfqpoint{1.031076in}{0.335267in}}%
\pgfpathlineto{\pgfqpoint{1.034635in}{0.333353in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{0.331763in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{0.328770in}}%
\pgfpathlineto{\pgfqpoint{1.045311in}{0.329568in}}%
\pgfpathlineto{\pgfqpoint{1.048869in}{0.329603in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{0.330729in}}%
\pgfpathlineto{\pgfqpoint{1.055987in}{0.332700in}}%
\pgfpathlineto{\pgfqpoint{1.059545in}{0.336026in}}%
\pgfpathlineto{\pgfqpoint{1.063104in}{0.333833in}}%
\pgfpathlineto{\pgfqpoint{1.066663in}{0.334336in}}%
\pgfpathlineto{\pgfqpoint{1.070221in}{0.335084in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{0.333842in}}%
\pgfpathlineto{\pgfqpoint{1.077339in}{0.329946in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{0.333499in}}%
\pgfpathlineto{\pgfqpoint{1.084456in}{0.333339in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.333217in}}%
\pgfpathlineto{\pgfqpoint{1.091573in}{0.332673in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{0.330303in}}%
\pgfpathlineto{\pgfqpoint{1.098690in}{0.328490in}}%
\pgfpathlineto{\pgfqpoint{1.102249in}{0.329196in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.331781in}}%
\pgfpathlineto{\pgfqpoint{1.109366in}{0.332658in}}%
\pgfpathlineto{\pgfqpoint{1.112925in}{0.333361in}}%
\pgfpathlineto{\pgfqpoint{1.116484in}{0.330280in}}%
\pgfpathlineto{\pgfqpoint{1.120042in}{0.328880in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.327559in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{0.327732in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{0.329123in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{0.329146in}}%
\pgfpathlineto{\pgfqpoint{1.137835in}{0.330331in}}%
\pgfpathlineto{\pgfqpoint{1.141394in}{0.325783in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{0.325328in}}%
\pgfpathlineto{\pgfqpoint{1.148511in}{0.330165in}}%
\pgfpathlineto{\pgfqpoint{1.152070in}{0.329020in}}%
\pgfpathlineto{\pgfqpoint{1.155629in}{0.328427in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{0.327048in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{1.166305in}{0.326088in}}%
\pgfpathlineto{\pgfqpoint{1.169863in}{0.326910in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{0.326372in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.325719in}}%
\pgfpathlineto{\pgfqpoint{1.180539in}{0.325040in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{0.325255in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{0.326327in}}%
\pgfpathlineto{\pgfqpoint{1.191215in}{0.327283in}}%
\pgfpathlineto{\pgfqpoint{1.194774in}{0.328048in}}%
\pgfpathlineto{\pgfqpoint{1.198332in}{0.327379in}}%
\pgfpathlineto{\pgfqpoint{1.201891in}{0.327152in}}%
\pgfpathlineto{\pgfqpoint{1.205450in}{0.326556in}}%
\pgfpathlineto{\pgfqpoint{1.209008in}{0.325920in}}%
\pgfpathlineto{\pgfqpoint{1.212567in}{0.324699in}}%
\pgfpathlineto{\pgfqpoint{1.216126in}{0.325217in}}%
\pgfpathlineto{\pgfqpoint{1.219684in}{0.324841in}}%
\pgfpathlineto{\pgfqpoint{1.223243in}{0.324393in}}%
\pgfpathlineto{\pgfqpoint{1.226801in}{0.323970in}}%
\pgfpathlineto{\pgfqpoint{1.230360in}{0.322641in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{0.326000in}}%
\pgfpathlineto{\pgfqpoint{1.237477in}{0.326612in}}%
\pgfpathlineto{\pgfqpoint{1.241036in}{0.325728in}}%
\pgfpathlineto{\pgfqpoint{1.244595in}{0.322675in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.324180in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.321641in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{0.320602in}}%
\pgfpathlineto{\pgfqpoint{1.258829in}{0.320301in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.321195in}}%
\pgfpathlineto{\pgfqpoint{1.265947in}{0.323127in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.323900in}}%
\pgfpathlineto{\pgfqpoint{1.273064in}{0.324303in}}%
\pgfpathlineto{\pgfqpoint{1.276622in}{0.323879in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.324144in}}%
\pgfpathlineto{\pgfqpoint{1.283740in}{0.321089in}}%
\pgfpathlineto{\pgfqpoint{1.287298in}{0.324324in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{0.325942in}}%
\pgfpathlineto{\pgfqpoint{1.294416in}{0.324726in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{0.323322in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.321979in}}%
\pgfpathlineto{\pgfqpoint{1.305092in}{0.321589in}}%
\pgfpathlineto{\pgfqpoint{1.308650in}{0.321826in}}%
\pgfpathlineto{\pgfqpoint{1.312209in}{0.320836in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{0.318279in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.322409in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{0.322407in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{0.322944in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{0.323514in}}%
\pgfpathlineto{\pgfqpoint{1.333561in}{0.322822in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{0.321003in}}%
\pgfpathlineto{\pgfqpoint{1.340678in}{0.322267in}}%
\pgfpathlineto{\pgfqpoint{1.344237in}{0.322797in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{0.322385in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.321443in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{0.320647in}}%
\pgfpathlineto{\pgfqpoint{1.358471in}{0.317865in}}%
\pgfpathlineto{\pgfqpoint{1.362030in}{0.321747in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.322586in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{0.321662in}}%
\pgfpathlineto{\pgfqpoint{1.372706in}{0.321114in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{0.322045in}}%
\pgfpathlineto{\pgfqpoint{1.379823in}{0.323434in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{0.323599in}}%
\pgfpathlineto{\pgfqpoint{1.386940in}{0.322972in}}%
\pgfpathlineto{\pgfqpoint{1.390499in}{0.321676in}}%
\pgfpathlineto{\pgfqpoint{1.394058in}{0.322341in}}%
\pgfpathlineto{\pgfqpoint{1.397616in}{0.321748in}}%
\pgfpathlineto{\pgfqpoint{1.401175in}{0.321311in}}%
\pgfpathlineto{\pgfqpoint{1.404734in}{0.321218in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{0.321112in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{0.321702in}}%
\pgfpathlineto{\pgfqpoint{1.415409in}{0.321528in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{0.321965in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{0.321784in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{0.321601in}}%
\pgfpathlineto{\pgfqpoint{1.429644in}{0.320312in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.320194in}}%
\pgfpathlineto{\pgfqpoint{1.436761in}{0.321434in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{0.320280in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{0.317872in}}%
\pgfpathlineto{\pgfqpoint{1.447437in}{0.319242in}}%
\pgfpathlineto{\pgfqpoint{1.450996in}{0.320248in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.320611in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.325777in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.325777in}}%
\pgfpathlineto{\pgfqpoint{1.450996in}{0.326440in}}%
\pgfpathlineto{\pgfqpoint{1.447437in}{0.328920in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{0.332195in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{0.326324in}}%
\pgfpathlineto{\pgfqpoint{1.436761in}{0.325989in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.331882in}}%
\pgfpathlineto{\pgfqpoint{1.429644in}{0.332274in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{0.328556in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{0.325718in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{0.325832in}}%
\pgfpathlineto{\pgfqpoint{1.415409in}{0.326940in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{0.330022in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{0.331785in}}%
\pgfpathlineto{\pgfqpoint{1.404734in}{0.334674in}}%
\pgfpathlineto{\pgfqpoint{1.401175in}{0.335211in}}%
\pgfpathlineto{\pgfqpoint{1.397616in}{0.336989in}}%
\pgfpathlineto{\pgfqpoint{1.394058in}{0.333363in}}%
\pgfpathlineto{\pgfqpoint{1.390499in}{0.334992in}}%
\pgfpathlineto{\pgfqpoint{1.386940in}{0.333530in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{0.329660in}}%
\pgfpathlineto{\pgfqpoint{1.379823in}{0.328999in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{0.330642in}}%
\pgfpathlineto{\pgfqpoint{1.372706in}{0.331659in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{0.329195in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.329118in}}%
\pgfpathlineto{\pgfqpoint{1.362030in}{0.331428in}}%
\pgfpathlineto{\pgfqpoint{1.358471in}{0.338009in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{0.335731in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.331175in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{0.327154in}}%
\pgfpathlineto{\pgfqpoint{1.344237in}{0.326944in}}%
\pgfpathlineto{\pgfqpoint{1.340678in}{0.328236in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{0.332092in}}%
\pgfpathlineto{\pgfqpoint{1.333561in}{0.329186in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{0.327588in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{0.329222in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{0.331384in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.331588in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{1.312209in}{0.337593in}}%
\pgfpathlineto{\pgfqpoint{1.308650in}{0.337352in}}%
\pgfpathlineto{\pgfqpoint{1.305092in}{0.334187in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.332224in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{0.329864in}}%
\pgfpathlineto{\pgfqpoint{1.294416in}{0.328553in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{0.329128in}}%
\pgfpathlineto{\pgfqpoint{1.287298in}{0.332827in}}%
\pgfpathlineto{\pgfqpoint{1.283740in}{0.339544in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.331812in}}%
\pgfpathlineto{\pgfqpoint{1.276622in}{0.332410in}}%
\pgfpathlineto{\pgfqpoint{1.273064in}{0.328981in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.328902in}}%
\pgfpathlineto{\pgfqpoint{1.265947in}{0.330419in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.335845in}}%
\pgfpathlineto{\pgfqpoint{1.258829in}{0.339536in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{0.339329in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.338617in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.336979in}}%
\pgfpathlineto{\pgfqpoint{1.244595in}{0.346597in}}%
\pgfpathlineto{\pgfqpoint{1.241036in}{0.345650in}}%
\pgfpathlineto{\pgfqpoint{1.237477in}{0.348134in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{0.344559in}}%
\pgfpathlineto{\pgfqpoint{1.230360in}{0.344720in}}%
\pgfpathlineto{\pgfqpoint{1.226801in}{0.334442in}}%
\pgfpathlineto{\pgfqpoint{1.223243in}{0.331332in}}%
\pgfpathlineto{\pgfqpoint{1.219684in}{0.331291in}}%
\pgfpathlineto{\pgfqpoint{1.216126in}{0.333751in}}%
\pgfpathlineto{\pgfqpoint{1.212567in}{0.337105in}}%
\pgfpathlineto{\pgfqpoint{1.209008in}{0.333348in}}%
\pgfpathlineto{\pgfqpoint{1.205450in}{0.334397in}}%
\pgfpathlineto{\pgfqpoint{1.201891in}{0.337183in}}%
\pgfpathlineto{\pgfqpoint{1.198332in}{0.340883in}}%
\pgfpathlineto{\pgfqpoint{1.194774in}{0.337334in}}%
\pgfpathlineto{\pgfqpoint{1.191215in}{0.337127in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{0.334091in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{0.335526in}}%
\pgfpathlineto{\pgfqpoint{1.180539in}{0.337463in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.339167in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{0.338173in}}%
\pgfpathlineto{\pgfqpoint{1.169863in}{0.335031in}}%
\pgfpathlineto{\pgfqpoint{1.166305in}{0.336263in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.338803in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{0.336498in}}%
\pgfpathlineto{\pgfqpoint{1.155629in}{0.339925in}}%
\pgfpathlineto{\pgfqpoint{1.152070in}{0.341454in}}%
\pgfpathlineto{\pgfqpoint{1.148511in}{0.348406in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{0.351832in}}%
\pgfpathlineto{\pgfqpoint{1.141394in}{0.349258in}}%
\pgfpathlineto{\pgfqpoint{1.137835in}{0.341527in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{0.342632in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{0.342435in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{0.347513in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.349946in}}%
\pgfpathlineto{\pgfqpoint{1.120042in}{0.344964in}}%
\pgfpathlineto{\pgfqpoint{1.116484in}{0.340542in}}%
\pgfpathlineto{\pgfqpoint{1.112925in}{0.339239in}}%
\pgfpathlineto{\pgfqpoint{1.109366in}{0.337947in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.339981in}}%
\pgfpathlineto{\pgfqpoint{1.102249in}{0.345288in}}%
\pgfpathlineto{\pgfqpoint{1.098690in}{0.349259in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{0.340130in}}%
\pgfpathlineto{\pgfqpoint{1.091573in}{0.338151in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.339599in}}%
\pgfpathlineto{\pgfqpoint{1.084456in}{0.342802in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{0.343799in}}%
\pgfpathlineto{\pgfqpoint{1.077339in}{0.344414in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{0.344457in}}%
\pgfpathlineto{\pgfqpoint{1.070221in}{0.346665in}}%
\pgfpathlineto{\pgfqpoint{1.066663in}{0.349874in}}%
\pgfpathlineto{\pgfqpoint{1.063104in}{0.354322in}}%
\pgfpathlineto{\pgfqpoint{1.059545in}{0.345598in}}%
\pgfpathlineto{\pgfqpoint{1.055987in}{0.350635in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{0.356241in}}%
\pgfpathlineto{\pgfqpoint{1.048869in}{0.355288in}}%
\pgfpathlineto{\pgfqpoint{1.045311in}{0.355184in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{0.361631in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{0.356302in}}%
\pgfpathlineto{\pgfqpoint{1.034635in}{0.354538in}}%
\pgfpathlineto{\pgfqpoint{1.031076in}{0.350802in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{0.361343in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{0.356426in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.357487in}}%
\pgfpathlineto{\pgfqpoint{1.016842in}{0.347697in}}%
\pgfpathlineto{\pgfqpoint{1.013283in}{0.347195in}}%
\pgfpathlineto{\pgfqpoint{1.009724in}{0.348418in}}%
\pgfpathlineto{\pgfqpoint{1.006166in}{0.348659in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{0.352838in}}%
\pgfpathlineto{\pgfqpoint{0.999048in}{0.352155in}}%
\pgfpathlineto{\pgfqpoint{0.995490in}{0.353869in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.352090in}}%
\pgfpathlineto{\pgfqpoint{0.988373in}{0.356298in}}%
\pgfpathlineto{\pgfqpoint{0.984814in}{0.356109in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{0.367818in}}%
\pgfpathlineto{\pgfqpoint{0.977697in}{0.359266in}}%
\pgfpathlineto{\pgfqpoint{0.974138in}{0.360938in}}%
\pgfpathlineto{\pgfqpoint{0.970579in}{0.351288in}}%
\pgfpathlineto{\pgfqpoint{0.967021in}{0.353833in}}%
\pgfpathlineto{\pgfqpoint{0.963462in}{0.357189in}}%
\pgfpathlineto{\pgfqpoint{0.959903in}{0.358462in}}%
\pgfpathlineto{\pgfqpoint{0.956345in}{0.361246in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{0.359141in}}%
\pgfpathlineto{\pgfqpoint{0.949227in}{0.362171in}}%
\pgfpathlineto{\pgfqpoint{0.945669in}{0.362829in}}%
\pgfpathlineto{\pgfqpoint{0.942110in}{0.364988in}}%
\pgfpathlineto{\pgfqpoint{0.938552in}{0.369775in}}%
\pgfpathlineto{\pgfqpoint{0.934993in}{0.360160in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{0.358100in}}%
\pgfpathlineto{\pgfqpoint{0.927876in}{0.358302in}}%
\pgfpathlineto{\pgfqpoint{0.924317in}{0.360805in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{0.363478in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.365440in}}%
\pgfpathlineto{\pgfqpoint{0.913641in}{0.367550in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{0.369733in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{0.370844in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.361713in}}%
\pgfpathlineto{\pgfqpoint{0.899406in}{0.363874in}}%
\pgfpathlineto{\pgfqpoint{0.895848in}{0.364614in}}%
\pgfpathlineto{\pgfqpoint{0.892289in}{0.366823in}}%
\pgfpathlineto{\pgfqpoint{0.888731in}{0.370383in}}%
\pgfpathlineto{\pgfqpoint{0.885172in}{0.385678in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.378201in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{0.365142in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.368788in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{0.366728in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{0.368757in}}%
\pgfpathlineto{\pgfqpoint{0.863820in}{0.366287in}}%
\pgfpathlineto{\pgfqpoint{0.860261in}{0.368485in}}%
\pgfpathlineto{\pgfqpoint{0.856703in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{0.853144in}{0.371112in}}%
\pgfpathlineto{\pgfqpoint{0.849586in}{0.367387in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{0.368562in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{0.371269in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{0.383163in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{0.375400in}}%
\pgfpathlineto{\pgfqpoint{0.831792in}{0.373222in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{0.372022in}}%
\pgfpathlineto{\pgfqpoint{0.824675in}{0.375198in}}%
\pgfpathlineto{\pgfqpoint{0.821116in}{0.372852in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{0.374474in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{0.375254in}}%
\pgfpathlineto{\pgfqpoint{0.810440in}{0.375880in}}%
\pgfpathlineto{\pgfqpoint{0.806882in}{0.373759in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.377101in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{0.382824in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{0.378623in}}%
\pgfpathlineto{\pgfqpoint{0.792647in}{0.387606in}}%
\pgfpathlineto{\pgfqpoint{0.789089in}{0.395226in}}%
\pgfpathlineto{\pgfqpoint{0.785530in}{0.405486in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{0.406152in}}%
\pgfpathlineto{\pgfqpoint{0.778413in}{0.398232in}}%
\pgfpathlineto{\pgfqpoint{0.774854in}{0.400303in}}%
\pgfpathlineto{\pgfqpoint{0.771295in}{0.387232in}}%
\pgfpathlineto{\pgfqpoint{0.767737in}{0.394256in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{0.396850in}}%
\pgfpathlineto{\pgfqpoint{0.760620in}{0.400683in}}%
\pgfpathlineto{\pgfqpoint{0.757061in}{0.396409in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{0.389651in}}%
\pgfpathlineto{\pgfqpoint{0.749944in}{0.386633in}}%
\pgfpathlineto{\pgfqpoint{0.746385in}{0.395196in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{0.393035in}}%
\pgfpathlineto{\pgfqpoint{0.739268in}{0.395949in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{0.401072in}}%
\pgfpathlineto{\pgfqpoint{0.732150in}{0.402625in}}%
\pgfpathlineto{\pgfqpoint{0.728592in}{0.403468in}}%
\pgfpathlineto{\pgfqpoint{0.725033in}{0.391556in}}%
\pgfpathlineto{\pgfqpoint{0.721474in}{0.392631in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{0.393293in}}%
\pgfpathlineto{\pgfqpoint{0.714357in}{0.399221in}}%
\pgfpathlineto{\pgfqpoint{0.710799in}{0.396194in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{0.398611in}}%
\pgfpathlineto{\pgfqpoint{0.703681in}{0.409813in}}%
\pgfpathlineto{\pgfqpoint{0.700123in}{0.425170in}}%
\pgfpathlineto{\pgfqpoint{0.696564in}{0.423287in}}%
\pgfpathlineto{\pgfqpoint{0.693005in}{0.417065in}}%
\pgfpathlineto{\pgfqpoint{0.689447in}{0.405697in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.407614in}}%
\pgfpathlineto{\pgfqpoint{0.682329in}{0.408858in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{0.413661in}}%
\pgfpathlineto{\pgfqpoint{0.675212in}{0.412131in}}%
\pgfpathlineto{\pgfqpoint{0.671653in}{0.417966in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{0.423701in}}%
\pgfpathlineto{\pgfqpoint{0.664536in}{0.420845in}}%
\pgfpathlineto{\pgfqpoint{0.660978in}{0.415942in}}%
\pgfpathlineto{\pgfqpoint{0.657419in}{0.415168in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.417802in}}%
\pgfpathlineto{\pgfqpoint{0.650302in}{0.417920in}}%
\pgfpathlineto{\pgfqpoint{0.646743in}{0.418237in}}%
\pgfpathlineto{\pgfqpoint{0.643184in}{0.424058in}}%
\pgfpathlineto{\pgfqpoint{0.639626in}{0.425434in}}%
\pgfpathlineto{\pgfqpoint{0.636067in}{0.425595in}}%
\pgfpathlineto{\pgfqpoint{0.632508in}{0.425501in}}%
\pgfpathlineto{\pgfqpoint{0.628950in}{0.432889in}}%
\pgfpathlineto{\pgfqpoint{0.625391in}{0.432372in}}%
\pgfpathlineto{\pgfqpoint{0.621833in}{0.430406in}}%
\pgfpathlineto{\pgfqpoint{0.618274in}{0.433315in}}%
\pgfpathlineto{\pgfqpoint{0.614715in}{0.440542in}}%
\pgfpathlineto{\pgfqpoint{0.611157in}{0.445024in}}%
\pgfpathlineto{\pgfqpoint{0.607598in}{0.445585in}}%
\pgfpathlineto{\pgfqpoint{0.604039in}{0.449698in}}%
\pgfpathlineto{\pgfqpoint{0.600481in}{0.452547in}}%
\pgfpathlineto{\pgfqpoint{0.596922in}{0.460254in}}%
\pgfpathlineto{\pgfqpoint{0.593363in}{0.453115in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{0.455340in}}%
\pgfpathlineto{\pgfqpoint{0.586246in}{0.450760in}}%
\pgfpathlineto{\pgfqpoint{0.582687in}{0.454650in}}%
\pgfpathlineto{\pgfqpoint{0.579129in}{0.460545in}}%
\pgfpathlineto{\pgfqpoint{0.575570in}{0.460752in}}%
\pgfpathlineto{\pgfqpoint{0.572012in}{0.461336in}}%
\pgfpathlineto{\pgfqpoint{0.568453in}{0.466218in}}%
\pgfpathlineto{\pgfqpoint{0.564894in}{0.475594in}}%
\pgfpathlineto{\pgfqpoint{0.561336in}{0.469725in}}%
\pgfpathlineto{\pgfqpoint{0.557777in}{0.469432in}}%
\pgfpathlineto{\pgfqpoint{0.554218in}{0.476864in}}%
\pgfpathlineto{\pgfqpoint{0.550660in}{0.483084in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.486968in}}%
\pgfpathlineto{\pgfqpoint{0.543542in}{0.489365in}}%
\pgfpathlineto{\pgfqpoint{0.539984in}{0.486331in}}%
\pgfpathlineto{\pgfqpoint{0.536425in}{0.494060in}}%
\pgfpathlineto{\pgfqpoint{0.532866in}{0.493855in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{0.497459in}}%
\pgfpathlineto{\pgfqpoint{0.525749in}{0.501192in}}%
\pgfpathlineto{\pgfqpoint{0.522191in}{0.506691in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.518075in}}%
\pgfpathlineto{\pgfqpoint{0.515073in}{0.523675in}}%
\pgfpathlineto{\pgfqpoint{0.511515in}{0.534771in}}%
\pgfpathlineto{\pgfqpoint{0.507956in}{0.531921in}}%
\pgfpathlineto{\pgfqpoint{0.504397in}{0.540643in}}%
\pgfpathlineto{\pgfqpoint{0.500839in}{0.540078in}}%
\pgfpathlineto{\pgfqpoint{0.497280in}{0.538097in}}%
\pgfpathlineto{\pgfqpoint{0.493721in}{0.541703in}}%
\pgfpathlineto{\pgfqpoint{0.490163in}{0.545373in}}%
\pgfpathlineto{\pgfqpoint{0.486604in}{0.558076in}}%
\pgfpathlineto{\pgfqpoint{0.483046in}{0.563544in}}%
\pgfpathlineto{\pgfqpoint{0.479487in}{0.569994in}}%
\pgfpathlineto{\pgfqpoint{0.475928in}{0.575484in}}%
\pgfpathlineto{\pgfqpoint{0.472370in}{0.580566in}}%
\pgfpathlineto{\pgfqpoint{0.468811in}{0.585573in}}%
\pgfpathlineto{\pgfqpoint{0.465252in}{0.592062in}}%
\pgfpathlineto{\pgfqpoint{0.461694in}{0.602766in}}%
\pgfpathlineto{\pgfqpoint{0.458135in}{0.612514in}}%
\pgfpathlineto{\pgfqpoint{0.454576in}{0.620855in}}%
\pgfpathlineto{\pgfqpoint{0.451018in}{0.626469in}}%
\pgfpathlineto{\pgfqpoint{0.447459in}{0.640763in}}%
\pgfpathlineto{\pgfqpoint{0.443900in}{0.649631in}}%
\pgfpathlineto{\pgfqpoint{0.440342in}{0.659788in}}%
\pgfpathlineto{\pgfqpoint{0.436783in}{0.675388in}}%
\pgfpathlineto{\pgfqpoint{0.433225in}{0.688151in}}%
\pgfpathlineto{\pgfqpoint{0.429666in}{0.706713in}}%
\pgfpathlineto{\pgfqpoint{0.426107in}{0.724457in}}%
\pgfpathlineto{\pgfqpoint{0.422549in}{0.743993in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{0.766786in}}%
\pgfpathlineto{\pgfqpoint{0.415431in}{0.793409in}}%
\pgfpathlineto{\pgfqpoint{0.411873in}{0.826905in}}%
\pgfpathlineto{\pgfqpoint{0.408314in}{0.861969in}}%
\pgfpathlineto{\pgfqpoint{0.404755in}{0.895410in}}%
\pgfpathlineto{\pgfqpoint{0.401197in}{0.931824in}}%
\pgfpathlineto{\pgfqpoint{0.397638in}{0.969236in}}%
\pgfpathlineto{\pgfqpoint{0.394079in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{1.043159in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390521in}{1.026537in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{1.012070in}}%
\pgfpathlineto{\pgfqpoint{0.394079in}{0.968808in}}%
\pgfpathlineto{\pgfqpoint{0.397638in}{0.919605in}}%
\pgfpathlineto{\pgfqpoint{0.401197in}{0.875335in}}%
\pgfpathlineto{\pgfqpoint{0.404755in}{0.836663in}}%
\pgfpathlineto{\pgfqpoint{0.408314in}{0.805432in}}%
\pgfpathlineto{\pgfqpoint{0.411873in}{0.781550in}}%
\pgfpathlineto{\pgfqpoint{0.415431in}{0.755659in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{0.733334in}}%
\pgfpathlineto{\pgfqpoint{0.422549in}{0.716630in}}%
\pgfpathlineto{\pgfqpoint{0.426107in}{0.700183in}}%
\pgfpathlineto{\pgfqpoint{0.429666in}{0.684544in}}%
\pgfpathlineto{\pgfqpoint{0.433225in}{0.673770in}}%
\pgfpathlineto{\pgfqpoint{0.436783in}{0.655609in}}%
\pgfpathlineto{\pgfqpoint{0.440342in}{0.644679in}}%
\pgfpathlineto{\pgfqpoint{0.443900in}{0.634665in}}%
\pgfpathlineto{\pgfqpoint{0.447459in}{0.626643in}}%
\pgfpathlineto{\pgfqpoint{0.451018in}{0.615421in}}%
\pgfpathlineto{\pgfqpoint{0.454576in}{0.611398in}}%
\pgfpathlineto{\pgfqpoint{0.458135in}{0.603866in}}%
\pgfpathlineto{\pgfqpoint{0.461694in}{0.597051in}}%
\pgfpathlineto{\pgfqpoint{0.465252in}{0.585155in}}%
\pgfpathlineto{\pgfqpoint{0.468811in}{0.571469in}}%
\pgfpathlineto{\pgfqpoint{0.472370in}{0.572284in}}%
\pgfpathlineto{\pgfqpoint{0.475928in}{0.571104in}}%
\pgfpathlineto{\pgfqpoint{0.479487in}{0.553849in}}%
\pgfpathlineto{\pgfqpoint{0.483046in}{0.549166in}}%
\pgfpathlineto{\pgfqpoint{0.486604in}{0.553255in}}%
\pgfpathlineto{\pgfqpoint{0.490163in}{0.551554in}}%
\pgfpathlineto{\pgfqpoint{0.493721in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{0.497280in}{0.541833in}}%
\pgfpathlineto{\pgfqpoint{0.500839in}{0.535077in}}%
\pgfpathlineto{\pgfqpoint{0.504397in}{0.527058in}}%
\pgfpathlineto{\pgfqpoint{0.507956in}{0.517126in}}%
\pgfpathlineto{\pgfqpoint{0.511515in}{0.518940in}}%
\pgfpathlineto{\pgfqpoint{0.515073in}{0.510532in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.516985in}}%
\pgfpathlineto{\pgfqpoint{0.522191in}{0.514304in}}%
\pgfpathlineto{\pgfqpoint{0.525749in}{0.515981in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{0.505069in}}%
\pgfpathlineto{\pgfqpoint{0.532866in}{0.502573in}}%
\pgfpathlineto{\pgfqpoint{0.536425in}{0.501035in}}%
\pgfpathlineto{\pgfqpoint{0.539984in}{0.499045in}}%
\pgfpathlineto{\pgfqpoint{0.543542in}{0.496838in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.493172in}}%
\pgfpathlineto{\pgfqpoint{0.550660in}{0.487129in}}%
\pgfpathlineto{\pgfqpoint{0.554218in}{0.493832in}}%
\pgfpathlineto{\pgfqpoint{0.557777in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{0.561336in}{0.482547in}}%
\pgfpathlineto{\pgfqpoint{0.564894in}{0.489202in}}%
\pgfpathlineto{\pgfqpoint{0.568453in}{0.483373in}}%
\pgfpathlineto{\pgfqpoint{0.572012in}{0.478691in}}%
\pgfpathlineto{\pgfqpoint{0.575570in}{0.479302in}}%
\pgfpathlineto{\pgfqpoint{0.579129in}{0.478360in}}%
\pgfpathlineto{\pgfqpoint{0.582687in}{0.475791in}}%
\pgfpathlineto{\pgfqpoint{0.586246in}{0.479358in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{0.469901in}}%
\pgfpathlineto{\pgfqpoint{0.593363in}{0.462924in}}%
\pgfpathlineto{\pgfqpoint{0.596922in}{0.470721in}}%
\pgfpathlineto{\pgfqpoint{0.600481in}{0.467476in}}%
\pgfpathlineto{\pgfqpoint{0.604039in}{0.467783in}}%
\pgfpathlineto{\pgfqpoint{0.607598in}{0.455794in}}%
\pgfpathlineto{\pgfqpoint{0.611157in}{0.467342in}}%
\pgfpathlineto{\pgfqpoint{0.614715in}{0.458568in}}%
\pgfpathlineto{\pgfqpoint{0.618274in}{0.463272in}}%
\pgfpathlineto{\pgfqpoint{0.621833in}{0.458626in}}%
\pgfpathlineto{\pgfqpoint{0.625391in}{0.455072in}}%
\pgfpathlineto{\pgfqpoint{0.628950in}{0.452594in}}%
\pgfpathlineto{\pgfqpoint{0.632508in}{0.462611in}}%
\pgfpathlineto{\pgfqpoint{0.636067in}{0.458634in}}%
\pgfpathlineto{\pgfqpoint{0.639626in}{0.451859in}}%
\pgfpathlineto{\pgfqpoint{0.643184in}{0.450954in}}%
\pgfpathlineto{\pgfqpoint{0.646743in}{0.458026in}}%
\pgfpathlineto{\pgfqpoint{0.650302in}{0.444105in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.442945in}}%
\pgfpathlineto{\pgfqpoint{0.657419in}{0.452281in}}%
\pgfpathlineto{\pgfqpoint{0.660978in}{0.451621in}}%
\pgfpathlineto{\pgfqpoint{0.664536in}{0.454132in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{0.455793in}}%
\pgfpathlineto{\pgfqpoint{0.671653in}{0.450833in}}%
\pgfpathlineto{\pgfqpoint{0.675212in}{0.443651in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{0.449291in}}%
\pgfpathlineto{\pgfqpoint{0.682329in}{0.440942in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.443857in}}%
\pgfpathlineto{\pgfqpoint{0.689447in}{0.444721in}}%
\pgfpathlineto{\pgfqpoint{0.693005in}{0.449524in}}%
\pgfpathlineto{\pgfqpoint{0.696564in}{0.443452in}}%
\pgfpathlineto{\pgfqpoint{0.700123in}{0.447717in}}%
\pgfpathlineto{\pgfqpoint{0.703681in}{0.441700in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{0.444934in}}%
\pgfpathlineto{\pgfqpoint{0.710799in}{0.438254in}}%
\pgfpathlineto{\pgfqpoint{0.714357in}{0.441239in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{0.438481in}}%
\pgfpathlineto{\pgfqpoint{0.721474in}{0.434917in}}%
\pgfpathlineto{\pgfqpoint{0.725033in}{0.442485in}}%
\pgfpathlineto{\pgfqpoint{0.728592in}{0.434610in}}%
\pgfpathlineto{\pgfqpoint{0.732150in}{0.439109in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{0.444134in}}%
\pgfpathlineto{\pgfqpoint{0.739268in}{0.433957in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{0.439820in}}%
\pgfpathlineto{\pgfqpoint{0.746385in}{0.435450in}}%
\pgfpathlineto{\pgfqpoint{0.749944in}{0.433485in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{0.431634in}}%
\pgfpathlineto{\pgfqpoint{0.757061in}{0.444599in}}%
\pgfpathlineto{\pgfqpoint{0.760620in}{0.438269in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{0.436560in}}%
\pgfpathlineto{\pgfqpoint{0.767737in}{0.433444in}}%
\pgfpathlineto{\pgfqpoint{0.771295in}{0.439513in}}%
\pgfpathlineto{\pgfqpoint{0.774854in}{0.436583in}}%
\pgfpathlineto{\pgfqpoint{0.778413in}{0.431017in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{0.435243in}}%
\pgfpathlineto{\pgfqpoint{0.785530in}{0.435563in}}%
\pgfpathlineto{\pgfqpoint{0.789089in}{0.435663in}}%
\pgfpathlineto{\pgfqpoint{0.792647in}{0.433352in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{0.432734in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{0.428109in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.430663in}}%
\pgfpathlineto{\pgfqpoint{0.806882in}{0.425137in}}%
\pgfpathlineto{\pgfqpoint{0.810440in}{0.426549in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{0.429483in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{0.421106in}}%
\pgfpathlineto{\pgfqpoint{0.821116in}{0.430907in}}%
\pgfpathlineto{\pgfqpoint{0.824675in}{0.430987in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{0.434704in}}%
\pgfpathlineto{\pgfqpoint{0.831792in}{0.421143in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{0.430226in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{0.432715in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{0.430881in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{0.435616in}}%
\pgfpathlineto{\pgfqpoint{0.849586in}{0.434432in}}%
\pgfpathlineto{\pgfqpoint{0.853144in}{0.430017in}}%
\pgfpathlineto{\pgfqpoint{0.856703in}{0.429448in}}%
\pgfpathlineto{\pgfqpoint{0.860261in}{0.428522in}}%
\pgfpathlineto{\pgfqpoint{0.863820in}{0.437365in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{0.430712in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{0.434384in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.425651in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{0.425079in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.432040in}}%
\pgfpathlineto{\pgfqpoint{0.885172in}{0.424900in}}%
\pgfpathlineto{\pgfqpoint{0.888731in}{0.425559in}}%
\pgfpathlineto{\pgfqpoint{0.892289in}{0.425910in}}%
\pgfpathlineto{\pgfqpoint{0.895848in}{0.423187in}}%
\pgfpathlineto{\pgfqpoint{0.899406in}{0.425150in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.426127in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{0.423900in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{0.432417in}}%
\pgfpathlineto{\pgfqpoint{0.913641in}{0.426781in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.432520in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{0.421899in}}%
\pgfpathlineto{\pgfqpoint{0.924317in}{0.429514in}}%
\pgfpathlineto{\pgfqpoint{0.927876in}{0.431605in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{0.432383in}}%
\pgfpathlineto{\pgfqpoint{0.934993in}{0.422624in}}%
\pgfpathlineto{\pgfqpoint{0.938552in}{0.424893in}}%
\pgfpathlineto{\pgfqpoint{0.942110in}{0.427735in}}%
\pgfpathlineto{\pgfqpoint{0.945669in}{0.429711in}}%
\pgfpathlineto{\pgfqpoint{0.949227in}{0.418736in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{0.421627in}}%
\pgfpathlineto{\pgfqpoint{0.956345in}{0.427470in}}%
\pgfpathlineto{\pgfqpoint{0.959903in}{0.427040in}}%
\pgfpathlineto{\pgfqpoint{0.963462in}{0.431251in}}%
\pgfpathlineto{\pgfqpoint{0.967021in}{0.421559in}}%
\pgfpathlineto{\pgfqpoint{0.970579in}{0.423841in}}%
\pgfpathlineto{\pgfqpoint{0.974138in}{0.429253in}}%
\pgfpathlineto{\pgfqpoint{0.977697in}{0.423868in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{0.427970in}}%
\pgfpathlineto{\pgfqpoint{0.984814in}{0.430805in}}%
\pgfpathlineto{\pgfqpoint{0.988373in}{0.428466in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.431369in}}%
\pgfpathlineto{\pgfqpoint{0.995490in}{0.426375in}}%
\pgfpathlineto{\pgfqpoint{0.999048in}{0.426539in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{0.424765in}}%
\pgfpathlineto{\pgfqpoint{1.006166in}{0.419386in}}%
\pgfpathlineto{\pgfqpoint{1.009724in}{0.426637in}}%
\pgfpathlineto{\pgfqpoint{1.013283in}{0.425328in}}%
\pgfpathlineto{\pgfqpoint{1.016842in}{0.416310in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.440039in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{0.414381in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{0.420642in}}%
\pgfpathlineto{\pgfqpoint{1.031076in}{0.429589in}}%
\pgfpathlineto{\pgfqpoint{1.034635in}{0.426253in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{0.432737in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{0.435479in}}%
\pgfpathlineto{\pgfqpoint{1.045311in}{0.431892in}}%
\pgfpathlineto{\pgfqpoint{1.048869in}{0.428344in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{0.428836in}}%
\pgfpathlineto{\pgfqpoint{1.055987in}{0.424885in}}%
\pgfpathlineto{\pgfqpoint{1.059545in}{0.434259in}}%
\pgfpathlineto{\pgfqpoint{1.063104in}{0.427797in}}%
\pgfpathlineto{\pgfqpoint{1.066663in}{0.428566in}}%
\pgfpathlineto{\pgfqpoint{1.070221in}{0.423268in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{0.424250in}}%
\pgfpathlineto{\pgfqpoint{1.077339in}{0.429786in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{0.420461in}}%
\pgfpathlineto{\pgfqpoint{1.084456in}{0.433156in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.417986in}}%
\pgfpathlineto{\pgfqpoint{1.091573in}{0.422672in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{0.431909in}}%
\pgfpathlineto{\pgfqpoint{1.098690in}{0.427828in}}%
\pgfpathlineto{\pgfqpoint{1.102249in}{0.426729in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.423589in}}%
\pgfpathlineto{\pgfqpoint{1.109366in}{0.420001in}}%
\pgfpathlineto{\pgfqpoint{1.112925in}{0.424814in}}%
\pgfpathlineto{\pgfqpoint{1.116484in}{0.427963in}}%
\pgfpathlineto{\pgfqpoint{1.120042in}{0.434091in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.426733in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{0.429212in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{0.429607in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{0.425938in}}%
\pgfpathlineto{\pgfqpoint{1.137835in}{0.420078in}}%
\pgfpathlineto{\pgfqpoint{1.141394in}{0.420843in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{0.427232in}}%
\pgfpathlineto{\pgfqpoint{1.148511in}{0.424457in}}%
\pgfpathlineto{\pgfqpoint{1.152070in}{0.426176in}}%
\pgfpathlineto{\pgfqpoint{1.155629in}{0.428092in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{0.423415in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.418917in}}%
\pgfpathlineto{\pgfqpoint{1.166305in}{0.427514in}}%
\pgfpathlineto{\pgfqpoint{1.169863in}{0.430979in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{0.429792in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.427736in}}%
\pgfpathlineto{\pgfqpoint{1.180539in}{0.419499in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{0.424231in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{0.429236in}}%
\pgfpathlineto{\pgfqpoint{1.191215in}{0.432881in}}%
\pgfpathlineto{\pgfqpoint{1.194774in}{0.427150in}}%
\pgfpathlineto{\pgfqpoint{1.198332in}{0.428215in}}%
\pgfpathlineto{\pgfqpoint{1.201891in}{0.428552in}}%
\pgfpathlineto{\pgfqpoint{1.205450in}{0.431453in}}%
\pgfpathlineto{\pgfqpoint{1.209008in}{0.429689in}}%
\pgfpathlineto{\pgfqpoint{1.212567in}{0.424670in}}%
\pgfpathlineto{\pgfqpoint{1.216126in}{0.423621in}}%
\pgfpathlineto{\pgfqpoint{1.219684in}{0.428359in}}%
\pgfpathlineto{\pgfqpoint{1.223243in}{0.441492in}}%
\pgfpathlineto{\pgfqpoint{1.226801in}{0.432233in}}%
\pgfpathlineto{\pgfqpoint{1.230360in}{0.429863in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{0.440773in}}%
\pgfpathlineto{\pgfqpoint{1.237477in}{0.432497in}}%
\pgfpathlineto{\pgfqpoint{1.241036in}{0.434504in}}%
\pgfpathlineto{\pgfqpoint{1.244595in}{0.429958in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.427816in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.435536in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{0.428723in}}%
\pgfpathlineto{\pgfqpoint{1.258829in}{0.432454in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.433298in}}%
\pgfpathlineto{\pgfqpoint{1.265947in}{0.432857in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.426839in}}%
\pgfpathlineto{\pgfqpoint{1.273064in}{0.427241in}}%
\pgfpathlineto{\pgfqpoint{1.276622in}{0.428082in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.429874in}}%
\pgfpathlineto{\pgfqpoint{1.283740in}{0.428390in}}%
\pgfpathlineto{\pgfqpoint{1.287298in}{0.431181in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{0.431197in}}%
\pgfpathlineto{\pgfqpoint{1.294416in}{0.435380in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{0.429218in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.434513in}}%
\pgfpathlineto{\pgfqpoint{1.305092in}{0.433918in}}%
\pgfpathlineto{\pgfqpoint{1.308650in}{0.433620in}}%
\pgfpathlineto{\pgfqpoint{1.312209in}{0.425635in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{0.421740in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.428850in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{0.430780in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{0.423240in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{0.434283in}}%
\pgfpathlineto{\pgfqpoint{1.333561in}{0.429118in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{0.429404in}}%
\pgfpathlineto{\pgfqpoint{1.340678in}{0.423353in}}%
\pgfpathlineto{\pgfqpoint{1.344237in}{0.430012in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{0.434697in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.429672in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{0.422289in}}%
\pgfpathlineto{\pgfqpoint{1.358471in}{0.423706in}}%
\pgfpathlineto{\pgfqpoint{1.362030in}{0.415810in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.436902in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{0.429084in}}%
\pgfpathlineto{\pgfqpoint{1.372706in}{0.427023in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{0.434357in}}%
\pgfpathlineto{\pgfqpoint{1.379823in}{0.441139in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{0.449670in}}%
\pgfpathlineto{\pgfqpoint{1.386940in}{0.442221in}}%
\pgfpathlineto{\pgfqpoint{1.390499in}{0.435723in}}%
\pgfpathlineto{\pgfqpoint{1.394058in}{0.436444in}}%
\pgfpathlineto{\pgfqpoint{1.397616in}{0.433198in}}%
\pgfpathlineto{\pgfqpoint{1.401175in}{0.439354in}}%
\pgfpathlineto{\pgfqpoint{1.404734in}{0.440146in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{0.433554in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{0.433081in}}%
\pgfpathlineto{\pgfqpoint{1.415409in}{0.430762in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{0.432747in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{0.425885in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{0.440350in}}%
\pgfpathlineto{\pgfqpoint{1.429644in}{0.426748in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.427752in}}%
\pgfpathlineto{\pgfqpoint{1.436761in}{0.440068in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{0.445688in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{0.432280in}}%
\pgfpathlineto{\pgfqpoint{1.447437in}{0.430418in}}%
\pgfpathlineto{\pgfqpoint{1.450996in}{0.436241in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.436467in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.472026in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.472026in}}%
\pgfpathlineto{\pgfqpoint{1.450996in}{0.469807in}}%
\pgfpathlineto{\pgfqpoint{1.447437in}{0.470744in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{0.471894in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{0.481370in}}%
\pgfpathlineto{\pgfqpoint{1.436761in}{0.467349in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.467218in}}%
\pgfpathlineto{\pgfqpoint{1.429644in}{0.480288in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{0.484329in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{0.471085in}}%
\pgfpathlineto{\pgfqpoint{1.415409in}{0.462195in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{0.467436in}}%
\pgfpathlineto{\pgfqpoint{1.408292in}{0.471701in}}%
\pgfpathlineto{\pgfqpoint{1.404734in}{0.467538in}}%
\pgfpathlineto{\pgfqpoint{1.401175in}{0.479127in}}%
\pgfpathlineto{\pgfqpoint{1.397616in}{0.477836in}}%
\pgfpathlineto{\pgfqpoint{1.394058in}{0.482569in}}%
\pgfpathlineto{\pgfqpoint{1.390499in}{0.468675in}}%
\pgfpathlineto{\pgfqpoint{1.386940in}{0.480202in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{0.483471in}}%
\pgfpathlineto{\pgfqpoint{1.379823in}{0.478352in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{0.472312in}}%
\pgfpathlineto{\pgfqpoint{1.372706in}{0.475035in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{0.469669in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.460630in}}%
\pgfpathlineto{\pgfqpoint{1.362030in}{0.473416in}}%
\pgfpathlineto{\pgfqpoint{1.358471in}{0.474528in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{0.497048in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.476935in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{0.469579in}}%
\pgfpathlineto{\pgfqpoint{1.344237in}{0.463430in}}%
\pgfpathlineto{\pgfqpoint{1.340678in}{0.473956in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{0.465467in}}%
\pgfpathlineto{\pgfqpoint{1.333561in}{0.466141in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{0.473530in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{0.465004in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.485171in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{0.469997in}}%
\pgfpathlineto{\pgfqpoint{1.312209in}{0.475597in}}%
\pgfpathlineto{\pgfqpoint{1.308650in}{0.471484in}}%
\pgfpathlineto{\pgfqpoint{1.305092in}{0.483373in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.466470in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{0.466386in}}%
\pgfpathlineto{\pgfqpoint{1.294416in}{0.464663in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{0.462621in}}%
\pgfpathlineto{\pgfqpoint{1.287298in}{0.464450in}}%
\pgfpathlineto{\pgfqpoint{1.283740in}{0.470597in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.454530in}}%
\pgfpathlineto{\pgfqpoint{1.276622in}{0.469228in}}%
\pgfpathlineto{\pgfqpoint{1.273064in}{0.465133in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.473217in}}%
\pgfpathlineto{\pgfqpoint{1.265947in}{0.472083in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.467206in}}%
\pgfpathlineto{\pgfqpoint{1.258829in}{0.467086in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{0.468404in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.473702in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.469861in}}%
\pgfpathlineto{\pgfqpoint{1.244595in}{0.485898in}}%
\pgfpathlineto{\pgfqpoint{1.241036in}{0.487004in}}%
\pgfpathlineto{\pgfqpoint{1.237477in}{0.486747in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{0.468234in}}%
\pgfpathlineto{\pgfqpoint{1.230360in}{0.475411in}}%
\pgfpathlineto{\pgfqpoint{1.226801in}{0.471380in}}%
\pgfpathlineto{\pgfqpoint{1.223243in}{0.469445in}}%
\pgfpathlineto{\pgfqpoint{1.219684in}{0.457898in}}%
\pgfpathlineto{\pgfqpoint{1.216126in}{0.477279in}}%
\pgfpathlineto{\pgfqpoint{1.212567in}{0.470774in}}%
\pgfpathlineto{\pgfqpoint{1.209008in}{0.470852in}}%
\pgfpathlineto{\pgfqpoint{1.205450in}{0.458020in}}%
\pgfpathlineto{\pgfqpoint{1.201891in}{0.466227in}}%
\pgfpathlineto{\pgfqpoint{1.198332in}{0.473262in}}%
\pgfpathlineto{\pgfqpoint{1.194774in}{0.469867in}}%
\pgfpathlineto{\pgfqpoint{1.191215in}{0.483047in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{0.468492in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{0.465123in}}%
\pgfpathlineto{\pgfqpoint{1.180539in}{0.467599in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.468224in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{0.459128in}}%
\pgfpathlineto{\pgfqpoint{1.169863in}{0.463862in}}%
\pgfpathlineto{\pgfqpoint{1.166305in}{0.460154in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.470480in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{0.473048in}}%
\pgfpathlineto{\pgfqpoint{1.155629in}{0.471105in}}%
\pgfpathlineto{\pgfqpoint{1.152070in}{0.468413in}}%
\pgfpathlineto{\pgfqpoint{1.148511in}{0.474793in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{0.477018in}}%
\pgfpathlineto{\pgfqpoint{1.141394in}{0.495808in}}%
\pgfpathlineto{\pgfqpoint{1.137835in}{0.464690in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{0.465392in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{0.452103in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.470854in}}%
\pgfpathlineto{\pgfqpoint{1.120042in}{0.468278in}}%
\pgfpathlineto{\pgfqpoint{1.116484in}{0.462884in}}%
\pgfpathlineto{\pgfqpoint{1.112925in}{0.450889in}}%
\pgfpathlineto{\pgfqpoint{1.109366in}{0.461365in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.460639in}}%
\pgfpathlineto{\pgfqpoint{1.102249in}{0.451980in}}%
\pgfpathlineto{\pgfqpoint{1.098690in}{0.463015in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{0.456595in}}%
\pgfpathlineto{\pgfqpoint{1.091573in}{0.456361in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.451323in}}%
\pgfpathlineto{\pgfqpoint{1.084456in}{0.458834in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{0.459841in}}%
\pgfpathlineto{\pgfqpoint{1.077339in}{0.454007in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{0.469494in}}%
\pgfpathlineto{\pgfqpoint{1.070221in}{0.468450in}}%
\pgfpathlineto{\pgfqpoint{1.066663in}{0.459368in}}%
\pgfpathlineto{\pgfqpoint{1.063104in}{0.464275in}}%
\pgfpathlineto{\pgfqpoint{1.059545in}{0.460794in}}%
\pgfpathlineto{\pgfqpoint{1.055987in}{0.455838in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{0.458720in}}%
\pgfpathlineto{\pgfqpoint{1.048869in}{0.454876in}}%
\pgfpathlineto{\pgfqpoint{1.045311in}{0.454558in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{0.460411in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{0.461517in}}%
\pgfpathlineto{\pgfqpoint{1.034635in}{0.460620in}}%
\pgfpathlineto{\pgfqpoint{1.031076in}{0.464569in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{0.467641in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{0.485852in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.479807in}}%
\pgfpathlineto{\pgfqpoint{1.016842in}{0.452290in}}%
\pgfpathlineto{\pgfqpoint{1.013283in}{0.463399in}}%
\pgfpathlineto{\pgfqpoint{1.009724in}{0.457116in}}%
\pgfpathlineto{\pgfqpoint{1.006166in}{0.463042in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{0.450050in}}%
\pgfpathlineto{\pgfqpoint{0.999048in}{0.462041in}}%
\pgfpathlineto{\pgfqpoint{0.995490in}{0.454232in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.459301in}}%
\pgfpathlineto{\pgfqpoint{0.988373in}{0.452455in}}%
\pgfpathlineto{\pgfqpoint{0.984814in}{0.459019in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{0.468427in}}%
\pgfpathlineto{\pgfqpoint{0.977697in}{0.456916in}}%
\pgfpathlineto{\pgfqpoint{0.974138in}{0.474389in}}%
\pgfpathlineto{\pgfqpoint{0.970579in}{0.458458in}}%
\pgfpathlineto{\pgfqpoint{0.967021in}{0.460653in}}%
\pgfpathlineto{\pgfqpoint{0.963462in}{0.465340in}}%
\pgfpathlineto{\pgfqpoint{0.959903in}{0.460364in}}%
\pgfpathlineto{\pgfqpoint{0.956345in}{0.466539in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{0.458775in}}%
\pgfpathlineto{\pgfqpoint{0.949227in}{0.460832in}}%
\pgfpathlineto{\pgfqpoint{0.945669in}{0.458591in}}%
\pgfpathlineto{\pgfqpoint{0.942110in}{0.470358in}}%
\pgfpathlineto{\pgfqpoint{0.938552in}{0.462969in}}%
\pgfpathlineto{\pgfqpoint{0.934993in}{0.448929in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{0.458765in}}%
\pgfpathlineto{\pgfqpoint{0.927876in}{0.464608in}}%
\pgfpathlineto{\pgfqpoint{0.924317in}{0.458050in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{0.450467in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.463601in}}%
\pgfpathlineto{\pgfqpoint{0.913641in}{0.470916in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{0.458143in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{0.464465in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.456568in}}%
\pgfpathlineto{\pgfqpoint{0.899406in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{0.895848in}{0.452494in}}%
\pgfpathlineto{\pgfqpoint{0.892289in}{0.452790in}}%
\pgfpathlineto{\pgfqpoint{0.888731in}{0.447774in}}%
\pgfpathlineto{\pgfqpoint{0.885172in}{0.474815in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.478582in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{0.444902in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.456103in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{0.462472in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{0.453864in}}%
\pgfpathlineto{\pgfqpoint{0.863820in}{0.464277in}}%
\pgfpathlineto{\pgfqpoint{0.860261in}{0.449379in}}%
\pgfpathlineto{\pgfqpoint{0.856703in}{0.457716in}}%
\pgfpathlineto{\pgfqpoint{0.853144in}{0.457262in}}%
\pgfpathlineto{\pgfqpoint{0.849586in}{0.457783in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{0.450320in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{0.448087in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{0.470348in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{0.464220in}}%
\pgfpathlineto{\pgfqpoint{0.831792in}{0.463351in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{0.465614in}}%
\pgfpathlineto{\pgfqpoint{0.824675in}{0.456286in}}%
\pgfpathlineto{\pgfqpoint{0.821116in}{0.459293in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{0.443731in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{0.459483in}}%
\pgfpathlineto{\pgfqpoint{0.810440in}{0.465743in}}%
\pgfpathlineto{\pgfqpoint{0.806882in}{0.446083in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.460145in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{0.460148in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{0.460133in}}%
\pgfpathlineto{\pgfqpoint{0.792647in}{0.460523in}}%
\pgfpathlineto{\pgfqpoint{0.789089in}{0.474282in}}%
\pgfpathlineto{\pgfqpoint{0.785530in}{0.476817in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{0.488692in}}%
\pgfpathlineto{\pgfqpoint{0.778413in}{0.491250in}}%
\pgfpathlineto{\pgfqpoint{0.774854in}{0.469119in}}%
\pgfpathlineto{\pgfqpoint{0.771295in}{0.462350in}}%
\pgfpathlineto{\pgfqpoint{0.767737in}{0.462411in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{0.461892in}}%
\pgfpathlineto{\pgfqpoint{0.760620in}{0.466339in}}%
\pgfpathlineto{\pgfqpoint{0.757061in}{0.463343in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{0.458004in}}%
\pgfpathlineto{\pgfqpoint{0.749944in}{0.450478in}}%
\pgfpathlineto{\pgfqpoint{0.746385in}{0.459422in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{0.464820in}}%
\pgfpathlineto{\pgfqpoint{0.739268in}{0.456333in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{0.460642in}}%
\pgfpathlineto{\pgfqpoint{0.732150in}{0.463831in}}%
\pgfpathlineto{\pgfqpoint{0.728592in}{0.477656in}}%
\pgfpathlineto{\pgfqpoint{0.725033in}{0.456244in}}%
\pgfpathlineto{\pgfqpoint{0.721474in}{0.465232in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{0.462449in}}%
\pgfpathlineto{\pgfqpoint{0.714357in}{0.464566in}}%
\pgfpathlineto{\pgfqpoint{0.710799in}{0.452931in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{0.469924in}}%
\pgfpathlineto{\pgfqpoint{0.703681in}{0.476707in}}%
\pgfpathlineto{\pgfqpoint{0.700123in}{0.479717in}}%
\pgfpathlineto{\pgfqpoint{0.696564in}{0.482371in}}%
\pgfpathlineto{\pgfqpoint{0.693005in}{0.465717in}}%
\pgfpathlineto{\pgfqpoint{0.689447in}{0.463952in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.471862in}}%
\pgfpathlineto{\pgfqpoint{0.682329in}{0.469462in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{0.460478in}}%
\pgfpathlineto{\pgfqpoint{0.675212in}{0.467779in}}%
\pgfpathlineto{\pgfqpoint{0.671653in}{0.469940in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{0.473433in}}%
\pgfpathlineto{\pgfqpoint{0.664536in}{0.472922in}}%
\pgfpathlineto{\pgfqpoint{0.660978in}{0.471486in}}%
\pgfpathlineto{\pgfqpoint{0.657419in}{0.471945in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.487083in}}%
\pgfpathlineto{\pgfqpoint{0.650302in}{0.472815in}}%
\pgfpathlineto{\pgfqpoint{0.646743in}{0.469913in}}%
\pgfpathlineto{\pgfqpoint{0.643184in}{0.470413in}}%
\pgfpathlineto{\pgfqpoint{0.639626in}{0.483166in}}%
\pgfpathlineto{\pgfqpoint{0.636067in}{0.475427in}}%
\pgfpathlineto{\pgfqpoint{0.632508in}{0.477198in}}%
\pgfpathlineto{\pgfqpoint{0.628950in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.625391in}{0.496360in}}%
\pgfpathlineto{\pgfqpoint{0.621833in}{0.491071in}}%
\pgfpathlineto{\pgfqpoint{0.618274in}{0.479602in}}%
\pgfpathlineto{\pgfqpoint{0.614715in}{0.486473in}}%
\pgfpathlineto{\pgfqpoint{0.611157in}{0.492178in}}%
\pgfpathlineto{\pgfqpoint{0.607598in}{0.509015in}}%
\pgfpathlineto{\pgfqpoint{0.604039in}{0.488982in}}%
\pgfpathlineto{\pgfqpoint{0.600481in}{0.507777in}}%
\pgfpathlineto{\pgfqpoint{0.596922in}{0.493390in}}%
\pgfpathlineto{\pgfqpoint{0.593363in}{0.505585in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{0.499084in}}%
\pgfpathlineto{\pgfqpoint{0.586246in}{0.493231in}}%
\pgfpathlineto{\pgfqpoint{0.582687in}{0.493742in}}%
\pgfpathlineto{\pgfqpoint{0.579129in}{0.501432in}}%
\pgfpathlineto{\pgfqpoint{0.575570in}{0.512026in}}%
\pgfpathlineto{\pgfqpoint{0.572012in}{0.513918in}}%
\pgfpathlineto{\pgfqpoint{0.568453in}{0.511422in}}%
\pgfpathlineto{\pgfqpoint{0.564894in}{0.513921in}}%
\pgfpathlineto{\pgfqpoint{0.561336in}{0.524171in}}%
\pgfpathlineto{\pgfqpoint{0.557777in}{0.510175in}}%
\pgfpathlineto{\pgfqpoint{0.554218in}{0.506811in}}%
\pgfpathlineto{\pgfqpoint{0.550660in}{0.520554in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.526993in}}%
\pgfpathlineto{\pgfqpoint{0.543542in}{0.530189in}}%
\pgfpathlineto{\pgfqpoint{0.539984in}{0.521858in}}%
\pgfpathlineto{\pgfqpoint{0.536425in}{0.525958in}}%
\pgfpathlineto{\pgfqpoint{0.532866in}{0.523690in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{0.533367in}}%
\pgfpathlineto{\pgfqpoint{0.525749in}{0.536054in}}%
\pgfpathlineto{\pgfqpoint{0.522191in}{0.547324in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.552583in}}%
\pgfpathlineto{\pgfqpoint{0.515073in}{0.558339in}}%
\pgfpathlineto{\pgfqpoint{0.511515in}{0.560375in}}%
\pgfpathlineto{\pgfqpoint{0.507956in}{0.574087in}}%
\pgfpathlineto{\pgfqpoint{0.504397in}{0.564199in}}%
\pgfpathlineto{\pgfqpoint{0.500839in}{0.562933in}}%
\pgfpathlineto{\pgfqpoint{0.497280in}{0.561207in}}%
\pgfpathlineto{\pgfqpoint{0.493721in}{0.573742in}}%
\pgfpathlineto{\pgfqpoint{0.490163in}{0.566644in}}%
\pgfpathlineto{\pgfqpoint{0.486604in}{0.579900in}}%
\pgfpathlineto{\pgfqpoint{0.483046in}{0.595310in}}%
\pgfpathlineto{\pgfqpoint{0.479487in}{0.581532in}}%
\pgfpathlineto{\pgfqpoint{0.475928in}{0.598631in}}%
\pgfpathlineto{\pgfqpoint{0.472370in}{0.606964in}}%
\pgfpathlineto{\pgfqpoint{0.468811in}{0.600122in}}%
\pgfpathlineto{\pgfqpoint{0.465252in}{0.611627in}}%
\pgfpathlineto{\pgfqpoint{0.461694in}{0.615365in}}%
\pgfpathlineto{\pgfqpoint{0.458135in}{0.628905in}}%
\pgfpathlineto{\pgfqpoint{0.454576in}{0.638968in}}%
\pgfpathlineto{\pgfqpoint{0.451018in}{0.638044in}}%
\pgfpathlineto{\pgfqpoint{0.447459in}{0.655941in}}%
\pgfpathlineto{\pgfqpoint{0.443900in}{0.665325in}}%
\pgfpathlineto{\pgfqpoint{0.440342in}{0.664517in}}%
\pgfpathlineto{\pgfqpoint{0.436783in}{0.674503in}}%
\pgfpathlineto{\pgfqpoint{0.433225in}{0.698851in}}%
\pgfpathlineto{\pgfqpoint{0.429666in}{0.704095in}}%
\pgfpathlineto{\pgfqpoint{0.426107in}{0.721768in}}%
\pgfpathlineto{\pgfqpoint{0.422549in}{0.741036in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{0.759420in}}%
\pgfpathlineto{\pgfqpoint{0.415431in}{0.783729in}}%
\pgfpathlineto{\pgfqpoint{0.411873in}{0.813716in}}%
\pgfpathlineto{\pgfqpoint{0.408314in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{0.404755in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{0.401197in}{0.914490in}}%
\pgfpathlineto{\pgfqpoint{0.397638in}{0.954008in}}%
\pgfpathlineto{\pgfqpoint{0.394079in}{0.988062in}}%
\pgfpathlineto{\pgfqpoint{0.390521in}{1.026537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.390521in}{1.040588in}}%
\pgfpathlineto{\pgfqpoint{0.411873in}{0.806945in}}%
\pgfpathlineto{\pgfqpoint{0.418990in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{0.429666in}{0.694564in}}%
\pgfpathlineto{\pgfqpoint{0.436783in}{0.665286in}}%
\pgfpathlineto{\pgfqpoint{0.443900in}{0.640339in}}%
\pgfpathlineto{\pgfqpoint{0.454576in}{0.609878in}}%
\pgfpathlineto{\pgfqpoint{0.461694in}{0.594978in}}%
\pgfpathlineto{\pgfqpoint{0.472370in}{0.570428in}}%
\pgfpathlineto{\pgfqpoint{0.479487in}{0.559475in}}%
\pgfpathlineto{\pgfqpoint{0.490163in}{0.537903in}}%
\pgfpathlineto{\pgfqpoint{0.493721in}{0.532945in}}%
\pgfpathlineto{\pgfqpoint{0.500839in}{0.526939in}}%
\pgfpathlineto{\pgfqpoint{0.507956in}{0.516450in}}%
\pgfpathlineto{\pgfqpoint{0.511515in}{0.514032in}}%
\pgfpathlineto{\pgfqpoint{0.515073in}{0.507453in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.503735in}}%
\pgfpathlineto{\pgfqpoint{0.522191in}{0.497011in}}%
\pgfpathlineto{\pgfqpoint{0.525749in}{0.494236in}}%
\pgfpathlineto{\pgfqpoint{0.529308in}{0.487751in}}%
\pgfpathlineto{\pgfqpoint{0.536425in}{0.483092in}}%
\pgfpathlineto{\pgfqpoint{0.539984in}{0.477339in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.475246in}}%
\pgfpathlineto{\pgfqpoint{0.554218in}{0.466268in}}%
\pgfpathlineto{\pgfqpoint{0.557777in}{0.461454in}}%
\pgfpathlineto{\pgfqpoint{0.561336in}{0.460804in}}%
\pgfpathlineto{\pgfqpoint{0.564894in}{0.461485in}}%
\pgfpathlineto{\pgfqpoint{0.575570in}{0.448997in}}%
\pgfpathlineto{\pgfqpoint{0.579129in}{0.448927in}}%
\pgfpathlineto{\pgfqpoint{0.586246in}{0.443845in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{0.443502in}}%
\pgfpathlineto{\pgfqpoint{0.593363in}{0.440978in}}%
\pgfpathlineto{\pgfqpoint{0.596922in}{0.444311in}}%
\pgfpathlineto{\pgfqpoint{0.600481in}{0.438955in}}%
\pgfpathlineto{\pgfqpoint{0.611157in}{0.430625in}}%
\pgfpathlineto{\pgfqpoint{0.614715in}{0.430433in}}%
\pgfpathlineto{\pgfqpoint{0.618274in}{0.423673in}}%
\pgfpathlineto{\pgfqpoint{0.621833in}{0.421335in}}%
\pgfpathlineto{\pgfqpoint{0.625391in}{0.423099in}}%
\pgfpathlineto{\pgfqpoint{0.628950in}{0.422648in}}%
\pgfpathlineto{\pgfqpoint{0.632508in}{0.418240in}}%
\pgfpathlineto{\pgfqpoint{0.636067in}{0.416454in}}%
\pgfpathlineto{\pgfqpoint{0.639626in}{0.417010in}}%
\pgfpathlineto{\pgfqpoint{0.646743in}{0.409714in}}%
\pgfpathlineto{\pgfqpoint{0.650302in}{0.410596in}}%
\pgfpathlineto{\pgfqpoint{0.657419in}{0.406573in}}%
\pgfpathlineto{\pgfqpoint{0.660978in}{0.405788in}}%
\pgfpathlineto{\pgfqpoint{0.664536in}{0.409248in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{0.409329in}}%
\pgfpathlineto{\pgfqpoint{0.675212in}{0.400984in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{0.402219in}}%
\pgfpathlineto{\pgfqpoint{0.682329in}{0.398570in}}%
\pgfpathlineto{\pgfqpoint{0.689447in}{0.396797in}}%
\pgfpathlineto{\pgfqpoint{0.693005in}{0.399675in}}%
\pgfpathlineto{\pgfqpoint{0.700123in}{0.402784in}}%
\pgfpathlineto{\pgfqpoint{0.703681in}{0.395883in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{0.392079in}}%
\pgfpathlineto{\pgfqpoint{0.710799in}{0.390676in}}%
\pgfpathlineto{\pgfqpoint{0.714357in}{0.390749in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{0.385576in}}%
\pgfpathlineto{\pgfqpoint{0.725033in}{0.384873in}}%
\pgfpathlineto{\pgfqpoint{0.728592in}{0.388519in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{0.388789in}}%
\pgfpathlineto{\pgfqpoint{0.739268in}{0.385602in}}%
\pgfpathlineto{\pgfqpoint{0.746385in}{0.383767in}}%
\pgfpathlineto{\pgfqpoint{0.749944in}{0.380064in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{0.380491in}}%
\pgfpathlineto{\pgfqpoint{0.760620in}{0.384043in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{0.381343in}}%
\pgfpathlineto{\pgfqpoint{0.767737in}{0.381862in}}%
\pgfpathlineto{\pgfqpoint{0.771295in}{0.376219in}}%
\pgfpathlineto{\pgfqpoint{0.774854in}{0.380865in}}%
\pgfpathlineto{\pgfqpoint{0.778413in}{0.380944in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{0.384975in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{0.371630in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{0.373195in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.368631in}}%
\pgfpathlineto{\pgfqpoint{0.806882in}{0.367931in}}%
\pgfpathlineto{\pgfqpoint{0.810440in}{0.368443in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{0.366415in}}%
\pgfpathlineto{\pgfqpoint{0.824675in}{0.365871in}}%
\pgfpathlineto{\pgfqpoint{0.831792in}{0.364883in}}%
\pgfpathlineto{\pgfqpoint{0.835351in}{0.366378in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{0.370049in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{0.363575in}}%
\pgfpathlineto{\pgfqpoint{0.849586in}{0.360538in}}%
\pgfpathlineto{\pgfqpoint{0.856703in}{0.361898in}}%
\pgfpathlineto{\pgfqpoint{0.860261in}{0.359623in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{0.360458in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{0.357974in}}%
\pgfpathlineto{\pgfqpoint{0.885172in}{0.364471in}}%
\pgfpathlineto{\pgfqpoint{0.888731in}{0.359136in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.353566in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{0.357523in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{0.356289in}}%
\pgfpathlineto{\pgfqpoint{0.913641in}{0.357289in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.355353in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{0.355448in}}%
\pgfpathlineto{\pgfqpoint{0.927876in}{0.351839in}}%
\pgfpathlineto{\pgfqpoint{0.934993in}{0.350905in}}%
\pgfpathlineto{\pgfqpoint{0.938552in}{0.355967in}}%
\pgfpathlineto{\pgfqpoint{0.949227in}{0.352584in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{0.349288in}}%
\pgfpathlineto{\pgfqpoint{0.956345in}{0.350378in}}%
\pgfpathlineto{\pgfqpoint{0.970579in}{0.345178in}}%
\pgfpathlineto{\pgfqpoint{0.974138in}{0.350697in}}%
\pgfpathlineto{\pgfqpoint{0.977697in}{0.350006in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{0.351265in}}%
\pgfpathlineto{\pgfqpoint{0.984814in}{0.347631in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.345304in}}%
\pgfpathlineto{\pgfqpoint{0.999048in}{0.344893in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{0.345446in}}%
\pgfpathlineto{\pgfqpoint{1.006166in}{0.343402in}}%
\pgfpathlineto{\pgfqpoint{1.013283in}{0.342795in}}%
\pgfpathlineto{\pgfqpoint{1.016842in}{0.342008in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.345189in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{0.346590in}}%
\pgfpathlineto{\pgfqpoint{1.031076in}{0.343035in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{0.345201in}}%
\pgfpathlineto{\pgfqpoint{1.045311in}{0.342376in}}%
\pgfpathlineto{\pgfqpoint{1.055987in}{0.341668in}}%
\pgfpathlineto{\pgfqpoint{1.059545in}{0.340812in}}%
\pgfpathlineto{\pgfqpoint{1.063104in}{0.344078in}}%
\pgfpathlineto{\pgfqpoint{1.077339in}{0.337180in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{0.338649in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.336408in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{0.335216in}}%
\pgfpathlineto{\pgfqpoint{1.098690in}{0.338874in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.335881in}}%
\pgfpathlineto{\pgfqpoint{1.109366in}{0.335302in}}%
\pgfpathlineto{\pgfqpoint{1.112925in}{0.336300in}}%
\pgfpathlineto{\pgfqpoint{1.116484in}{0.335411in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.338753in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{0.335889in}}%
\pgfpathlineto{\pgfqpoint{1.137835in}{0.335929in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{0.338580in}}%
\pgfpathlineto{\pgfqpoint{1.148511in}{0.339285in}}%
\pgfpathlineto{\pgfqpoint{1.152070in}{0.335237in}}%
\pgfpathlineto{\pgfqpoint{1.155629in}{0.334176in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{0.331773in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.332237in}}%
\pgfpathlineto{\pgfqpoint{1.169863in}{0.330970in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.332443in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{0.330390in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{0.330209in}}%
\pgfpathlineto{\pgfqpoint{1.191215in}{0.332205in}}%
\pgfpathlineto{\pgfqpoint{1.198332in}{0.334131in}}%
\pgfpathlineto{\pgfqpoint{1.205450in}{0.330476in}}%
\pgfpathlineto{\pgfqpoint{1.209008in}{0.329634in}}%
\pgfpathlineto{\pgfqpoint{1.212567in}{0.330902in}}%
\pgfpathlineto{\pgfqpoint{1.219684in}{0.328066in}}%
\pgfpathlineto{\pgfqpoint{1.223243in}{0.327862in}}%
\pgfpathlineto{\pgfqpoint{1.226801in}{0.329206in}}%
\pgfpathlineto{\pgfqpoint{1.230360in}{0.333680in}}%
\pgfpathlineto{\pgfqpoint{1.237477in}{0.337373in}}%
\pgfpathlineto{\pgfqpoint{1.244595in}{0.334636in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.330580in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{0.328520in}}%
\pgfpathlineto{\pgfqpoint{1.265947in}{0.326773in}}%
\pgfpathlineto{\pgfqpoint{1.273064in}{0.326642in}}%
\pgfpathlineto{\pgfqpoint{1.276622in}{0.328145in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.327978in}}%
\pgfpathlineto{\pgfqpoint{1.283740in}{0.330316in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{0.327535in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{0.326593in}}%
\pgfpathlineto{\pgfqpoint{1.305092in}{0.327888in}}%
\pgfpathlineto{\pgfqpoint{1.308650in}{0.329589in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{0.329181in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.326999in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{0.326083in}}%
\pgfpathlineto{\pgfqpoint{1.333561in}{0.326004in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{0.326547in}}%
\pgfpathlineto{\pgfqpoint{1.344237in}{0.324871in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{0.324769in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{0.328189in}}%
\pgfpathlineto{\pgfqpoint{1.362030in}{0.326587in}}%
\pgfpathlineto{\pgfqpoint{1.369147in}{0.325428in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{0.326344in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{0.326630in}}%
\pgfpathlineto{\pgfqpoint{1.386940in}{0.328251in}}%
\pgfpathlineto{\pgfqpoint{1.404734in}{0.327946in}}%
\pgfpathlineto{\pgfqpoint{1.415409in}{0.324234in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{0.323751in}}%
\pgfpathlineto{\pgfqpoint{1.429644in}{0.326293in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.326038in}}%
\pgfpathlineto{\pgfqpoint{1.436761in}{0.323711in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{0.323302in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{0.325033in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.323194in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.323194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.337319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.390521in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{0.404755in}{0.861833in}}%
\pgfpathlineto{\pgfqpoint{0.415431in}{0.769694in}}%
\pgfpathlineto{\pgfqpoint{0.422549in}{0.728833in}}%
\pgfpathlineto{\pgfqpoint{0.429666in}{0.694319in}}%
\pgfpathlineto{\pgfqpoint{0.433225in}{0.686310in}}%
\pgfpathlineto{\pgfqpoint{0.436783in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{0.440342in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{0.443900in}{0.649995in}}%
\pgfpathlineto{\pgfqpoint{0.447459in}{0.641292in}}%
\pgfpathlineto{\pgfqpoint{0.451018in}{0.626733in}}%
\pgfpathlineto{\pgfqpoint{0.454576in}{0.625183in}}%
\pgfpathlineto{\pgfqpoint{0.465252in}{0.598391in}}%
\pgfpathlineto{\pgfqpoint{0.468811in}{0.585795in}}%
\pgfpathlineto{\pgfqpoint{0.472370in}{0.589624in}}%
\pgfpathlineto{\pgfqpoint{0.475928in}{0.584868in}}%
\pgfpathlineto{\pgfqpoint{0.479487in}{0.567691in}}%
\pgfpathlineto{\pgfqpoint{0.483046in}{0.572238in}}%
\pgfpathlineto{\pgfqpoint{0.490163in}{0.559099in}}%
\pgfpathlineto{\pgfqpoint{0.493721in}{0.563592in}}%
\pgfpathlineto{\pgfqpoint{0.497280in}{0.551520in}}%
\pgfpathlineto{\pgfqpoint{0.504397in}{0.545629in}}%
\pgfpathlineto{\pgfqpoint{0.507956in}{0.545606in}}%
\pgfpathlineto{\pgfqpoint{0.515073in}{0.534436in}}%
\pgfpathlineto{\pgfqpoint{0.518632in}{0.534784in}}%
\pgfpathlineto{\pgfqpoint{0.525749in}{0.526017in}}%
\pgfpathlineto{\pgfqpoint{0.532866in}{0.513131in}}%
\pgfpathlineto{\pgfqpoint{0.536425in}{0.513497in}}%
\pgfpathlineto{\pgfqpoint{0.539984in}{0.510451in}}%
\pgfpathlineto{\pgfqpoint{0.543542in}{0.513514in}}%
\pgfpathlineto{\pgfqpoint{0.547101in}{0.510083in}}%
\pgfpathlineto{\pgfqpoint{0.550660in}{0.503841in}}%
\pgfpathlineto{\pgfqpoint{0.557777in}{0.496680in}}%
\pgfpathlineto{\pgfqpoint{0.561336in}{0.503359in}}%
\pgfpathlineto{\pgfqpoint{0.564894in}{0.501562in}}%
\pgfpathlineto{\pgfqpoint{0.568453in}{0.497397in}}%
\pgfpathlineto{\pgfqpoint{0.575570in}{0.495664in}}%
\pgfpathlineto{\pgfqpoint{0.582687in}{0.484766in}}%
\pgfpathlineto{\pgfqpoint{0.586246in}{0.486295in}}%
\pgfpathlineto{\pgfqpoint{0.589805in}{0.484493in}}%
\pgfpathlineto{\pgfqpoint{0.593363in}{0.484254in}}%
\pgfpathlineto{\pgfqpoint{0.596922in}{0.482056in}}%
\pgfpathlineto{\pgfqpoint{0.600481in}{0.487627in}}%
\pgfpathlineto{\pgfqpoint{0.604039in}{0.478382in}}%
\pgfpathlineto{\pgfqpoint{0.607598in}{0.482404in}}%
\pgfpathlineto{\pgfqpoint{0.611157in}{0.479760in}}%
\pgfpathlineto{\pgfqpoint{0.614715in}{0.472520in}}%
\pgfpathlineto{\pgfqpoint{0.618274in}{0.471437in}}%
\pgfpathlineto{\pgfqpoint{0.621833in}{0.474849in}}%
\pgfpathlineto{\pgfqpoint{0.625391in}{0.475716in}}%
\pgfpathlineto{\pgfqpoint{0.628950in}{0.468348in}}%
\pgfpathlineto{\pgfqpoint{0.632508in}{0.469905in}}%
\pgfpathlineto{\pgfqpoint{0.636067in}{0.467030in}}%
\pgfpathlineto{\pgfqpoint{0.639626in}{0.467513in}}%
\pgfpathlineto{\pgfqpoint{0.643184in}{0.460684in}}%
\pgfpathlineto{\pgfqpoint{0.646743in}{0.463970in}}%
\pgfpathlineto{\pgfqpoint{0.650302in}{0.458460in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.465014in}}%
\pgfpathlineto{\pgfqpoint{0.657419in}{0.462113in}}%
\pgfpathlineto{\pgfqpoint{0.660978in}{0.461554in}}%
\pgfpathlineto{\pgfqpoint{0.668095in}{0.464613in}}%
\pgfpathlineto{\pgfqpoint{0.675212in}{0.455715in}}%
\pgfpathlineto{\pgfqpoint{0.678771in}{0.454884in}}%
\pgfpathlineto{\pgfqpoint{0.682329in}{0.455202in}}%
\pgfpathlineto{\pgfqpoint{0.685888in}{0.457859in}}%
\pgfpathlineto{\pgfqpoint{0.689447in}{0.454336in}}%
\pgfpathlineto{\pgfqpoint{0.693005in}{0.457620in}}%
\pgfpathlineto{\pgfqpoint{0.696564in}{0.462912in}}%
\pgfpathlineto{\pgfqpoint{0.700123in}{0.463717in}}%
\pgfpathlineto{\pgfqpoint{0.703681in}{0.459203in}}%
\pgfpathlineto{\pgfqpoint{0.707240in}{0.457429in}}%
\pgfpathlineto{\pgfqpoint{0.710799in}{0.445593in}}%
\pgfpathlineto{\pgfqpoint{0.714357in}{0.452903in}}%
\pgfpathlineto{\pgfqpoint{0.717916in}{0.450465in}}%
\pgfpathlineto{\pgfqpoint{0.725033in}{0.449364in}}%
\pgfpathlineto{\pgfqpoint{0.728592in}{0.456133in}}%
\pgfpathlineto{\pgfqpoint{0.732150in}{0.451470in}}%
\pgfpathlineto{\pgfqpoint{0.735709in}{0.452388in}}%
\pgfpathlineto{\pgfqpoint{0.739268in}{0.445145in}}%
\pgfpathlineto{\pgfqpoint{0.742826in}{0.452320in}}%
\pgfpathlineto{\pgfqpoint{0.749944in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{0.753502in}{0.444819in}}%
\pgfpathlineto{\pgfqpoint{0.757061in}{0.453971in}}%
\pgfpathlineto{\pgfqpoint{0.760620in}{0.452304in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{0.449226in}}%
\pgfpathlineto{\pgfqpoint{0.767737in}{0.447927in}}%
\pgfpathlineto{\pgfqpoint{0.774854in}{0.452851in}}%
\pgfpathlineto{\pgfqpoint{0.778413in}{0.461134in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{0.461967in}}%
\pgfpathlineto{\pgfqpoint{0.785530in}{0.456190in}}%
\pgfpathlineto{\pgfqpoint{0.789089in}{0.454972in}}%
\pgfpathlineto{\pgfqpoint{0.792647in}{0.446938in}}%
\pgfpathlineto{\pgfqpoint{0.796206in}{0.446433in}}%
\pgfpathlineto{\pgfqpoint{0.799765in}{0.444128in}}%
\pgfpathlineto{\pgfqpoint{0.803323in}{0.445404in}}%
\pgfpathlineto{\pgfqpoint{0.806882in}{0.435610in}}%
\pgfpathlineto{\pgfqpoint{0.810440in}{0.446146in}}%
\pgfpathlineto{\pgfqpoint{0.813999in}{0.444483in}}%
\pgfpathlineto{\pgfqpoint{0.817558in}{0.432419in}}%
\pgfpathlineto{\pgfqpoint{0.821116in}{0.445100in}}%
\pgfpathlineto{\pgfqpoint{0.824675in}{0.443636in}}%
\pgfpathlineto{\pgfqpoint{0.828234in}{0.450159in}}%
\pgfpathlineto{\pgfqpoint{0.831792in}{0.442247in}}%
\pgfpathlineto{\pgfqpoint{0.838910in}{0.451532in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{0.439484in}}%
\pgfpathlineto{\pgfqpoint{0.849586in}{0.446107in}}%
\pgfpathlineto{\pgfqpoint{0.853144in}{0.443640in}}%
\pgfpathlineto{\pgfqpoint{0.856703in}{0.443582in}}%
\pgfpathlineto{\pgfqpoint{0.860261in}{0.438951in}}%
\pgfpathlineto{\pgfqpoint{0.863820in}{0.450821in}}%
\pgfpathlineto{\pgfqpoint{0.867379in}{0.442288in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{0.448428in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{0.434990in}}%
\pgfpathlineto{\pgfqpoint{0.881613in}{0.455311in}}%
\pgfpathlineto{\pgfqpoint{0.885172in}{0.449857in}}%
\pgfpathlineto{\pgfqpoint{0.888731in}{0.436667in}}%
\pgfpathlineto{\pgfqpoint{0.892289in}{0.439350in}}%
\pgfpathlineto{\pgfqpoint{0.899406in}{0.435792in}}%
\pgfpathlineto{\pgfqpoint{0.902965in}{0.441347in}}%
\pgfpathlineto{\pgfqpoint{0.906524in}{0.444183in}}%
\pgfpathlineto{\pgfqpoint{0.910082in}{0.445280in}}%
\pgfpathlineto{\pgfqpoint{0.913641in}{0.448848in}}%
\pgfpathlineto{\pgfqpoint{0.917200in}{0.448061in}}%
\pgfpathlineto{\pgfqpoint{0.920758in}{0.436183in}}%
\pgfpathlineto{\pgfqpoint{0.924317in}{0.443782in}}%
\pgfpathlineto{\pgfqpoint{0.927876in}{0.448107in}}%
\pgfpathlineto{\pgfqpoint{0.931434in}{0.445574in}}%
\pgfpathlineto{\pgfqpoint{0.934993in}{0.435776in}}%
\pgfpathlineto{\pgfqpoint{0.938552in}{0.443931in}}%
\pgfpathlineto{\pgfqpoint{0.942110in}{0.449047in}}%
\pgfpathlineto{\pgfqpoint{0.949227in}{0.439784in}}%
\pgfpathlineto{\pgfqpoint{0.952786in}{0.440201in}}%
\pgfpathlineto{\pgfqpoint{0.956345in}{0.447005in}}%
\pgfpathlineto{\pgfqpoint{0.959903in}{0.443702in}}%
\pgfpathlineto{\pgfqpoint{0.963462in}{0.448295in}}%
\pgfpathlineto{\pgfqpoint{0.967021in}{0.441106in}}%
\pgfpathlineto{\pgfqpoint{0.970579in}{0.441149in}}%
\pgfpathlineto{\pgfqpoint{0.974138in}{0.451821in}}%
\pgfpathlineto{\pgfqpoint{0.977697in}{0.440392in}}%
\pgfpathlineto{\pgfqpoint{0.981255in}{0.448199in}}%
\pgfpathlineto{\pgfqpoint{0.988373in}{0.440461in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{0.445335in}}%
\pgfpathlineto{\pgfqpoint{0.995490in}{0.440304in}}%
\pgfpathlineto{\pgfqpoint{0.999048in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{1.002607in}{0.437407in}}%
\pgfpathlineto{\pgfqpoint{1.006166in}{0.441214in}}%
\pgfpathlineto{\pgfqpoint{1.009724in}{0.441877in}}%
\pgfpathlineto{\pgfqpoint{1.013283in}{0.444363in}}%
\pgfpathlineto{\pgfqpoint{1.016842in}{0.434300in}}%
\pgfpathlineto{\pgfqpoint{1.020400in}{0.459923in}}%
\pgfpathlineto{\pgfqpoint{1.023959in}{0.450116in}}%
\pgfpathlineto{\pgfqpoint{1.027518in}{0.444141in}}%
\pgfpathlineto{\pgfqpoint{1.031076in}{0.447079in}}%
\pgfpathlineto{\pgfqpoint{1.034635in}{0.443437in}}%
\pgfpathlineto{\pgfqpoint{1.038193in}{0.447127in}}%
\pgfpathlineto{\pgfqpoint{1.041752in}{0.447945in}}%
\pgfpathlineto{\pgfqpoint{1.045311in}{0.443225in}}%
\pgfpathlineto{\pgfqpoint{1.048869in}{0.441610in}}%
\pgfpathlineto{\pgfqpoint{1.052428in}{0.443778in}}%
\pgfpathlineto{\pgfqpoint{1.055987in}{0.440361in}}%
\pgfpathlineto{\pgfqpoint{1.059545in}{0.447526in}}%
\pgfpathlineto{\pgfqpoint{1.066663in}{0.443967in}}%
\pgfpathlineto{\pgfqpoint{1.073780in}{0.446872in}}%
\pgfpathlineto{\pgfqpoint{1.077339in}{0.441896in}}%
\pgfpathlineto{\pgfqpoint{1.080897in}{0.440151in}}%
\pgfpathlineto{\pgfqpoint{1.084456in}{0.445995in}}%
\pgfpathlineto{\pgfqpoint{1.088014in}{0.434654in}}%
\pgfpathlineto{\pgfqpoint{1.095132in}{0.444252in}}%
\pgfpathlineto{\pgfqpoint{1.098690in}{0.445422in}}%
\pgfpathlineto{\pgfqpoint{1.102249in}{0.439355in}}%
\pgfpathlineto{\pgfqpoint{1.105808in}{0.442114in}}%
\pgfpathlineto{\pgfqpoint{1.109366in}{0.440683in}}%
\pgfpathlineto{\pgfqpoint{1.112925in}{0.437852in}}%
\pgfpathlineto{\pgfqpoint{1.120042in}{0.451184in}}%
\pgfpathlineto{\pgfqpoint{1.123601in}{0.448794in}}%
\pgfpathlineto{\pgfqpoint{1.127160in}{0.448541in}}%
\pgfpathlineto{\pgfqpoint{1.130718in}{0.440855in}}%
\pgfpathlineto{\pgfqpoint{1.134277in}{0.445665in}}%
\pgfpathlineto{\pgfqpoint{1.137835in}{0.442384in}}%
\pgfpathlineto{\pgfqpoint{1.141394in}{0.458325in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{1.152070in}{0.447295in}}%
\pgfpathlineto{\pgfqpoint{1.155629in}{0.449599in}}%
\pgfpathlineto{\pgfqpoint{1.159187in}{0.448232in}}%
\pgfpathlineto{\pgfqpoint{1.162746in}{0.444698in}}%
\pgfpathlineto{\pgfqpoint{1.166305in}{0.443834in}}%
\pgfpathlineto{\pgfqpoint{1.169863in}{0.447420in}}%
\pgfpathlineto{\pgfqpoint{1.173422in}{0.444460in}}%
\pgfpathlineto{\pgfqpoint{1.176980in}{0.447980in}}%
\pgfpathlineto{\pgfqpoint{1.180539in}{0.443549in}}%
\pgfpathlineto{\pgfqpoint{1.184098in}{0.444677in}}%
\pgfpathlineto{\pgfqpoint{1.187656in}{0.448864in}}%
\pgfpathlineto{\pgfqpoint{1.191215in}{0.457964in}}%
\pgfpathlineto{\pgfqpoint{1.194774in}{0.448508in}}%
\pgfpathlineto{\pgfqpoint{1.198332in}{0.450739in}}%
\pgfpathlineto{\pgfqpoint{1.205450in}{0.444736in}}%
\pgfpathlineto{\pgfqpoint{1.209008in}{0.450271in}}%
\pgfpathlineto{\pgfqpoint{1.212567in}{0.447722in}}%
\pgfpathlineto{\pgfqpoint{1.216126in}{0.450450in}}%
\pgfpathlineto{\pgfqpoint{1.219684in}{0.443129in}}%
\pgfpathlineto{\pgfqpoint{1.223243in}{0.455468in}}%
\pgfpathlineto{\pgfqpoint{1.226801in}{0.451806in}}%
\pgfpathlineto{\pgfqpoint{1.233919in}{0.454503in}}%
\pgfpathlineto{\pgfqpoint{1.237477in}{0.459622in}}%
\pgfpathlineto{\pgfqpoint{1.241036in}{0.460754in}}%
\pgfpathlineto{\pgfqpoint{1.244595in}{0.457928in}}%
\pgfpathlineto{\pgfqpoint{1.248153in}{0.448838in}}%
\pgfpathlineto{\pgfqpoint{1.251712in}{0.454619in}}%
\pgfpathlineto{\pgfqpoint{1.255271in}{0.448563in}}%
\pgfpathlineto{\pgfqpoint{1.265947in}{0.452470in}}%
\pgfpathlineto{\pgfqpoint{1.269505in}{0.450028in}}%
\pgfpathlineto{\pgfqpoint{1.273064in}{0.446187in}}%
\pgfpathlineto{\pgfqpoint{1.276622in}{0.448655in}}%
\pgfpathlineto{\pgfqpoint{1.280181in}{0.442202in}}%
\pgfpathlineto{\pgfqpoint{1.283740in}{0.449493in}}%
\pgfpathlineto{\pgfqpoint{1.290857in}{0.446909in}}%
\pgfpathlineto{\pgfqpoint{1.294416in}{0.450021in}}%
\pgfpathlineto{\pgfqpoint{1.297974in}{0.447802in}}%
\pgfpathlineto{\pgfqpoint{1.301533in}{0.450491in}}%
\pgfpathlineto{\pgfqpoint{1.305092in}{0.458645in}}%
\pgfpathlineto{\pgfqpoint{1.308650in}{0.452552in}}%
\pgfpathlineto{\pgfqpoint{1.312209in}{0.450616in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{0.445869in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.457010in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{0.447892in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{0.449761in}}%
\pgfpathlineto{\pgfqpoint{1.333561in}{0.447629in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{0.447435in}}%
\pgfpathlineto{\pgfqpoint{1.340678in}{0.448655in}}%
\pgfpathlineto{\pgfqpoint{1.344237in}{0.446721in}}%
\pgfpathlineto{\pgfqpoint{1.347795in}{0.452138in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{0.453303in}}%
\pgfpathlineto{\pgfqpoint{1.354913in}{0.459669in}}%
\pgfpathlineto{\pgfqpoint{1.358471in}{0.449117in}}%
\pgfpathlineto{\pgfqpoint{1.362030in}{0.444613in}}%
\pgfpathlineto{\pgfqpoint{1.365588in}{0.448766in}}%
\pgfpathlineto{\pgfqpoint{1.372706in}{0.451029in}}%
\pgfpathlineto{\pgfqpoint{1.376264in}{0.453335in}}%
\pgfpathlineto{\pgfqpoint{1.383382in}{0.466570in}}%
\pgfpathlineto{\pgfqpoint{1.386940in}{0.461212in}}%
\pgfpathlineto{\pgfqpoint{1.390499in}{0.452199in}}%
\pgfpathlineto{\pgfqpoint{1.394058in}{0.459507in}}%
\pgfpathlineto{\pgfqpoint{1.397616in}{0.455517in}}%
\pgfpathlineto{\pgfqpoint{1.401175in}{0.459241in}}%
\pgfpathlineto{\pgfqpoint{1.404734in}{0.453842in}}%
\pgfpathlineto{\pgfqpoint{1.411851in}{0.450258in}}%
\pgfpathlineto{\pgfqpoint{1.415409in}{0.446478in}}%
\pgfpathlineto{\pgfqpoint{1.418968in}{0.451916in}}%
\pgfpathlineto{\pgfqpoint{1.422527in}{0.448017in}}%
\pgfpathlineto{\pgfqpoint{1.426085in}{0.462339in}}%
\pgfpathlineto{\pgfqpoint{1.433203in}{0.447485in}}%
\pgfpathlineto{\pgfqpoint{1.436761in}{0.453708in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{0.463529in}}%
\pgfpathlineto{\pgfqpoint{1.443879in}{0.452087in}}%
\pgfpathlineto{\pgfqpoint{1.447437in}{0.450581in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.454247in}}%
\pgfpathlineto{\pgfqpoint{1.454554in}{0.454247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{0.337319in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.337319in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{1.507756in}{0.281601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922538in,y=1.162757in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (c) Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115029in}{1.000848in}}%
\pgfpathlineto{\pgfqpoint{1.222985in}{1.000848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238407in,y=0.979642in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.115029in}{0.924662in}}%
\pgfpathlineto{\pgfqpoint{1.222985in}{0.924662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238407in,y=0.903457in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Valid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{1.977319in}{1.079424in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.030521in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.030521in}{0.281601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.030521in,y=0.239934in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.386385in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386385in}{0.281601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.386385in,y=0.239934in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.742249in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{2.742249in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742249in}{0.281601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742249in,y=0.239934in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.098113in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{3.098113in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098113in}{0.281601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.098113in,y=0.239934in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562538in,y=0.102189in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{0.281601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{0.281601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800429in,y=0.249484in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{0.680512in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{0.680512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{0.680512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800429in,y=0.648395in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{1.079424in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977319in}{1.079424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800429in,y=1.047307in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.744873in,y=0.680512in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030521in}{0.382654in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{0.358028in}}%
\pgfpathlineto{\pgfqpoint{2.034079in}{0.417908in}}%
\pgfpathlineto{\pgfqpoint{2.037638in}{0.453971in}}%
\pgfpathlineto{\pgfqpoint{2.041197in}{0.490439in}}%
\pgfpathlineto{\pgfqpoint{2.044755in}{0.528291in}}%
\pgfpathlineto{\pgfqpoint{2.048314in}{0.551316in}}%
\pgfpathlineto{\pgfqpoint{2.051873in}{0.574692in}}%
\pgfpathlineto{\pgfqpoint{2.055431in}{0.596807in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{0.618758in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{0.635974in}}%
\pgfpathlineto{\pgfqpoint{2.066107in}{0.652578in}}%
\pgfpathlineto{\pgfqpoint{2.069666in}{0.669988in}}%
\pgfpathlineto{\pgfqpoint{2.073225in}{0.690522in}}%
\pgfpathlineto{\pgfqpoint{2.076783in}{0.703884in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{2.083900in}{0.730217in}}%
\pgfpathlineto{\pgfqpoint{2.087459in}{0.738781in}}%
\pgfpathlineto{\pgfqpoint{2.091018in}{0.757495in}}%
\pgfpathlineto{\pgfqpoint{2.094576in}{0.761201in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{2.101694in}{0.781164in}}%
\pgfpathlineto{\pgfqpoint{2.105252in}{0.793684in}}%
\pgfpathlineto{\pgfqpoint{2.108811in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{2.112370in}{0.805729in}}%
\pgfpathlineto{\pgfqpoint{2.115928in}{0.810384in}}%
\pgfpathlineto{\pgfqpoint{2.119487in}{0.815011in}}%
\pgfpathlineto{\pgfqpoint{2.123046in}{0.823709in}}%
\pgfpathlineto{\pgfqpoint{2.126604in}{0.828019in}}%
\pgfpathlineto{\pgfqpoint{2.130163in}{0.842696in}}%
\pgfpathlineto{\pgfqpoint{2.133721in}{0.849963in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.852198in}}%
\pgfpathlineto{\pgfqpoint{2.140839in}{0.847647in}}%
\pgfpathlineto{\pgfqpoint{2.144397in}{0.848262in}}%
\pgfpathlineto{\pgfqpoint{2.147956in}{0.856082in}}%
\pgfpathlineto{\pgfqpoint{2.151515in}{0.852250in}}%
\pgfpathlineto{\pgfqpoint{2.155073in}{0.865504in}}%
\pgfpathlineto{\pgfqpoint{2.158632in}{0.872863in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{0.886514in}}%
\pgfpathlineto{\pgfqpoint{2.165749in}{0.891904in}}%
\pgfpathlineto{\pgfqpoint{2.169308in}{0.895996in}}%
\pgfpathlineto{\pgfqpoint{2.172866in}{0.902173in}}%
\pgfpathlineto{\pgfqpoint{2.176425in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{2.179984in}{0.908095in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{0.902956in}}%
\pgfpathlineto{\pgfqpoint{2.187101in}{0.903612in}}%
\pgfpathlineto{\pgfqpoint{2.190660in}{0.910387in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{0.915471in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{0.925059in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.925523in}}%
\pgfpathlineto{\pgfqpoint{2.204894in}{0.916953in}}%
\pgfpathlineto{\pgfqpoint{2.208453in}{0.929349in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{0.933067in}}%
\pgfpathlineto{\pgfqpoint{2.215570in}{0.935286in}}%
\pgfpathlineto{\pgfqpoint{2.219129in}{0.934070in}}%
\pgfpathlineto{\pgfqpoint{2.222687in}{0.942924in}}%
\pgfpathlineto{\pgfqpoint{2.226246in}{0.947772in}}%
\pgfpathlineto{\pgfqpoint{2.229805in}{0.941302in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{0.941350in}}%
\pgfpathlineto{\pgfqpoint{2.236922in}{0.933459in}}%
\pgfpathlineto{\pgfqpoint{2.240481in}{0.941851in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{0.946653in}}%
\pgfpathlineto{\pgfqpoint{2.247598in}{0.951084in}}%
\pgfpathlineto{\pgfqpoint{2.251157in}{0.951204in}}%
\pgfpathlineto{\pgfqpoint{2.254715in}{0.954836in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{0.962734in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{0.967666in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{0.965245in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{2.272508in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{2.276067in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{2.279626in}{0.972482in}}%
\pgfpathlineto{\pgfqpoint{2.283184in}{0.973269in}}%
\pgfpathlineto{\pgfqpoint{2.286743in}{0.983106in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{0.981478in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{0.978580in}}%
\pgfpathlineto{\pgfqpoint{2.297419in}{0.983370in}}%
\pgfpathlineto{\pgfqpoint{2.300978in}{0.983859in}}%
\pgfpathlineto{\pgfqpoint{2.304536in}{0.977725in}}%
\pgfpathlineto{\pgfqpoint{2.308095in}{0.975793in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{2.315212in}{0.986467in}}%
\pgfpathlineto{\pgfqpoint{2.318771in}{0.983482in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{0.992065in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{0.993841in}}%
\pgfpathlineto{\pgfqpoint{2.329447in}{0.994943in}}%
\pgfpathlineto{\pgfqpoint{2.333005in}{0.978773in}}%
\pgfpathlineto{\pgfqpoint{2.336564in}{0.972695in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{0.968006in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{0.988185in}}%
\pgfpathlineto{\pgfqpoint{2.347240in}{1.002576in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{1.002539in}}%
\pgfpathlineto{\pgfqpoint{2.354357in}{1.001549in}}%
\pgfpathlineto{\pgfqpoint{2.357916in}{1.010377in}}%
\pgfpathlineto{\pgfqpoint{2.361474in}{1.008261in}}%
\pgfpathlineto{\pgfqpoint{2.365033in}{1.011170in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{0.995781in}}%
\pgfpathlineto{\pgfqpoint{2.372150in}{0.995585in}}%
\pgfpathlineto{\pgfqpoint{2.375709in}{0.998070in}}%
\pgfpathlineto{\pgfqpoint{2.379268in}{1.003332in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.007983in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{1.005067in}}%
\pgfpathlineto{\pgfqpoint{2.389944in}{1.014536in}}%
\pgfpathlineto{\pgfqpoint{2.393502in}{1.009877in}}%
\pgfpathlineto{\pgfqpoint{2.397061in}{1.002940in}}%
\pgfpathlineto{\pgfqpoint{2.400620in}{0.997868in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{1.002130in}}%
\pgfpathlineto{\pgfqpoint{2.407737in}{1.003952in}}%
\pgfpathlineto{\pgfqpoint{2.411295in}{1.013556in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{0.997376in}}%
\pgfpathlineto{\pgfqpoint{2.418413in}{0.998276in}}%
\pgfpathlineto{\pgfqpoint{2.421971in}{0.989624in}}%
\pgfpathlineto{\pgfqpoint{2.425530in}{0.991287in}}%
\pgfpathlineto{\pgfqpoint{2.429089in}{1.003061in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{1.011732in}}%
\pgfpathlineto{\pgfqpoint{2.436206in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{2.439765in}{1.018206in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{1.025634in}}%
\pgfpathlineto{\pgfqpoint{2.446882in}{1.030431in}}%
\pgfpathlineto{\pgfqpoint{2.450440in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{2.453999in}{1.026926in}}%
\pgfpathlineto{\pgfqpoint{2.457558in}{1.028734in}}%
\pgfpathlineto{\pgfqpoint{2.461116in}{1.029926in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{1.025629in}}%
\pgfpathlineto{\pgfqpoint{2.468234in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{2.471792in}{1.029113in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{1.026339in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{1.031883in}}%
\pgfpathlineto{\pgfqpoint{2.486027in}{1.034076in}}%
\pgfpathlineto{\pgfqpoint{2.489586in}{1.037517in}}%
\pgfpathlineto{\pgfqpoint{2.493144in}{1.030868in}}%
\pgfpathlineto{\pgfqpoint{2.496703in}{1.028334in}}%
\pgfpathlineto{\pgfqpoint{2.500261in}{1.033799in}}%
\pgfpathlineto{\pgfqpoint{2.503820in}{1.036547in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{1.033361in}}%
\pgfpathlineto{\pgfqpoint{2.510937in}{1.036584in}}%
\pgfpathlineto{\pgfqpoint{2.514496in}{1.032598in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.037173in}}%
\pgfpathlineto{\pgfqpoint{2.521613in}{1.021137in}}%
\pgfpathlineto{\pgfqpoint{2.525172in}{1.012562in}}%
\pgfpathlineto{\pgfqpoint{2.528731in}{1.030362in}}%
\pgfpathlineto{\pgfqpoint{2.532289in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{1.037699in}}%
\pgfpathlineto{\pgfqpoint{2.539406in}{1.038352in}}%
\pgfpathlineto{\pgfqpoint{2.542965in}{1.041437in}}%
\pgfpathlineto{\pgfqpoint{2.546524in}{1.030078in}}%
\pgfpathlineto{\pgfqpoint{2.550082in}{1.032031in}}%
\pgfpathlineto{\pgfqpoint{2.553641in}{1.033324in}}%
\pgfpathlineto{\pgfqpoint{2.557200in}{1.036538in}}%
\pgfpathlineto{\pgfqpoint{2.560758in}{1.039186in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{1.041997in}}%
\pgfpathlineto{\pgfqpoint{2.567876in}{1.044946in}}%
\pgfpathlineto{\pgfqpoint{2.571434in}{1.044990in}}%
\pgfpathlineto{\pgfqpoint{2.574993in}{1.041117in}}%
\pgfpathlineto{\pgfqpoint{2.578552in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{2.582110in}{1.037025in}}%
\pgfpathlineto{\pgfqpoint{2.585669in}{1.039076in}}%
\pgfpathlineto{\pgfqpoint{2.589227in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{1.042902in}}%
\pgfpathlineto{\pgfqpoint{2.596345in}{1.039761in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.044479in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.044544in}}%
\pgfpathlineto{\pgfqpoint{2.607021in}{1.050289in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{1.053013in}}%
\pgfpathlineto{\pgfqpoint{2.614138in}{1.039850in}}%
\pgfpathlineto{\pgfqpoint{2.617697in}{1.040880in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{1.033106in}}%
\pgfpathlineto{\pgfqpoint{2.624814in}{1.045848in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.047252in}}%
\pgfpathlineto{\pgfqpoint{2.631931in}{1.050554in}}%
\pgfpathlineto{\pgfqpoint{2.635490in}{1.048663in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{1.051434in}}%
\pgfpathlineto{\pgfqpoint{2.642607in}{1.050199in}}%
\pgfpathlineto{\pgfqpoint{2.646166in}{1.055580in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.055392in}}%
\pgfpathlineto{\pgfqpoint{2.653283in}{1.056976in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{1.055722in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{1.044564in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{1.044884in}}%
\pgfpathlineto{\pgfqpoint{2.667518in}{1.040393in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{1.052572in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{1.046839in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{1.043288in}}%
\pgfpathlineto{\pgfqpoint{2.681752in}{1.037708in}}%
\pgfpathlineto{\pgfqpoint{2.685311in}{1.045671in}}%
\pgfpathlineto{\pgfqpoint{2.688869in}{1.046049in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{1.044106in}}%
\pgfpathlineto{\pgfqpoint{2.695987in}{1.051929in}}%
\pgfpathlineto{\pgfqpoint{2.699545in}{1.058248in}}%
\pgfpathlineto{\pgfqpoint{2.703104in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{2.706663in}{1.051187in}}%
\pgfpathlineto{\pgfqpoint{2.710221in}{1.056343in}}%
\pgfpathlineto{\pgfqpoint{2.713780in}{1.059316in}}%
\pgfpathlineto{\pgfqpoint{2.717339in}{1.059523in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{1.059059in}}%
\pgfpathlineto{\pgfqpoint{2.724456in}{1.060792in}}%
\pgfpathlineto{\pgfqpoint{2.728014in}{1.064778in}}%
\pgfpathlineto{\pgfqpoint{2.731573in}{1.066505in}}%
\pgfpathlineto{\pgfqpoint{2.735132in}{1.063929in}}%
\pgfpathlineto{\pgfqpoint{2.738690in}{1.052245in}}%
\pgfpathlineto{\pgfqpoint{2.742249in}{1.057998in}}%
\pgfpathlineto{\pgfqpoint{2.745808in}{1.064802in}}%
\pgfpathlineto{\pgfqpoint{2.749366in}{1.065728in}}%
\pgfpathlineto{\pgfqpoint{2.752925in}{1.064098in}}%
\pgfpathlineto{\pgfqpoint{2.756484in}{1.063096in}}%
\pgfpathlineto{\pgfqpoint{2.760042in}{1.057545in}}%
\pgfpathlineto{\pgfqpoint{2.763601in}{1.052062in}}%
\pgfpathlineto{\pgfqpoint{2.767160in}{1.053798in}}%
\pgfpathlineto{\pgfqpoint{2.770718in}{1.061014in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{1.060076in}}%
\pgfpathlineto{\pgfqpoint{2.777835in}{1.061005in}}%
\pgfpathlineto{\pgfqpoint{2.781394in}{1.052210in}}%
\pgfpathlineto{\pgfqpoint{2.784953in}{1.050387in}}%
\pgfpathlineto{\pgfqpoint{2.788511in}{1.052532in}}%
\pgfpathlineto{\pgfqpoint{2.792070in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{2.795629in}{1.062953in}}%
\pgfpathlineto{\pgfqpoint{2.799187in}{1.065793in}}%
\pgfpathlineto{\pgfqpoint{2.802746in}{1.063313in}}%
\pgfpathlineto{\pgfqpoint{2.806305in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{2.809863in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{2.813422in}{1.065148in}}%
\pgfpathlineto{\pgfqpoint{2.816980in}{1.063353in}}%
\pgfpathlineto{\pgfqpoint{2.820539in}{1.065145in}}%
\pgfpathlineto{\pgfqpoint{2.824098in}{1.068271in}}%
\pgfpathlineto{\pgfqpoint{2.827656in}{1.069463in}}%
\pgfpathlineto{\pgfqpoint{2.831215in}{1.065733in}}%
\pgfpathlineto{\pgfqpoint{2.834774in}{1.065009in}}%
\pgfpathlineto{\pgfqpoint{2.838332in}{1.060509in}}%
\pgfpathlineto{\pgfqpoint{2.841891in}{1.065327in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.068524in}}%
\pgfpathlineto{\pgfqpoint{2.849008in}{1.070574in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.064843in}}%
\pgfpathlineto{\pgfqpoint{2.856126in}{1.069989in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{1.072907in}}%
\pgfpathlineto{\pgfqpoint{2.863243in}{1.073300in}}%
\pgfpathlineto{\pgfqpoint{2.866801in}{1.068963in}}%
\pgfpathlineto{\pgfqpoint{2.870360in}{1.056263in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{1.055338in}}%
\pgfpathlineto{\pgfqpoint{2.877477in}{1.051511in}}%
\pgfpathlineto{\pgfqpoint{2.881036in}{1.053574in}}%
\pgfpathlineto{\pgfqpoint{2.884595in}{1.054031in}}%
\pgfpathlineto{\pgfqpoint{2.888153in}{1.065016in}}%
\pgfpathlineto{\pgfqpoint{2.891712in}{1.063190in}}%
\pgfpathlineto{\pgfqpoint{2.895271in}{1.062087in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{1.061742in}}%
\pgfpathlineto{\pgfqpoint{2.902388in}{1.066394in}}%
\pgfpathlineto{\pgfqpoint{2.905947in}{1.072851in}}%
\pgfpathlineto{\pgfqpoint{2.909505in}{1.074252in}}%
\pgfpathlineto{\pgfqpoint{2.913064in}{1.074203in}}%
\pgfpathlineto{\pgfqpoint{2.916622in}{1.069876in}}%
\pgfpathlineto{\pgfqpoint{2.920181in}{1.070032in}}%
\pgfpathlineto{\pgfqpoint{2.923740in}{1.061817in}}%
\pgfpathlineto{\pgfqpoint{2.927298in}{1.069137in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{1.073370in}}%
\pgfpathlineto{\pgfqpoint{2.934416in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{2.937974in}{1.072728in}}%
\pgfpathlineto{\pgfqpoint{2.941533in}{1.069596in}}%
\pgfpathlineto{\pgfqpoint{2.945092in}{1.067608in}}%
\pgfpathlineto{\pgfqpoint{2.948650in}{1.063866in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{1.062305in}}%
\pgfpathlineto{\pgfqpoint{2.955767in}{1.060836in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.070448in}}%
\pgfpathlineto{\pgfqpoint{2.962885in}{1.070730in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{1.073202in}}%
\pgfpathlineto{\pgfqpoint{2.970002in}{1.074926in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.073073in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{1.069630in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{1.074527in}}%
\pgfpathlineto{\pgfqpoint{2.984237in}{1.075978in}}%
\pgfpathlineto{\pgfqpoint{2.987795in}{1.075506in}}%
\pgfpathlineto{\pgfqpoint{2.991354in}{1.070683in}}%
\pgfpathlineto{\pgfqpoint{2.994913in}{1.064699in}}%
\pgfpathlineto{\pgfqpoint{2.998471in}{1.061445in}}%
\pgfpathlineto{\pgfqpoint{3.002030in}{1.069893in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{1.072791in}}%
\pgfpathlineto{\pgfqpoint{3.009147in}{1.071684in}}%
\pgfpathlineto{\pgfqpoint{3.012706in}{1.069450in}}%
\pgfpathlineto{\pgfqpoint{3.016264in}{1.070476in}}%
\pgfpathlineto{\pgfqpoint{3.019823in}{1.072614in}}%
\pgfpathlineto{\pgfqpoint{3.023382in}{1.072203in}}%
\pgfpathlineto{\pgfqpoint{3.026940in}{1.067105in}}%
\pgfpathlineto{\pgfqpoint{3.030499in}{1.066544in}}%
\pgfpathlineto{\pgfqpoint{3.034058in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{3.037616in}{1.063355in}}%
\pgfpathlineto{\pgfqpoint{3.041175in}{1.065218in}}%
\pgfpathlineto{\pgfqpoint{3.044734in}{1.066330in}}%
\pgfpathlineto{\pgfqpoint{3.048292in}{1.069307in}}%
\pgfpathlineto{\pgfqpoint{3.051851in}{1.071836in}}%
\pgfpathlineto{\pgfqpoint{3.055409in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{3.058968in}{1.076003in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{1.076130in}}%
\pgfpathlineto{\pgfqpoint{3.066085in}{1.072854in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{1.068185in}}%
\pgfpathlineto{\pgfqpoint{3.073203in}{1.068663in}}%
\pgfpathlineto{\pgfqpoint{3.076761in}{1.075697in}}%
\pgfpathlineto{\pgfqpoint{3.080320in}{1.075283in}}%
\pgfpathlineto{\pgfqpoint{3.083879in}{1.068134in}}%
\pgfpathlineto{\pgfqpoint{3.087437in}{1.072484in}}%
\pgfpathlineto{\pgfqpoint{3.090996in}{1.075735in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.076199in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.079931in}}%
\pgfpathlineto{\pgfqpoint{3.090996in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{3.087437in}{1.081485in}}%
\pgfpathlineto{\pgfqpoint{3.083879in}{1.083279in}}%
\pgfpathlineto{\pgfqpoint{3.080320in}{1.080439in}}%
\pgfpathlineto{\pgfqpoint{3.076761in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{3.073203in}{1.081310in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{3.066085in}{1.079784in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{1.079334in}}%
\pgfpathlineto{\pgfqpoint{3.058968in}{1.079288in}}%
\pgfpathlineto{\pgfqpoint{3.055409in}{1.079618in}}%
\pgfpathlineto{\pgfqpoint{3.051851in}{1.079264in}}%
\pgfpathlineto{\pgfqpoint{3.048292in}{1.080042in}}%
\pgfpathlineto{\pgfqpoint{3.044734in}{1.079710in}}%
\pgfpathlineto{\pgfqpoint{3.041175in}{1.079611in}}%
\pgfpathlineto{\pgfqpoint{3.037616in}{1.079442in}}%
\pgfpathlineto{\pgfqpoint{3.034058in}{1.079069in}}%
\pgfpathlineto{\pgfqpoint{3.030499in}{1.079840in}}%
\pgfpathlineto{\pgfqpoint{3.026940in}{1.078668in}}%
\pgfpathlineto{\pgfqpoint{3.023382in}{1.077942in}}%
\pgfpathlineto{\pgfqpoint{3.019823in}{1.078391in}}%
\pgfpathlineto{\pgfqpoint{3.016264in}{1.079829in}}%
\pgfpathlineto{\pgfqpoint{3.012706in}{1.081169in}}%
\pgfpathlineto{\pgfqpoint{3.009147in}{1.080567in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{1.079148in}}%
\pgfpathlineto{\pgfqpoint{3.002030in}{1.079973in}}%
\pgfpathlineto{\pgfqpoint{2.998471in}{1.085391in}}%
\pgfpathlineto{\pgfqpoint{2.994913in}{1.081762in}}%
\pgfpathlineto{\pgfqpoint{2.991354in}{1.080527in}}%
\pgfpathlineto{\pgfqpoint{2.987795in}{1.079238in}}%
\pgfpathlineto{\pgfqpoint{2.984237in}{1.078669in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{1.079196in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{1.081041in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{1.079489in}}%
\pgfpathlineto{\pgfqpoint{2.970002in}{1.078594in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{1.078845in}}%
\pgfpathlineto{\pgfqpoint{2.962885in}{1.079749in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{2.955767in}{1.084659in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{1.082503in}}%
\pgfpathlineto{\pgfqpoint{2.948650in}{1.080853in}}%
\pgfpathlineto{\pgfqpoint{2.945092in}{1.081006in}}%
\pgfpathlineto{\pgfqpoint{2.941533in}{1.080496in}}%
\pgfpathlineto{\pgfqpoint{2.937974in}{1.079084in}}%
\pgfpathlineto{\pgfqpoint{2.934416in}{1.077622in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{1.076775in}}%
\pgfpathlineto{\pgfqpoint{2.927298in}{1.079021in}}%
\pgfpathlineto{\pgfqpoint{2.923740in}{1.082837in}}%
\pgfpathlineto{\pgfqpoint{2.920181in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{2.916622in}{1.079087in}}%
\pgfpathlineto{\pgfqpoint{2.913064in}{1.078424in}}%
\pgfpathlineto{\pgfqpoint{2.909505in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{2.905947in}{1.079389in}}%
\pgfpathlineto{\pgfqpoint{2.902388in}{1.081753in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{1.082601in}}%
\pgfpathlineto{\pgfqpoint{2.895271in}{1.082987in}}%
\pgfpathlineto{\pgfqpoint{2.891712in}{1.081637in}}%
\pgfpathlineto{\pgfqpoint{2.888153in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{2.884595in}{1.080663in}}%
\pgfpathlineto{\pgfqpoint{2.881036in}{1.077910in}}%
\pgfpathlineto{\pgfqpoint{2.877477in}{1.077124in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{1.077136in}}%
\pgfpathlineto{\pgfqpoint{2.870360in}{1.080958in}}%
\pgfpathlineto{\pgfqpoint{2.866801in}{1.078960in}}%
\pgfpathlineto{\pgfqpoint{2.863243in}{1.077931in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{1.077550in}}%
\pgfpathlineto{\pgfqpoint{2.856126in}{1.077739in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.078738in}}%
\pgfpathlineto{\pgfqpoint{2.849008in}{1.076875in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.077042in}}%
\pgfpathlineto{\pgfqpoint{2.841891in}{1.076234in}}%
\pgfpathlineto{\pgfqpoint{2.838332in}{1.076442in}}%
\pgfpathlineto{\pgfqpoint{2.834774in}{1.075704in}}%
\pgfpathlineto{\pgfqpoint{2.831215in}{1.076336in}}%
\pgfpathlineto{\pgfqpoint{2.827656in}{1.077159in}}%
\pgfpathlineto{\pgfqpoint{2.824098in}{1.078468in}}%
\pgfpathlineto{\pgfqpoint{2.820539in}{1.079059in}}%
\pgfpathlineto{\pgfqpoint{2.816980in}{1.078232in}}%
\pgfpathlineto{\pgfqpoint{2.813422in}{1.077479in}}%
\pgfpathlineto{\pgfqpoint{2.809863in}{1.076586in}}%
\pgfpathlineto{\pgfqpoint{2.806305in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{2.802746in}{1.079703in}}%
\pgfpathlineto{\pgfqpoint{2.799187in}{1.078217in}}%
\pgfpathlineto{\pgfqpoint{2.795629in}{1.075719in}}%
\pgfpathlineto{\pgfqpoint{2.792070in}{1.075628in}}%
\pgfpathlineto{\pgfqpoint{2.788511in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{2.784953in}{1.078561in}}%
\pgfpathlineto{\pgfqpoint{2.781394in}{1.079629in}}%
\pgfpathlineto{\pgfqpoint{2.777835in}{1.074335in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{1.075179in}}%
\pgfpathlineto{\pgfqpoint{2.770718in}{1.074693in}}%
\pgfpathlineto{\pgfqpoint{2.767160in}{1.076825in}}%
\pgfpathlineto{\pgfqpoint{2.763601in}{1.077293in}}%
\pgfpathlineto{\pgfqpoint{2.760042in}{1.075405in}}%
\pgfpathlineto{\pgfqpoint{2.756484in}{1.073781in}}%
\pgfpathlineto{\pgfqpoint{2.752925in}{1.071125in}}%
\pgfpathlineto{\pgfqpoint{2.749366in}{1.072115in}}%
\pgfpathlineto{\pgfqpoint{2.745808in}{1.072495in}}%
\pgfpathlineto{\pgfqpoint{2.742249in}{1.075774in}}%
\pgfpathlineto{\pgfqpoint{2.738690in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{2.735132in}{1.074528in}}%
\pgfpathlineto{\pgfqpoint{2.731573in}{1.071306in}}%
\pgfpathlineto{\pgfqpoint{2.728014in}{1.070756in}}%
\pgfpathlineto{\pgfqpoint{2.724456in}{1.071003in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{1.071264in}}%
\pgfpathlineto{\pgfqpoint{2.717339in}{1.075796in}}%
\pgfpathlineto{\pgfqpoint{2.713780in}{1.070752in}}%
\pgfpathlineto{\pgfqpoint{2.710221in}{1.069349in}}%
\pgfpathlineto{\pgfqpoint{2.706663in}{1.070040in}}%
\pgfpathlineto{\pgfqpoint{2.703104in}{1.071472in}}%
\pgfpathlineto{\pgfqpoint{2.699545in}{1.067868in}}%
\pgfpathlineto{\pgfqpoint{2.695987in}{1.071542in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{1.075172in}}%
\pgfpathlineto{\pgfqpoint{2.688869in}{1.075820in}}%
\pgfpathlineto{\pgfqpoint{2.685311in}{1.076390in}}%
\pgfpathlineto{\pgfqpoint{2.681752in}{1.076838in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{1.074101in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{1.072106in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{1.069695in}}%
\pgfpathlineto{\pgfqpoint{2.667518in}{1.074275in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{1.069013in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{1.069143in}}%
\pgfpathlineto{\pgfqpoint{2.653283in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{2.646166in}{1.067532in}}%
\pgfpathlineto{\pgfqpoint{2.642607in}{1.066729in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{1.067479in}}%
\pgfpathlineto{\pgfqpoint{2.635490in}{1.069484in}}%
\pgfpathlineto{\pgfqpoint{2.631931in}{1.066289in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.070026in}}%
\pgfpathlineto{\pgfqpoint{2.624814in}{1.066204in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{1.071592in}}%
\pgfpathlineto{\pgfqpoint{2.617697in}{1.063701in}}%
\pgfpathlineto{\pgfqpoint{2.614138in}{1.064814in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{1.065928in}}%
\pgfpathlineto{\pgfqpoint{2.607021in}{1.064145in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.066216in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.066526in}}%
\pgfpathlineto{\pgfqpoint{2.596345in}{1.067076in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{1.067372in}}%
\pgfpathlineto{\pgfqpoint{2.589227in}{1.062510in}}%
\pgfpathlineto{\pgfqpoint{2.585669in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{2.582110in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{2.578552in}{1.063786in}}%
\pgfpathlineto{\pgfqpoint{2.574993in}{1.064830in}}%
\pgfpathlineto{\pgfqpoint{2.571434in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{2.567876in}{1.059690in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{1.060163in}}%
\pgfpathlineto{\pgfqpoint{2.560758in}{1.057273in}}%
\pgfpathlineto{\pgfqpoint{2.557200in}{1.058664in}}%
\pgfpathlineto{\pgfqpoint{2.553641in}{1.058655in}}%
\pgfpathlineto{\pgfqpoint{2.550082in}{1.063086in}}%
\pgfpathlineto{\pgfqpoint{2.546524in}{1.061687in}}%
\pgfpathlineto{\pgfqpoint{2.542965in}{1.060619in}}%
\pgfpathlineto{\pgfqpoint{2.539406in}{1.059188in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{1.058566in}}%
\pgfpathlineto{\pgfqpoint{2.532289in}{1.057025in}}%
\pgfpathlineto{\pgfqpoint{2.528731in}{1.057416in}}%
\pgfpathlineto{\pgfqpoint{2.525172in}{1.063225in}}%
\pgfpathlineto{\pgfqpoint{2.521613in}{1.061198in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.055192in}}%
\pgfpathlineto{\pgfqpoint{2.514496in}{1.052679in}}%
\pgfpathlineto{\pgfqpoint{2.510937in}{1.052467in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{1.053978in}}%
\pgfpathlineto{\pgfqpoint{2.503820in}{1.051155in}}%
\pgfpathlineto{\pgfqpoint{2.500261in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{2.496703in}{1.054859in}}%
\pgfpathlineto{\pgfqpoint{2.493144in}{1.052946in}}%
\pgfpathlineto{\pgfqpoint{2.489586in}{1.052387in}}%
\pgfpathlineto{\pgfqpoint{2.486027in}{1.050728in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{1.048298in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{1.047377in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{1.048378in}}%
\pgfpathlineto{\pgfqpoint{2.471792in}{1.048825in}}%
\pgfpathlineto{\pgfqpoint{2.468234in}{1.045903in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{1.050276in}}%
\pgfpathlineto{\pgfqpoint{2.461116in}{1.046735in}}%
\pgfpathlineto{\pgfqpoint{2.457558in}{1.047341in}}%
\pgfpathlineto{\pgfqpoint{2.453999in}{1.046474in}}%
\pgfpathlineto{\pgfqpoint{2.450440in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{2.446882in}{1.042747in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{1.045746in}}%
\pgfpathlineto{\pgfqpoint{2.439765in}{1.041468in}}%
\pgfpathlineto{\pgfqpoint{2.436206in}{1.040159in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{1.043195in}}%
\pgfpathlineto{\pgfqpoint{2.429089in}{1.041681in}}%
\pgfpathlineto{\pgfqpoint{2.425530in}{1.049226in}}%
\pgfpathlineto{\pgfqpoint{2.421971in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{2.418413in}{1.041535in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{1.046367in}}%
\pgfpathlineto{\pgfqpoint{2.411295in}{1.040107in}}%
\pgfpathlineto{\pgfqpoint{2.407737in}{1.035915in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{1.038794in}}%
\pgfpathlineto{\pgfqpoint{2.400620in}{1.037803in}}%
\pgfpathlineto{\pgfqpoint{2.397061in}{1.037284in}}%
\pgfpathlineto{\pgfqpoint{2.393502in}{1.033339in}}%
\pgfpathlineto{\pgfqpoint{2.389944in}{1.031502in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{1.032195in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{1.027245in}}%
\pgfpathlineto{\pgfqpoint{2.379268in}{1.030354in}}%
\pgfpathlineto{\pgfqpoint{2.375709in}{1.027451in}}%
\pgfpathlineto{\pgfqpoint{2.372150in}{1.030389in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{1.030942in}}%
\pgfpathlineto{\pgfqpoint{2.365033in}{1.027451in}}%
\pgfpathlineto{\pgfqpoint{2.361474in}{1.027979in}}%
\pgfpathlineto{\pgfqpoint{2.357916in}{1.027852in}}%
\pgfpathlineto{\pgfqpoint{2.354357in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{1.019018in}}%
\pgfpathlineto{\pgfqpoint{2.347240in}{1.018143in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{1.026550in}}%
\pgfpathlineto{\pgfqpoint{2.336564in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{2.333005in}{1.024433in}}%
\pgfpathlineto{\pgfqpoint{2.329447in}{1.016913in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{1.015226in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.015554in}}%
\pgfpathlineto{\pgfqpoint{2.318771in}{1.014016in}}%
\pgfpathlineto{\pgfqpoint{2.315212in}{1.014984in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{1.011608in}}%
\pgfpathlineto{\pgfqpoint{2.308095in}{1.007045in}}%
\pgfpathlineto{\pgfqpoint{2.304536in}{1.005861in}}%
\pgfpathlineto{\pgfqpoint{2.300978in}{1.008780in}}%
\pgfpathlineto{\pgfqpoint{2.297419in}{1.006545in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{1.005195in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{0.998948in}}%
\pgfpathlineto{\pgfqpoint{2.286743in}{1.001393in}}%
\pgfpathlineto{\pgfqpoint{2.283184in}{1.000768in}}%
\pgfpathlineto{\pgfqpoint{2.279626in}{0.992571in}}%
\pgfpathlineto{\pgfqpoint{2.276067in}{0.995839in}}%
\pgfpathlineto{\pgfqpoint{2.272508in}{0.990200in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{0.989512in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{0.988138in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{0.990527in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{0.989667in}}%
\pgfpathlineto{\pgfqpoint{2.254715in}{0.981764in}}%
\pgfpathlineto{\pgfqpoint{2.251157in}{0.986814in}}%
\pgfpathlineto{\pgfqpoint{2.247598in}{0.980102in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{2.240481in}{0.975259in}}%
\pgfpathlineto{\pgfqpoint{2.236922in}{0.971151in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{0.972002in}}%
\pgfpathlineto{\pgfqpoint{2.229805in}{0.968819in}}%
\pgfpathlineto{\pgfqpoint{2.226246in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{2.222687in}{0.963492in}}%
\pgfpathlineto{\pgfqpoint{2.219129in}{0.962930in}}%
\pgfpathlineto{\pgfqpoint{2.215570in}{0.962728in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{0.957311in}}%
\pgfpathlineto{\pgfqpoint{2.208453in}{0.950151in}}%
\pgfpathlineto{\pgfqpoint{2.204894in}{0.954511in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{0.946116in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{0.945734in}}%
\pgfpathlineto{\pgfqpoint{2.190660in}{0.940520in}}%
\pgfpathlineto{\pgfqpoint{2.187101in}{0.936329in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{0.934855in}}%
\pgfpathlineto{\pgfqpoint{2.179984in}{0.932300in}}%
\pgfpathlineto{\pgfqpoint{2.176425in}{0.925989in}}%
\pgfpathlineto{\pgfqpoint{2.172866in}{0.921816in}}%
\pgfpathlineto{\pgfqpoint{2.169308in}{0.921709in}}%
\pgfpathlineto{\pgfqpoint{2.165749in}{0.909296in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{0.909958in}}%
\pgfpathlineto{\pgfqpoint{2.158632in}{0.907138in}}%
\pgfpathlineto{\pgfqpoint{2.155073in}{0.906910in}}%
\pgfpathlineto{\pgfqpoint{2.151515in}{0.905829in}}%
\pgfpathlineto{\pgfqpoint{2.147956in}{0.896161in}}%
\pgfpathlineto{\pgfqpoint{2.144397in}{0.896937in}}%
\pgfpathlineto{\pgfqpoint{2.140839in}{0.880946in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.872056in}}%
\pgfpathlineto{\pgfqpoint{2.133721in}{0.868065in}}%
\pgfpathlineto{\pgfqpoint{2.130163in}{0.863557in}}%
\pgfpathlineto{\pgfqpoint{2.126604in}{0.861479in}}%
\pgfpathlineto{\pgfqpoint{2.123046in}{0.853634in}}%
\pgfpathlineto{\pgfqpoint{2.119487in}{0.842819in}}%
\pgfpathlineto{\pgfqpoint{2.115928in}{0.830812in}}%
\pgfpathlineto{\pgfqpoint{2.112370in}{0.824173in}}%
\pgfpathlineto{\pgfqpoint{2.108811in}{0.817019in}}%
\pgfpathlineto{\pgfqpoint{2.105252in}{0.803608in}}%
\pgfpathlineto{\pgfqpoint{2.101694in}{0.796329in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{0.787739in}}%
\pgfpathlineto{\pgfqpoint{2.094576in}{0.784355in}}%
\pgfpathlineto{\pgfqpoint{2.091018in}{0.772204in}}%
\pgfpathlineto{\pgfqpoint{2.087459in}{0.763133in}}%
\pgfpathlineto{\pgfqpoint{2.083900in}{0.750836in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{0.741380in}}%
\pgfpathlineto{\pgfqpoint{2.076783in}{0.725984in}}%
\pgfpathlineto{\pgfqpoint{2.073225in}{0.715822in}}%
\pgfpathlineto{\pgfqpoint{2.069666in}{0.704528in}}%
\pgfpathlineto{\pgfqpoint{2.066107in}{0.690686in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{0.670813in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{0.654885in}}%
\pgfpathlineto{\pgfqpoint{2.055431in}{0.632262in}}%
\pgfpathlineto{\pgfqpoint{2.051873in}{0.612835in}}%
\pgfpathlineto{\pgfqpoint{2.048314in}{0.589820in}}%
\pgfpathlineto{\pgfqpoint{2.044755in}{0.567628in}}%
\pgfpathlineto{\pgfqpoint{2.041197in}{0.530720in}}%
\pgfpathlineto{\pgfqpoint{2.037638in}{0.485744in}}%
\pgfpathlineto{\pgfqpoint{2.034079in}{0.438261in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{0.382654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030521in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{0.378408in}}%
\pgfpathlineto{\pgfqpoint{2.034079in}{0.429406in}}%
\pgfpathlineto{\pgfqpoint{2.037638in}{0.469070in}}%
\pgfpathlineto{\pgfqpoint{2.041197in}{0.498862in}}%
\pgfpathlineto{\pgfqpoint{2.044755in}{0.523021in}}%
\pgfpathlineto{\pgfqpoint{2.048314in}{0.541738in}}%
\pgfpathlineto{\pgfqpoint{2.051873in}{0.576185in}}%
\pgfpathlineto{\pgfqpoint{2.055431in}{0.601614in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{0.619203in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{0.637938in}}%
\pgfpathlineto{\pgfqpoint{2.066107in}{0.646558in}}%
\pgfpathlineto{\pgfqpoint{2.069666in}{0.667131in}}%
\pgfpathlineto{\pgfqpoint{2.073225in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{2.076783in}{0.703428in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{0.707500in}}%
\pgfpathlineto{\pgfqpoint{2.083900in}{0.708149in}}%
\pgfpathlineto{\pgfqpoint{2.087459in}{0.722438in}}%
\pgfpathlineto{\pgfqpoint{2.091018in}{0.740812in}}%
\pgfpathlineto{\pgfqpoint{2.094576in}{0.741552in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{0.740865in}}%
\pgfpathlineto{\pgfqpoint{2.101694in}{0.756675in}}%
\pgfpathlineto{\pgfqpoint{2.105252in}{0.764628in}}%
\pgfpathlineto{\pgfqpoint{2.108811in}{0.778559in}}%
\pgfpathlineto{\pgfqpoint{2.112370in}{0.776535in}}%
\pgfpathlineto{\pgfqpoint{2.115928in}{0.777395in}}%
\pgfpathlineto{\pgfqpoint{2.119487in}{0.797929in}}%
\pgfpathlineto{\pgfqpoint{2.123046in}{0.779597in}}%
\pgfpathlineto{\pgfqpoint{2.126604in}{0.797519in}}%
\pgfpathlineto{\pgfqpoint{2.130163in}{0.813144in}}%
\pgfpathlineto{\pgfqpoint{2.133721in}{0.808567in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.816290in}}%
\pgfpathlineto{\pgfqpoint{2.140839in}{0.815045in}}%
\pgfpathlineto{\pgfqpoint{2.144397in}{0.818161in}}%
\pgfpathlineto{\pgfqpoint{2.147956in}{0.806144in}}%
\pgfpathlineto{\pgfqpoint{2.151515in}{0.820977in}}%
\pgfpathlineto{\pgfqpoint{2.155073in}{0.828294in}}%
\pgfpathlineto{\pgfqpoint{2.158632in}{0.825027in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{0.841387in}}%
\pgfpathlineto{\pgfqpoint{2.165749in}{0.842095in}}%
\pgfpathlineto{\pgfqpoint{2.169308in}{0.845394in}}%
\pgfpathlineto{\pgfqpoint{2.172866in}{0.855803in}}%
\pgfpathlineto{\pgfqpoint{2.176425in}{0.862880in}}%
\pgfpathlineto{\pgfqpoint{2.179984in}{0.863998in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{2.187101in}{0.855082in}}%
\pgfpathlineto{\pgfqpoint{2.190660in}{0.862237in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{0.873872in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{0.871028in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.855985in}}%
\pgfpathlineto{\pgfqpoint{2.204894in}{0.866868in}}%
\pgfpathlineto{\pgfqpoint{2.208453in}{0.873477in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{0.870459in}}%
\pgfpathlineto{\pgfqpoint{2.215570in}{0.876986in}}%
\pgfpathlineto{\pgfqpoint{2.219129in}{0.886517in}}%
\pgfpathlineto{\pgfqpoint{2.222687in}{0.894653in}}%
\pgfpathlineto{\pgfqpoint{2.226246in}{0.889954in}}%
\pgfpathlineto{\pgfqpoint{2.229805in}{0.891065in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{0.878466in}}%
\pgfpathlineto{\pgfqpoint{2.236922in}{0.891538in}}%
\pgfpathlineto{\pgfqpoint{2.240481in}{0.879920in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{0.899199in}}%
\pgfpathlineto{\pgfqpoint{2.247598in}{0.886129in}}%
\pgfpathlineto{\pgfqpoint{2.251157in}{0.890422in}}%
\pgfpathlineto{\pgfqpoint{2.254715in}{0.893401in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{0.905688in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{0.891486in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{0.887459in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{0.904945in}}%
\pgfpathlineto{\pgfqpoint{2.272508in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{2.276067in}{0.908407in}}%
\pgfpathlineto{\pgfqpoint{2.279626in}{0.908580in}}%
\pgfpathlineto{\pgfqpoint{2.283184in}{0.916656in}}%
\pgfpathlineto{\pgfqpoint{2.286743in}{0.915208in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{0.915748in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{0.904674in}}%
\pgfpathlineto{\pgfqpoint{2.297419in}{0.925498in}}%
\pgfpathlineto{\pgfqpoint{2.300978in}{0.909897in}}%
\pgfpathlineto{\pgfqpoint{2.304536in}{0.912357in}}%
\pgfpathlineto{\pgfqpoint{2.308095in}{0.914102in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{0.913691in}}%
\pgfpathlineto{\pgfqpoint{2.315212in}{0.925373in}}%
\pgfpathlineto{\pgfqpoint{2.318771in}{0.925180in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{0.921566in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{0.916335in}}%
\pgfpathlineto{\pgfqpoint{2.329447in}{0.925651in}}%
\pgfpathlineto{\pgfqpoint{2.333005in}{0.927592in}}%
\pgfpathlineto{\pgfqpoint{2.336564in}{0.903538in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{0.918415in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{0.920977in}}%
\pgfpathlineto{\pgfqpoint{2.347240in}{0.920827in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{0.929088in}}%
\pgfpathlineto{\pgfqpoint{2.354357in}{0.929987in}}%
\pgfpathlineto{\pgfqpoint{2.357916in}{0.926678in}}%
\pgfpathlineto{\pgfqpoint{2.361474in}{0.927130in}}%
\pgfpathlineto{\pgfqpoint{2.365033in}{0.929934in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{0.919501in}}%
\pgfpathlineto{\pgfqpoint{2.372150in}{0.939552in}}%
\pgfpathlineto{\pgfqpoint{2.375709in}{0.920272in}}%
\pgfpathlineto{\pgfqpoint{2.379268in}{0.933525in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.927041in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{0.930043in}}%
\pgfpathlineto{\pgfqpoint{2.389944in}{0.932943in}}%
\pgfpathlineto{\pgfqpoint{2.393502in}{0.923084in}}%
\pgfpathlineto{\pgfqpoint{2.397061in}{0.924132in}}%
\pgfpathlineto{\pgfqpoint{2.400620in}{0.920707in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{0.927740in}}%
\pgfpathlineto{\pgfqpoint{2.407737in}{0.928088in}}%
\pgfpathlineto{\pgfqpoint{2.411295in}{0.926979in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{0.915707in}}%
\pgfpathlineto{\pgfqpoint{2.418413in}{0.904177in}}%
\pgfpathlineto{\pgfqpoint{2.421971in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{2.425530in}{0.907625in}}%
\pgfpathlineto{\pgfqpoint{2.429089in}{0.923712in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{0.936959in}}%
\pgfpathlineto{\pgfqpoint{2.436206in}{0.933023in}}%
\pgfpathlineto{\pgfqpoint{2.439765in}{0.929133in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{0.930515in}}%
\pgfpathlineto{\pgfqpoint{2.446882in}{0.943788in}}%
\pgfpathlineto{\pgfqpoint{2.450440in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{2.453999in}{0.939660in}}%
\pgfpathlineto{\pgfqpoint{2.457558in}{0.948249in}}%
\pgfpathlineto{\pgfqpoint{2.461116in}{0.932401in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{0.929136in}}%
\pgfpathlineto{\pgfqpoint{2.468234in}{0.936682in}}%
\pgfpathlineto{\pgfqpoint{2.471792in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{0.927376in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{0.935987in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{0.949066in}}%
\pgfpathlineto{\pgfqpoint{2.486027in}{0.945358in}}%
\pgfpathlineto{\pgfqpoint{2.489586in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{2.493144in}{0.933782in}}%
\pgfpathlineto{\pgfqpoint{2.496703in}{0.934976in}}%
\pgfpathlineto{\pgfqpoint{2.500261in}{0.942418in}}%
\pgfpathlineto{\pgfqpoint{2.503820in}{0.936668in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{0.936314in}}%
\pgfpathlineto{\pgfqpoint{2.510937in}{0.934829in}}%
\pgfpathlineto{\pgfqpoint{2.514496in}{0.945912in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{0.950346in}}%
\pgfpathlineto{\pgfqpoint{2.521613in}{0.912327in}}%
\pgfpathlineto{\pgfqpoint{2.525172in}{0.925065in}}%
\pgfpathlineto{\pgfqpoint{2.528731in}{0.951623in}}%
\pgfpathlineto{\pgfqpoint{2.532289in}{0.935357in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{0.941796in}}%
\pgfpathlineto{\pgfqpoint{2.539406in}{0.948081in}}%
\pgfpathlineto{\pgfqpoint{2.542965in}{0.937800in}}%
\pgfpathlineto{\pgfqpoint{2.546524in}{0.932727in}}%
\pgfpathlineto{\pgfqpoint{2.550082in}{0.938876in}}%
\pgfpathlineto{\pgfqpoint{2.553641in}{0.930696in}}%
\pgfpathlineto{\pgfqpoint{2.557200in}{0.932849in}}%
\pgfpathlineto{\pgfqpoint{2.560758in}{0.948720in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{0.939152in}}%
\pgfpathlineto{\pgfqpoint{2.567876in}{0.941802in}}%
\pgfpathlineto{\pgfqpoint{2.571434in}{0.946179in}}%
\pgfpathlineto{\pgfqpoint{2.574993in}{0.945039in}}%
\pgfpathlineto{\pgfqpoint{2.578552in}{0.937669in}}%
\pgfpathlineto{\pgfqpoint{2.582110in}{0.942212in}}%
\pgfpathlineto{\pgfqpoint{2.585669in}{0.944253in}}%
\pgfpathlineto{\pgfqpoint{2.589227in}{0.940663in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{0.943972in}}%
\pgfpathlineto{\pgfqpoint{2.596345in}{0.930090in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{0.946623in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.933276in}}%
\pgfpathlineto{\pgfqpoint{2.607021in}{0.942341in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.940613in}}%
\pgfpathlineto{\pgfqpoint{2.614138in}{0.928631in}}%
\pgfpathlineto{\pgfqpoint{2.617697in}{0.939764in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{0.943717in}}%
\pgfpathlineto{\pgfqpoint{2.624814in}{0.941989in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{0.943770in}}%
\pgfpathlineto{\pgfqpoint{2.631931in}{0.943417in}}%
\pgfpathlineto{\pgfqpoint{2.635490in}{0.944558in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{0.937325in}}%
\pgfpathlineto{\pgfqpoint{2.642607in}{0.945510in}}%
\pgfpathlineto{\pgfqpoint{2.646166in}{0.943923in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{0.953958in}}%
\pgfpathlineto{\pgfqpoint{2.653283in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{0.952721in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{0.923817in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.932603in}}%
\pgfpathlineto{\pgfqpoint{2.667518in}{0.943340in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{0.945963in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{0.947296in}}%
\pgfpathlineto{\pgfqpoint{2.681752in}{0.941596in}}%
\pgfpathlineto{\pgfqpoint{2.685311in}{0.944142in}}%
\pgfpathlineto{\pgfqpoint{2.688869in}{0.945359in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{0.951070in}}%
\pgfpathlineto{\pgfqpoint{2.695987in}{0.947116in}}%
\pgfpathlineto{\pgfqpoint{2.699545in}{0.939803in}}%
\pgfpathlineto{\pgfqpoint{2.703104in}{0.944617in}}%
\pgfpathlineto{\pgfqpoint{2.706663in}{0.949951in}}%
\pgfpathlineto{\pgfqpoint{2.710221in}{0.940897in}}%
\pgfpathlineto{\pgfqpoint{2.713780in}{0.939365in}}%
\pgfpathlineto{\pgfqpoint{2.717339in}{0.950332in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{0.949587in}}%
\pgfpathlineto{\pgfqpoint{2.724456in}{0.948988in}}%
\pgfpathlineto{\pgfqpoint{2.728014in}{0.955656in}}%
\pgfpathlineto{\pgfqpoint{2.731573in}{0.953834in}}%
\pgfpathlineto{\pgfqpoint{2.735132in}{0.954135in}}%
\pgfpathlineto{\pgfqpoint{2.738690in}{0.950641in}}%
\pgfpathlineto{\pgfqpoint{2.742249in}{0.957241in}}%
\pgfpathlineto{\pgfqpoint{2.745808in}{0.953621in}}%
\pgfpathlineto{\pgfqpoint{2.749366in}{0.949689in}}%
\pgfpathlineto{\pgfqpoint{2.752925in}{0.959362in}}%
\pgfpathlineto{\pgfqpoint{2.756484in}{0.950070in}}%
\pgfpathlineto{\pgfqpoint{2.760042in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{2.763601in}{0.942158in}}%
\pgfpathlineto{\pgfqpoint{2.767160in}{0.946095in}}%
\pgfpathlineto{\pgfqpoint{2.770718in}{0.955390in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{0.949639in}}%
\pgfpathlineto{\pgfqpoint{2.777835in}{0.949404in}}%
\pgfpathlineto{\pgfqpoint{2.781394in}{0.923931in}}%
\pgfpathlineto{\pgfqpoint{2.784953in}{0.930545in}}%
\pgfpathlineto{\pgfqpoint{2.788511in}{0.939975in}}%
\pgfpathlineto{\pgfqpoint{2.792070in}{0.941025in}}%
\pgfpathlineto{\pgfqpoint{2.795629in}{0.946658in}}%
\pgfpathlineto{\pgfqpoint{2.799187in}{0.947649in}}%
\pgfpathlineto{\pgfqpoint{2.802746in}{0.940243in}}%
\pgfpathlineto{\pgfqpoint{2.806305in}{0.953377in}}%
\pgfpathlineto{\pgfqpoint{2.809863in}{0.951987in}}%
\pgfpathlineto{\pgfqpoint{2.813422in}{0.954324in}}%
\pgfpathlineto{\pgfqpoint{2.816980in}{0.951881in}}%
\pgfpathlineto{\pgfqpoint{2.820539in}{0.944432in}}%
\pgfpathlineto{\pgfqpoint{2.824098in}{0.944008in}}%
\pgfpathlineto{\pgfqpoint{2.827656in}{0.951608in}}%
\pgfpathlineto{\pgfqpoint{2.831215in}{0.940989in}}%
\pgfpathlineto{\pgfqpoint{2.834774in}{0.950124in}}%
\pgfpathlineto{\pgfqpoint{2.838332in}{0.947774in}}%
\pgfpathlineto{\pgfqpoint{2.841891in}{0.951930in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{0.957868in}}%
\pgfpathlineto{\pgfqpoint{2.849008in}{0.948724in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{0.943182in}}%
\pgfpathlineto{\pgfqpoint{2.856126in}{0.951196in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{0.955847in}}%
\pgfpathlineto{\pgfqpoint{2.863243in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{2.866801in}{0.948345in}}%
\pgfpathlineto{\pgfqpoint{2.870360in}{0.938370in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{0.949945in}}%
\pgfpathlineto{\pgfqpoint{2.877477in}{0.927185in}}%
\pgfpathlineto{\pgfqpoint{2.881036in}{0.937906in}}%
\pgfpathlineto{\pgfqpoint{2.884595in}{0.938882in}}%
\pgfpathlineto{\pgfqpoint{2.888153in}{0.944976in}}%
\pgfpathlineto{\pgfqpoint{2.891712in}{0.939771in}}%
\pgfpathlineto{\pgfqpoint{2.895271in}{0.949582in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{0.951757in}}%
\pgfpathlineto{\pgfqpoint{2.902388in}{0.951412in}}%
\pgfpathlineto{\pgfqpoint{2.905947in}{0.951365in}}%
\pgfpathlineto{\pgfqpoint{2.909505in}{0.948984in}}%
\pgfpathlineto{\pgfqpoint{2.913064in}{0.951076in}}%
\pgfpathlineto{\pgfqpoint{2.916622in}{0.945798in}}%
\pgfpathlineto{\pgfqpoint{2.920181in}{0.955911in}}%
\pgfpathlineto{\pgfqpoint{2.923740in}{0.953500in}}%
\pgfpathlineto{\pgfqpoint{2.927298in}{0.951930in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{0.958019in}}%
\pgfpathlineto{\pgfqpoint{2.934416in}{0.957746in}}%
\pgfpathlineto{\pgfqpoint{2.937974in}{0.953427in}}%
\pgfpathlineto{\pgfqpoint{2.941533in}{0.958023in}}%
\pgfpathlineto{\pgfqpoint{2.945092in}{0.942087in}}%
\pgfpathlineto{\pgfqpoint{2.948650in}{0.946296in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{2.955767in}{0.955569in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{0.946768in}}%
\pgfpathlineto{\pgfqpoint{2.962885in}{0.948836in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{0.954337in}}%
\pgfpathlineto{\pgfqpoint{2.970002in}{0.957151in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{0.955806in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{0.956571in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{2.984237in}{0.960997in}}%
\pgfpathlineto{\pgfqpoint{2.987795in}{0.957249in}}%
\pgfpathlineto{\pgfqpoint{2.991354in}{0.942304in}}%
\pgfpathlineto{\pgfqpoint{2.994913in}{0.934143in}}%
\pgfpathlineto{\pgfqpoint{2.998471in}{0.946085in}}%
\pgfpathlineto{\pgfqpoint{3.002030in}{0.958082in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{0.960207in}}%
\pgfpathlineto{\pgfqpoint{3.009147in}{0.954856in}}%
\pgfpathlineto{\pgfqpoint{3.012706in}{0.956366in}}%
\pgfpathlineto{\pgfqpoint{3.016264in}{0.950072in}}%
\pgfpathlineto{\pgfqpoint{3.019823in}{0.946706in}}%
\pgfpathlineto{\pgfqpoint{3.023382in}{0.936732in}}%
\pgfpathlineto{\pgfqpoint{3.026940in}{0.947017in}}%
\pgfpathlineto{\pgfqpoint{3.030499in}{0.953588in}}%
\pgfpathlineto{\pgfqpoint{3.034058in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{3.037616in}{0.944472in}}%
\pgfpathlineto{\pgfqpoint{3.041175in}{0.951005in}}%
\pgfpathlineto{\pgfqpoint{3.044734in}{0.955764in}}%
\pgfpathlineto{\pgfqpoint{3.048292in}{0.956917in}}%
\pgfpathlineto{\pgfqpoint{3.051851in}{0.950436in}}%
\pgfpathlineto{\pgfqpoint{3.055409in}{0.961512in}}%
\pgfpathlineto{\pgfqpoint{3.058968in}{0.958265in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{0.954916in}}%
\pgfpathlineto{\pgfqpoint{3.066085in}{0.948144in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{3.073203in}{0.958949in}}%
\pgfpathlineto{\pgfqpoint{3.076761in}{0.958136in}}%
\pgfpathlineto{\pgfqpoint{3.080320in}{0.945732in}}%
\pgfpathlineto{\pgfqpoint{3.083879in}{0.949345in}}%
\pgfpathlineto{\pgfqpoint{3.087437in}{0.952734in}}%
\pgfpathlineto{\pgfqpoint{3.090996in}{0.958906in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{0.956180in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{0.978540in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{0.978540in}}%
\pgfpathlineto{\pgfqpoint{3.090996in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{3.087437in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{3.083879in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{3.080320in}{0.976314in}}%
\pgfpathlineto{\pgfqpoint{3.076761in}{0.979129in}}%
\pgfpathlineto{\pgfqpoint{3.073203in}{0.985483in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{0.979268in}}%
\pgfpathlineto{\pgfqpoint{3.066085in}{0.978784in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{0.982297in}}%
\pgfpathlineto{\pgfqpoint{3.058968in}{0.986168in}}%
\pgfpathlineto{\pgfqpoint{3.055409in}{0.981363in}}%
\pgfpathlineto{\pgfqpoint{3.051851in}{0.981064in}}%
\pgfpathlineto{\pgfqpoint{3.048292in}{0.979361in}}%
\pgfpathlineto{\pgfqpoint{3.044734in}{0.977761in}}%
\pgfpathlineto{\pgfqpoint{3.041175in}{0.977897in}}%
\pgfpathlineto{\pgfqpoint{3.037616in}{0.984170in}}%
\pgfpathlineto{\pgfqpoint{3.034058in}{0.982725in}}%
\pgfpathlineto{\pgfqpoint{3.030499in}{0.976613in}}%
\pgfpathlineto{\pgfqpoint{3.026940in}{0.969315in}}%
\pgfpathlineto{\pgfqpoint{3.023382in}{0.975029in}}%
\pgfpathlineto{\pgfqpoint{3.019823in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{3.016264in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{3.012706in}{0.980484in}}%
\pgfpathlineto{\pgfqpoint{3.009147in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{3.002030in}{0.988065in}}%
\pgfpathlineto{\pgfqpoint{2.998471in}{0.981467in}}%
\pgfpathlineto{\pgfqpoint{2.994913in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{2.991354in}{0.980157in}}%
\pgfpathlineto{\pgfqpoint{2.987795in}{0.984015in}}%
\pgfpathlineto{\pgfqpoint{2.984237in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{0.983708in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{0.982564in}}%
\pgfpathlineto{\pgfqpoint{2.973561in}{0.980732in}}%
\pgfpathlineto{\pgfqpoint{2.970002in}{0.977517in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{0.980954in}}%
\pgfpathlineto{\pgfqpoint{2.962885in}{0.982819in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{0.976317in}}%
\pgfpathlineto{\pgfqpoint{2.955767in}{0.984397in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{0.988669in}}%
\pgfpathlineto{\pgfqpoint{2.948650in}{0.984113in}}%
\pgfpathlineto{\pgfqpoint{2.945092in}{0.981466in}}%
\pgfpathlineto{\pgfqpoint{2.941533in}{0.976957in}}%
\pgfpathlineto{\pgfqpoint{2.937974in}{0.977501in}}%
\pgfpathlineto{\pgfqpoint{2.934416in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{0.980648in}}%
\pgfpathlineto{\pgfqpoint{2.927298in}{0.976141in}}%
\pgfpathlineto{\pgfqpoint{2.923740in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{2.920181in}{0.982601in}}%
\pgfpathlineto{\pgfqpoint{2.916622in}{0.982377in}}%
\pgfpathlineto{\pgfqpoint{2.913064in}{0.980527in}}%
\pgfpathlineto{\pgfqpoint{2.909505in}{0.984177in}}%
\pgfpathlineto{\pgfqpoint{2.905947in}{0.976758in}}%
\pgfpathlineto{\pgfqpoint{2.902388in}{0.973646in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{0.973821in}}%
\pgfpathlineto{\pgfqpoint{2.895271in}{0.985242in}}%
\pgfpathlineto{\pgfqpoint{2.891712in}{0.974587in}}%
\pgfpathlineto{\pgfqpoint{2.888153in}{0.983147in}}%
\pgfpathlineto{\pgfqpoint{2.884595in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{2.881036in}{0.973596in}}%
\pgfpathlineto{\pgfqpoint{2.877477in}{0.976110in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{0.971477in}}%
\pgfpathlineto{\pgfqpoint{2.870360in}{0.981338in}}%
\pgfpathlineto{\pgfqpoint{2.866801in}{0.978168in}}%
\pgfpathlineto{\pgfqpoint{2.863243in}{0.976427in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{0.979704in}}%
\pgfpathlineto{\pgfqpoint{2.856126in}{0.981134in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{0.979591in}}%
\pgfpathlineto{\pgfqpoint{2.849008in}{0.979919in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{0.977319in}}%
\pgfpathlineto{\pgfqpoint{2.841891in}{0.979569in}}%
\pgfpathlineto{\pgfqpoint{2.838332in}{0.976298in}}%
\pgfpathlineto{\pgfqpoint{2.834774in}{0.978623in}}%
\pgfpathlineto{\pgfqpoint{2.831215in}{0.974045in}}%
\pgfpathlineto{\pgfqpoint{2.827656in}{0.978021in}}%
\pgfpathlineto{\pgfqpoint{2.824098in}{0.976480in}}%
\pgfpathlineto{\pgfqpoint{2.820539in}{0.983120in}}%
\pgfpathlineto{\pgfqpoint{2.816980in}{0.976502in}}%
\pgfpathlineto{\pgfqpoint{2.813422in}{0.976189in}}%
\pgfpathlineto{\pgfqpoint{2.809863in}{0.976084in}}%
\pgfpathlineto{\pgfqpoint{2.806305in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{2.802746in}{0.987516in}}%
\pgfpathlineto{\pgfqpoint{2.799187in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{2.795629in}{0.976842in}}%
\pgfpathlineto{\pgfqpoint{2.792070in}{0.983151in}}%
\pgfpathlineto{\pgfqpoint{2.788511in}{0.981188in}}%
\pgfpathlineto{\pgfqpoint{2.784953in}{0.982463in}}%
\pgfpathlineto{\pgfqpoint{2.781394in}{0.986220in}}%
\pgfpathlineto{\pgfqpoint{2.777835in}{0.981576in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{0.975523in}}%
\pgfpathlineto{\pgfqpoint{2.770718in}{0.983017in}}%
\pgfpathlineto{\pgfqpoint{2.767160in}{0.973042in}}%
\pgfpathlineto{\pgfqpoint{2.763601in}{0.972772in}}%
\pgfpathlineto{\pgfqpoint{2.760042in}{0.972849in}}%
\pgfpathlineto{\pgfqpoint{2.756484in}{0.974261in}}%
\pgfpathlineto{\pgfqpoint{2.752925in}{0.980396in}}%
\pgfpathlineto{\pgfqpoint{2.749366in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{2.745808in}{0.976995in}}%
\pgfpathlineto{\pgfqpoint{2.742249in}{0.974830in}}%
\pgfpathlineto{\pgfqpoint{2.738690in}{0.975144in}}%
\pgfpathlineto{\pgfqpoint{2.735132in}{0.973365in}}%
\pgfpathlineto{\pgfqpoint{2.731573in}{0.978704in}}%
\pgfpathlineto{\pgfqpoint{2.728014in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{2.724456in}{0.969266in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{2.717339in}{0.967455in}}%
\pgfpathlineto{\pgfqpoint{2.713780in}{0.976863in}}%
\pgfpathlineto{\pgfqpoint{2.710221in}{0.974033in}}%
\pgfpathlineto{\pgfqpoint{2.706663in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{2.703104in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{2.699545in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{2.695987in}{0.976955in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{2.688869in}{0.972168in}}%
\pgfpathlineto{\pgfqpoint{2.685311in}{0.972762in}}%
\pgfpathlineto{\pgfqpoint{2.681752in}{0.972243in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{0.975062in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{0.974037in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{2.667518in}{0.975849in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{0.975004in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{0.967064in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{0.983453in}}%
\pgfpathlineto{\pgfqpoint{2.653283in}{0.973378in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{2.646166in}{0.975838in}}%
\pgfpathlineto{\pgfqpoint{2.642607in}{0.972381in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{0.971164in}}%
\pgfpathlineto{\pgfqpoint{2.635490in}{0.975410in}}%
\pgfpathlineto{\pgfqpoint{2.631931in}{0.965643in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{0.969186in}}%
\pgfpathlineto{\pgfqpoint{2.624814in}{0.967695in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{0.975057in}}%
\pgfpathlineto{\pgfqpoint{2.617697in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{2.614138in}{0.966769in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.974317in}}%
\pgfpathlineto{\pgfqpoint{2.607021in}{0.971394in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.966123in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{0.972410in}}%
\pgfpathlineto{\pgfqpoint{2.596345in}{0.972426in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{0.974022in}}%
\pgfpathlineto{\pgfqpoint{2.589227in}{0.979721in}}%
\pgfpathlineto{\pgfqpoint{2.585669in}{0.970209in}}%
\pgfpathlineto{\pgfqpoint{2.582110in}{0.963576in}}%
\pgfpathlineto{\pgfqpoint{2.578552in}{0.971028in}}%
\pgfpathlineto{\pgfqpoint{2.574993in}{0.972592in}}%
\pgfpathlineto{\pgfqpoint{2.571434in}{0.962310in}}%
\pgfpathlineto{\pgfqpoint{2.567876in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{0.967623in}}%
\pgfpathlineto{\pgfqpoint{2.560758in}{0.972184in}}%
\pgfpathlineto{\pgfqpoint{2.557200in}{0.964472in}}%
\pgfpathlineto{\pgfqpoint{2.553641in}{0.968132in}}%
\pgfpathlineto{\pgfqpoint{2.550082in}{0.970288in}}%
\pgfpathlineto{\pgfqpoint{2.546524in}{0.973580in}}%
\pgfpathlineto{\pgfqpoint{2.542965in}{0.967209in}}%
\pgfpathlineto{\pgfqpoint{2.539406in}{0.973861in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{0.976874in}}%
\pgfpathlineto{\pgfqpoint{2.532289in}{0.968769in}}%
\pgfpathlineto{\pgfqpoint{2.528731in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{2.525172in}{0.975633in}}%
\pgfpathlineto{\pgfqpoint{2.521613in}{0.971594in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{0.969466in}}%
\pgfpathlineto{\pgfqpoint{2.514496in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{2.510937in}{0.965765in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{0.964280in}}%
\pgfpathlineto{\pgfqpoint{2.503820in}{0.960913in}}%
\pgfpathlineto{\pgfqpoint{2.500261in}{0.968669in}}%
\pgfpathlineto{\pgfqpoint{2.496703in}{0.966605in}}%
\pgfpathlineto{\pgfqpoint{2.493144in}{0.967384in}}%
\pgfpathlineto{\pgfqpoint{2.489586in}{0.964659in}}%
\pgfpathlineto{\pgfqpoint{2.486027in}{0.956223in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{0.966072in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{0.964180in}}%
\pgfpathlineto{\pgfqpoint{2.471792in}{0.969662in}}%
\pgfpathlineto{\pgfqpoint{2.468234in}{0.957835in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{0.960551in}}%
\pgfpathlineto{\pgfqpoint{2.461116in}{0.963051in}}%
\pgfpathlineto{\pgfqpoint{2.457558in}{0.978731in}}%
\pgfpathlineto{\pgfqpoint{2.453999in}{0.960726in}}%
\pgfpathlineto{\pgfqpoint{2.450440in}{0.965397in}}%
\pgfpathlineto{\pgfqpoint{2.446882in}{0.973012in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{0.962236in}}%
\pgfpathlineto{\pgfqpoint{2.439765in}{0.970526in}}%
\pgfpathlineto{\pgfqpoint{2.436206in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{0.958649in}}%
\pgfpathlineto{\pgfqpoint{2.429089in}{0.952054in}}%
\pgfpathlineto{\pgfqpoint{2.425530in}{0.965595in}}%
\pgfpathlineto{\pgfqpoint{2.421971in}{0.956666in}}%
\pgfpathlineto{\pgfqpoint{2.418413in}{0.963123in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{0.959644in}}%
\pgfpathlineto{\pgfqpoint{2.411295in}{0.960630in}}%
\pgfpathlineto{\pgfqpoint{2.407737in}{0.960768in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{2.400620in}{0.949709in}}%
\pgfpathlineto{\pgfqpoint{2.397061in}{0.952153in}}%
\pgfpathlineto{\pgfqpoint{2.393502in}{0.959383in}}%
\pgfpathlineto{\pgfqpoint{2.389944in}{0.960067in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{0.958033in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.954958in}}%
\pgfpathlineto{\pgfqpoint{2.379268in}{0.953824in}}%
\pgfpathlineto{\pgfqpoint{2.375709in}{0.953883in}}%
\pgfpathlineto{\pgfqpoint{2.372150in}{0.951693in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{0.964056in}}%
\pgfpathlineto{\pgfqpoint{2.365033in}{0.950715in}}%
\pgfpathlineto{\pgfqpoint{2.361474in}{0.957778in}}%
\pgfpathlineto{\pgfqpoint{2.357916in}{0.958541in}}%
\pgfpathlineto{\pgfqpoint{2.354357in}{0.946714in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{0.956547in}}%
\pgfpathlineto{\pgfqpoint{2.347240in}{0.945901in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{0.942479in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{0.942547in}}%
\pgfpathlineto{\pgfqpoint{2.336564in}{0.949062in}}%
\pgfpathlineto{\pgfqpoint{2.333005in}{0.945525in}}%
\pgfpathlineto{\pgfqpoint{2.329447in}{0.950271in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{0.951484in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{0.954615in}}%
\pgfpathlineto{\pgfqpoint{2.318771in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{2.315212in}{0.950912in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{0.943116in}}%
\pgfpathlineto{\pgfqpoint{2.308095in}{0.932161in}}%
\pgfpathlineto{\pgfqpoint{2.304536in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{2.300978in}{0.940885in}}%
\pgfpathlineto{\pgfqpoint{2.297419in}{0.940762in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{0.946472in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{0.948383in}}%
\pgfpathlineto{\pgfqpoint{2.286743in}{0.939626in}}%
\pgfpathlineto{\pgfqpoint{2.283184in}{0.942333in}}%
\pgfpathlineto{\pgfqpoint{2.279626in}{0.940176in}}%
\pgfpathlineto{\pgfqpoint{2.276067in}{0.930844in}}%
\pgfpathlineto{\pgfqpoint{2.272508in}{0.934171in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{0.936487in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{0.934599in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{0.933637in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{0.930862in}}%
\pgfpathlineto{\pgfqpoint{2.254715in}{0.933072in}}%
\pgfpathlineto{\pgfqpoint{2.251157in}{0.923741in}}%
\pgfpathlineto{\pgfqpoint{2.247598in}{0.924035in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{0.932676in}}%
\pgfpathlineto{\pgfqpoint{2.240481in}{0.916532in}}%
\pgfpathlineto{\pgfqpoint{2.236922in}{0.920651in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{0.928113in}}%
\pgfpathlineto{\pgfqpoint{2.229805in}{0.915567in}}%
\pgfpathlineto{\pgfqpoint{2.226246in}{0.917769in}}%
\pgfpathlineto{\pgfqpoint{2.222687in}{0.916446in}}%
\pgfpathlineto{\pgfqpoint{2.219129in}{0.912220in}}%
\pgfpathlineto{\pgfqpoint{2.215570in}{0.905077in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{0.910357in}}%
\pgfpathlineto{\pgfqpoint{2.208453in}{0.903184in}}%
\pgfpathlineto{\pgfqpoint{2.204894in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.907639in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{0.911762in}}%
\pgfpathlineto{\pgfqpoint{2.194218in}{0.902270in}}%
\pgfpathlineto{\pgfqpoint{2.190660in}{0.908867in}}%
\pgfpathlineto{\pgfqpoint{2.187101in}{0.898050in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{0.895830in}}%
\pgfpathlineto{\pgfqpoint{2.179984in}{0.892925in}}%
\pgfpathlineto{\pgfqpoint{2.176425in}{0.891706in}}%
\pgfpathlineto{\pgfqpoint{2.172866in}{0.894836in}}%
\pgfpathlineto{\pgfqpoint{2.169308in}{0.884988in}}%
\pgfpathlineto{\pgfqpoint{2.165749in}{0.869172in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{0.873827in}}%
\pgfpathlineto{\pgfqpoint{2.158632in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{2.155073in}{0.882557in}}%
\pgfpathlineto{\pgfqpoint{2.151515in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{2.147956in}{0.872140in}}%
\pgfpathlineto{\pgfqpoint{2.144397in}{0.864902in}}%
\pgfpathlineto{\pgfqpoint{2.140839in}{0.861058in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.852177in}}%
\pgfpathlineto{\pgfqpoint{2.133721in}{0.837046in}}%
\pgfpathlineto{\pgfqpoint{2.130163in}{0.844519in}}%
\pgfpathlineto{\pgfqpoint{2.126604in}{0.836459in}}%
\pgfpathlineto{\pgfqpoint{2.123046in}{0.848356in}}%
\pgfpathlineto{\pgfqpoint{2.119487in}{0.840723in}}%
\pgfpathlineto{\pgfqpoint{2.115928in}{0.819185in}}%
\pgfpathlineto{\pgfqpoint{2.112370in}{0.807267in}}%
\pgfpathlineto{\pgfqpoint{2.108811in}{0.813658in}}%
\pgfpathlineto{\pgfqpoint{2.105252in}{0.791022in}}%
\pgfpathlineto{\pgfqpoint{2.101694in}{0.788639in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{0.776971in}}%
\pgfpathlineto{\pgfqpoint{2.094576in}{0.772077in}}%
\pgfpathlineto{\pgfqpoint{2.091018in}{0.763416in}}%
\pgfpathlineto{\pgfqpoint{2.087459in}{0.744444in}}%
\pgfpathlineto{\pgfqpoint{2.083900in}{0.746214in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{0.738968in}}%
\pgfpathlineto{\pgfqpoint{2.076783in}{0.731665in}}%
\pgfpathlineto{\pgfqpoint{2.073225in}{0.705130in}}%
\pgfpathlineto{\pgfqpoint{2.069666in}{0.698153in}}%
\pgfpathlineto{\pgfqpoint{2.066107in}{0.685015in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{0.662990in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{0.653261in}}%
\pgfpathlineto{\pgfqpoint{2.055431in}{0.633816in}}%
\pgfpathlineto{\pgfqpoint{2.051873in}{0.616237in}}%
\pgfpathlineto{\pgfqpoint{2.048314in}{0.598015in}}%
\pgfpathlineto{\pgfqpoint{2.044755in}{0.572426in}}%
\pgfpathlineto{\pgfqpoint{2.041197in}{0.559187in}}%
\pgfpathlineto{\pgfqpoint{2.037638in}{0.506496in}}%
\pgfpathlineto{\pgfqpoint{2.034079in}{0.466792in}}%
\pgfpathlineto{\pgfqpoint{2.030521in}{0.435308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030521in}{0.370341in}}%
\pgfpathlineto{\pgfqpoint{2.037638in}{0.469858in}}%
\pgfpathlineto{\pgfqpoint{2.044755in}{0.547960in}}%
\pgfpathlineto{\pgfqpoint{2.058990in}{0.636822in}}%
\pgfpathlineto{\pgfqpoint{2.080342in}{0.731441in}}%
\pgfpathlineto{\pgfqpoint{2.087459in}{0.750957in}}%
\pgfpathlineto{\pgfqpoint{2.091018in}{0.764849in}}%
\pgfpathlineto{\pgfqpoint{2.105252in}{0.798646in}}%
\pgfpathlineto{\pgfqpoint{2.108811in}{0.808501in}}%
\pgfpathlineto{\pgfqpoint{2.119487in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{2.123046in}{0.838672in}}%
\pgfpathlineto{\pgfqpoint{2.126604in}{0.844749in}}%
\pgfpathlineto{\pgfqpoint{2.133721in}{0.859014in}}%
\pgfpathlineto{\pgfqpoint{2.140839in}{0.864297in}}%
\pgfpathlineto{\pgfqpoint{2.144397in}{0.872600in}}%
\pgfpathlineto{\pgfqpoint{2.151515in}{0.879039in}}%
\pgfpathlineto{\pgfqpoint{2.155073in}{0.886207in}}%
\pgfpathlineto{\pgfqpoint{2.158632in}{0.890001in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{0.898236in}}%
\pgfpathlineto{\pgfqpoint{2.165749in}{0.900600in}}%
\pgfpathlineto{\pgfqpoint{2.169308in}{0.908853in}}%
\pgfpathlineto{\pgfqpoint{2.172866in}{0.911995in}}%
\pgfpathlineto{\pgfqpoint{2.176425in}{0.912915in}}%
\pgfpathlineto{\pgfqpoint{2.179984in}{0.920198in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{0.918906in}}%
\pgfpathlineto{\pgfqpoint{2.187101in}{0.919971in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.937124in}}%
\pgfpathlineto{\pgfqpoint{2.204894in}{0.935732in}}%
\pgfpathlineto{\pgfqpoint{2.215570in}{0.949007in}}%
\pgfpathlineto{\pgfqpoint{2.219129in}{0.948500in}}%
\pgfpathlineto{\pgfqpoint{2.222687in}{0.953208in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{0.956676in}}%
\pgfpathlineto{\pgfqpoint{2.236922in}{0.952305in}}%
\pgfpathlineto{\pgfqpoint{2.240481in}{0.958555in}}%
\pgfpathlineto{\pgfqpoint{2.251157in}{0.969009in}}%
\pgfpathlineto{\pgfqpoint{2.254715in}{0.968300in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{0.976200in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{0.979096in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{0.976692in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{0.977288in}}%
\pgfpathlineto{\pgfqpoint{2.272508in}{0.982793in}}%
\pgfpathlineto{\pgfqpoint{2.276067in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{2.279626in}{0.982527in}}%
\pgfpathlineto{\pgfqpoint{2.286743in}{0.992249in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{0.990213in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{0.991887in}}%
\pgfpathlineto{\pgfqpoint{2.297419in}{0.994958in}}%
\pgfpathlineto{\pgfqpoint{2.300978in}{0.996320in}}%
\pgfpathlineto{\pgfqpoint{2.304536in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{2.308095in}{0.991419in}}%
\pgfpathlineto{\pgfqpoint{2.315212in}{1.000726in}}%
\pgfpathlineto{\pgfqpoint{2.318771in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{1.003809in}}%
\pgfpathlineto{\pgfqpoint{2.329447in}{1.005928in}}%
\pgfpathlineto{\pgfqpoint{2.333005in}{1.001603in}}%
\pgfpathlineto{\pgfqpoint{2.336564in}{1.000067in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{0.997278in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{1.005709in}}%
\pgfpathlineto{\pgfqpoint{2.347240in}{1.010359in}}%
\pgfpathlineto{\pgfqpoint{2.354357in}{1.011921in}}%
\pgfpathlineto{\pgfqpoint{2.357916in}{1.019115in}}%
\pgfpathlineto{\pgfqpoint{2.361474in}{1.018120in}}%
\pgfpathlineto{\pgfqpoint{2.365033in}{1.019311in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{1.013362in}}%
\pgfpathlineto{\pgfqpoint{2.375709in}{1.012760in}}%
\pgfpathlineto{\pgfqpoint{2.379268in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{1.018631in}}%
\pgfpathlineto{\pgfqpoint{2.389944in}{1.023019in}}%
\pgfpathlineto{\pgfqpoint{2.400620in}{1.017836in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{1.020462in}}%
\pgfpathlineto{\pgfqpoint{2.407737in}{1.019934in}}%
\pgfpathlineto{\pgfqpoint{2.411295in}{1.026831in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{1.021871in}}%
\pgfpathlineto{\pgfqpoint{2.418413in}{1.019906in}}%
\pgfpathlineto{\pgfqpoint{2.421971in}{1.016029in}}%
\pgfpathlineto{\pgfqpoint{2.425530in}{1.020257in}}%
\pgfpathlineto{\pgfqpoint{2.429089in}{1.022371in}}%
\pgfpathlineto{\pgfqpoint{2.436206in}{1.031506in}}%
\pgfpathlineto{\pgfqpoint{2.439765in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{1.035690in}}%
\pgfpathlineto{\pgfqpoint{2.450440in}{1.036542in}}%
\pgfpathlineto{\pgfqpoint{2.453999in}{1.036700in}}%
\pgfpathlineto{\pgfqpoint{2.461116in}{1.038331in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{1.037952in}}%
\pgfpathlineto{\pgfqpoint{2.471792in}{1.038969in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{1.037359in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{1.032265in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{1.040090in}}%
\pgfpathlineto{\pgfqpoint{2.489586in}{1.044952in}}%
\pgfpathlineto{\pgfqpoint{2.493144in}{1.041907in}}%
\pgfpathlineto{\pgfqpoint{2.496703in}{1.041597in}}%
\pgfpathlineto{\pgfqpoint{2.500261in}{1.044388in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{2.510937in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{2.514496in}{1.042639in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{1.046183in}}%
\pgfpathlineto{\pgfqpoint{2.525172in}{1.037893in}}%
\pgfpathlineto{\pgfqpoint{2.528731in}{1.043889in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{1.048132in}}%
\pgfpathlineto{\pgfqpoint{2.539406in}{1.048770in}}%
\pgfpathlineto{\pgfqpoint{2.542965in}{1.051028in}}%
\pgfpathlineto{\pgfqpoint{2.546524in}{1.045882in}}%
\pgfpathlineto{\pgfqpoint{2.550082in}{1.047558in}}%
\pgfpathlineto{\pgfqpoint{2.553641in}{1.045990in}}%
\pgfpathlineto{\pgfqpoint{2.571434in}{1.052849in}}%
\pgfpathlineto{\pgfqpoint{2.574993in}{1.052974in}}%
\pgfpathlineto{\pgfqpoint{2.578552in}{1.046555in}}%
\pgfpathlineto{\pgfqpoint{2.582110in}{1.048596in}}%
\pgfpathlineto{\pgfqpoint{2.589227in}{1.050657in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{1.055137in}}%
\pgfpathlineto{\pgfqpoint{2.596345in}{1.053419in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{1.055502in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{1.055380in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{1.059471in}}%
\pgfpathlineto{\pgfqpoint{2.614138in}{1.052332in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{1.052349in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{1.058639in}}%
\pgfpathlineto{\pgfqpoint{2.635490in}{1.059074in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{1.059457in}}%
\pgfpathlineto{\pgfqpoint{2.642607in}{1.058464in}}%
\pgfpathlineto{\pgfqpoint{2.646166in}{1.061556in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{1.060741in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{1.062433in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{1.058797in}}%
\pgfpathlineto{\pgfqpoint{2.663959in}{1.056948in}}%
\pgfpathlineto{\pgfqpoint{2.667518in}{1.057334in}}%
\pgfpathlineto{\pgfqpoint{2.671076in}{1.061134in}}%
\pgfpathlineto{\pgfqpoint{2.681752in}{1.057273in}}%
\pgfpathlineto{\pgfqpoint{2.685311in}{1.061031in}}%
\pgfpathlineto{\pgfqpoint{2.688869in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{1.059639in}}%
\pgfpathlineto{\pgfqpoint{2.699545in}{1.063058in}}%
\pgfpathlineto{\pgfqpoint{2.703104in}{1.058909in}}%
\pgfpathlineto{\pgfqpoint{2.713780in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{2.717339in}{1.067660in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{1.065161in}}%
\pgfpathlineto{\pgfqpoint{2.728014in}{1.067767in}}%
\pgfpathlineto{\pgfqpoint{2.735132in}{1.069229in}}%
\pgfpathlineto{\pgfqpoint{2.738690in}{1.064629in}}%
\pgfpathlineto{\pgfqpoint{2.745808in}{1.068648in}}%
\pgfpathlineto{\pgfqpoint{2.749366in}{1.068922in}}%
\pgfpathlineto{\pgfqpoint{2.752925in}{1.067611in}}%
\pgfpathlineto{\pgfqpoint{2.756484in}{1.068439in}}%
\pgfpathlineto{\pgfqpoint{2.763601in}{1.064678in}}%
\pgfpathlineto{\pgfqpoint{2.767160in}{1.065311in}}%
\pgfpathlineto{\pgfqpoint{2.770718in}{1.067854in}}%
\pgfpathlineto{\pgfqpoint{2.777835in}{1.067670in}}%
\pgfpathlineto{\pgfqpoint{2.788511in}{1.063405in}}%
\pgfpathlineto{\pgfqpoint{2.792070in}{1.068417in}}%
\pgfpathlineto{\pgfqpoint{2.795629in}{1.069336in}}%
\pgfpathlineto{\pgfqpoint{2.799187in}{1.072005in}}%
\pgfpathlineto{\pgfqpoint{2.802746in}{1.071508in}}%
\pgfpathlineto{\pgfqpoint{2.806305in}{1.072919in}}%
\pgfpathlineto{\pgfqpoint{2.809863in}{1.072929in}}%
\pgfpathlineto{\pgfqpoint{2.816980in}{1.070792in}}%
\pgfpathlineto{\pgfqpoint{2.824098in}{1.073369in}}%
\pgfpathlineto{\pgfqpoint{2.827656in}{1.073311in}}%
\pgfpathlineto{\pgfqpoint{2.831215in}{1.071034in}}%
\pgfpathlineto{\pgfqpoint{2.834774in}{1.070357in}}%
\pgfpathlineto{\pgfqpoint{2.838332in}{1.068475in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{1.072783in}}%
\pgfpathlineto{\pgfqpoint{2.849008in}{1.073724in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{1.075228in}}%
\pgfpathlineto{\pgfqpoint{2.863243in}{1.075616in}}%
\pgfpathlineto{\pgfqpoint{2.866801in}{1.073961in}}%
\pgfpathlineto{\pgfqpoint{2.870360in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.877477in}{1.064318in}}%
\pgfpathlineto{\pgfqpoint{2.884595in}{1.067347in}}%
\pgfpathlineto{\pgfqpoint{2.888153in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{2.895271in}{1.072537in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{1.072171in}}%
\pgfpathlineto{\pgfqpoint{2.905947in}{1.076120in}}%
\pgfpathlineto{\pgfqpoint{2.913064in}{1.076314in}}%
\pgfpathlineto{\pgfqpoint{2.916622in}{1.074481in}}%
\pgfpathlineto{\pgfqpoint{2.920181in}{1.074525in}}%
\pgfpathlineto{\pgfqpoint{2.923740in}{1.072327in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{1.075073in}}%
\pgfpathlineto{\pgfqpoint{2.937974in}{1.075906in}}%
\pgfpathlineto{\pgfqpoint{2.955767in}{1.072747in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{1.076023in}}%
\pgfpathlineto{\pgfqpoint{2.970002in}{1.076760in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{1.075335in}}%
\pgfpathlineto{\pgfqpoint{2.984237in}{1.077324in}}%
\pgfpathlineto{\pgfqpoint{2.987795in}{1.077372in}}%
\pgfpathlineto{\pgfqpoint{2.994913in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{2.998471in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{1.075970in}}%
\pgfpathlineto{\pgfqpoint{3.012706in}{1.075310in}}%
\pgfpathlineto{\pgfqpoint{3.023382in}{1.075073in}}%
\pgfpathlineto{\pgfqpoint{3.026940in}{1.072886in}}%
\pgfpathlineto{\pgfqpoint{3.034058in}{1.073451in}}%
\pgfpathlineto{\pgfqpoint{3.037616in}{1.071399in}}%
\pgfpathlineto{\pgfqpoint{3.062527in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{1.074870in}}%
\pgfpathlineto{\pgfqpoint{3.073203in}{1.074987in}}%
\pgfpathlineto{\pgfqpoint{3.076761in}{1.077554in}}%
\pgfpathlineto{\pgfqpoint{3.080320in}{1.077861in}}%
\pgfpathlineto{\pgfqpoint{3.083879in}{1.075706in}}%
\pgfpathlineto{\pgfqpoint{3.090996in}{1.077904in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.078065in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.078065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.977319in}{0.281601in}}{\pgfqpoint{1.170437in}{0.797823in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.800000pt}{1.320000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.030521in}{0.406858in}}%
\pgfpathlineto{\pgfqpoint{2.041197in}{0.529024in}}%
\pgfpathlineto{\pgfqpoint{2.048314in}{0.569877in}}%
\pgfpathlineto{\pgfqpoint{2.055431in}{0.617715in}}%
\pgfpathlineto{\pgfqpoint{2.062549in}{0.650464in}}%
\pgfpathlineto{\pgfqpoint{2.069666in}{0.682642in}}%
\pgfpathlineto{\pgfqpoint{2.073225in}{0.688979in}}%
\pgfpathlineto{\pgfqpoint{2.076783in}{0.717547in}}%
\pgfpathlineto{\pgfqpoint{2.087459in}{0.733441in}}%
\pgfpathlineto{\pgfqpoint{2.091018in}{0.752114in}}%
\pgfpathlineto{\pgfqpoint{2.094576in}{0.756814in}}%
\pgfpathlineto{\pgfqpoint{2.098135in}{0.758918in}}%
\pgfpathlineto{\pgfqpoint{2.101694in}{0.772657in}}%
\pgfpathlineto{\pgfqpoint{2.105252in}{0.777825in}}%
\pgfpathlineto{\pgfqpoint{2.108811in}{0.796108in}}%
\pgfpathlineto{\pgfqpoint{2.112370in}{0.791901in}}%
\pgfpathlineto{\pgfqpoint{2.115928in}{0.798290in}}%
\pgfpathlineto{\pgfqpoint{2.119487in}{0.819326in}}%
\pgfpathlineto{\pgfqpoint{2.123046in}{0.813976in}}%
\pgfpathlineto{\pgfqpoint{2.126604in}{0.816989in}}%
\pgfpathlineto{\pgfqpoint{2.130163in}{0.828832in}}%
\pgfpathlineto{\pgfqpoint{2.133721in}{0.822806in}}%
\pgfpathlineto{\pgfqpoint{2.137280in}{0.834233in}}%
\pgfpathlineto{\pgfqpoint{2.144397in}{0.841531in}}%
\pgfpathlineto{\pgfqpoint{2.147956in}{0.839142in}}%
\pgfpathlineto{\pgfqpoint{2.155073in}{0.855426in}}%
\pgfpathlineto{\pgfqpoint{2.158632in}{0.847245in}}%
\pgfpathlineto{\pgfqpoint{2.162191in}{0.857607in}}%
\pgfpathlineto{\pgfqpoint{2.165749in}{0.855633in}}%
\pgfpathlineto{\pgfqpoint{2.172866in}{0.875319in}}%
\pgfpathlineto{\pgfqpoint{2.179984in}{0.878462in}}%
\pgfpathlineto{\pgfqpoint{2.183542in}{0.870878in}}%
\pgfpathlineto{\pgfqpoint{2.187101in}{0.876566in}}%
\pgfpathlineto{\pgfqpoint{2.190660in}{0.885552in}}%
\pgfpathlineto{\pgfqpoint{2.197777in}{0.891395in}}%
\pgfpathlineto{\pgfqpoint{2.201336in}{0.881812in}}%
\pgfpathlineto{\pgfqpoint{2.204894in}{0.883734in}}%
\pgfpathlineto{\pgfqpoint{2.208453in}{0.888331in}}%
\pgfpathlineto{\pgfqpoint{2.212012in}{0.890408in}}%
\pgfpathlineto{\pgfqpoint{2.215570in}{0.891032in}}%
\pgfpathlineto{\pgfqpoint{2.222687in}{0.905549in}}%
\pgfpathlineto{\pgfqpoint{2.229805in}{0.903316in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{2.236922in}{0.906095in}}%
\pgfpathlineto{\pgfqpoint{2.240481in}{0.898226in}}%
\pgfpathlineto{\pgfqpoint{2.244039in}{0.915938in}}%
\pgfpathlineto{\pgfqpoint{2.247598in}{0.905082in}}%
\pgfpathlineto{\pgfqpoint{2.251157in}{0.907082in}}%
\pgfpathlineto{\pgfqpoint{2.258274in}{0.918275in}}%
\pgfpathlineto{\pgfqpoint{2.261833in}{0.912561in}}%
\pgfpathlineto{\pgfqpoint{2.265391in}{0.911029in}}%
\pgfpathlineto{\pgfqpoint{2.268950in}{0.920716in}}%
\pgfpathlineto{\pgfqpoint{2.272508in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{2.276067in}{0.919625in}}%
\pgfpathlineto{\pgfqpoint{2.283184in}{0.929494in}}%
\pgfpathlineto{\pgfqpoint{2.286743in}{0.927417in}}%
\pgfpathlineto{\pgfqpoint{2.290302in}{0.932066in}}%
\pgfpathlineto{\pgfqpoint{2.293860in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.297419in}{0.933130in}}%
\pgfpathlineto{\pgfqpoint{2.300978in}{0.925391in}}%
\pgfpathlineto{\pgfqpoint{2.304536in}{0.927702in}}%
\pgfpathlineto{\pgfqpoint{2.308095in}{0.923132in}}%
\pgfpathlineto{\pgfqpoint{2.311653in}{0.928404in}}%
\pgfpathlineto{\pgfqpoint{2.315212in}{0.938143in}}%
\pgfpathlineto{\pgfqpoint{2.318771in}{0.936091in}}%
\pgfpathlineto{\pgfqpoint{2.322329in}{0.938091in}}%
\pgfpathlineto{\pgfqpoint{2.325888in}{0.933909in}}%
\pgfpathlineto{\pgfqpoint{2.329447in}{0.937961in}}%
\pgfpathlineto{\pgfqpoint{2.333005in}{0.936558in}}%
\pgfpathlineto{\pgfqpoint{2.336564in}{0.926300in}}%
\pgfpathlineto{\pgfqpoint{2.340123in}{0.930481in}}%
\pgfpathlineto{\pgfqpoint{2.347240in}{0.933364in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{0.942817in}}%
\pgfpathlineto{\pgfqpoint{2.354357in}{0.938350in}}%
\pgfpathlineto{\pgfqpoint{2.357916in}{0.942610in}}%
\pgfpathlineto{\pgfqpoint{2.361474in}{0.942454in}}%
\pgfpathlineto{\pgfqpoint{2.365033in}{0.940324in}}%
\pgfpathlineto{\pgfqpoint{2.368592in}{0.941779in}}%
\pgfpathlineto{\pgfqpoint{2.372150in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{2.375709in}{0.937078in}}%
\pgfpathlineto{\pgfqpoint{2.379268in}{0.943674in}}%
\pgfpathlineto{\pgfqpoint{2.382826in}{0.940999in}}%
\pgfpathlineto{\pgfqpoint{2.389944in}{0.946505in}}%
\pgfpathlineto{\pgfqpoint{2.393502in}{0.941233in}}%
\pgfpathlineto{\pgfqpoint{2.400620in}{0.935208in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{0.943545in}}%
\pgfpathlineto{\pgfqpoint{2.407737in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{2.411295in}{0.943804in}}%
\pgfpathlineto{\pgfqpoint{2.418413in}{0.933650in}}%
\pgfpathlineto{\pgfqpoint{2.429089in}{0.937883in}}%
\pgfpathlineto{\pgfqpoint{2.432647in}{0.947804in}}%
\pgfpathlineto{\pgfqpoint{2.436206in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{2.439765in}{0.949830in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{0.946375in}}%
\pgfpathlineto{\pgfqpoint{2.446882in}{0.958400in}}%
\pgfpathlineto{\pgfqpoint{2.450440in}{0.945622in}}%
\pgfpathlineto{\pgfqpoint{2.453999in}{0.950193in}}%
\pgfpathlineto{\pgfqpoint{2.457558in}{0.963490in}}%
\pgfpathlineto{\pgfqpoint{2.461116in}{0.947726in}}%
\pgfpathlineto{\pgfqpoint{2.464675in}{0.944843in}}%
\pgfpathlineto{\pgfqpoint{2.468234in}{0.947258in}}%
\pgfpathlineto{\pgfqpoint{2.471792in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{2.475351in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{0.946427in}}%
\pgfpathlineto{\pgfqpoint{2.482468in}{0.957569in}}%
\pgfpathlineto{\pgfqpoint{2.486027in}{0.950790in}}%
\pgfpathlineto{\pgfqpoint{2.489586in}{0.949881in}}%
\pgfpathlineto{\pgfqpoint{2.496703in}{0.950790in}}%
\pgfpathlineto{\pgfqpoint{2.500261in}{0.955543in}}%
\pgfpathlineto{\pgfqpoint{2.503820in}{0.948791in}}%
\pgfpathlineto{\pgfqpoint{2.507379in}{0.950297in}}%
\pgfpathlineto{\pgfqpoint{2.510937in}{0.950297in}}%
\pgfpathlineto{\pgfqpoint{2.514496in}{0.957932in}}%
\pgfpathlineto{\pgfqpoint{2.518055in}{0.959906in}}%
\pgfpathlineto{\pgfqpoint{2.521613in}{0.941960in}}%
\pgfpathlineto{\pgfqpoint{2.528731in}{0.961490in}}%
\pgfpathlineto{\pgfqpoint{2.532289in}{0.952063in}}%
\pgfpathlineto{\pgfqpoint{2.535848in}{0.959335in}}%
\pgfpathlineto{\pgfqpoint{2.539406in}{0.960971in}}%
\pgfpathlineto{\pgfqpoint{2.542965in}{0.952505in}}%
\pgfpathlineto{\pgfqpoint{2.550082in}{0.954582in}}%
\pgfpathlineto{\pgfqpoint{2.553641in}{0.949414in}}%
\pgfpathlineto{\pgfqpoint{2.557200in}{0.948661in}}%
\pgfpathlineto{\pgfqpoint{2.560758in}{0.960452in}}%
\pgfpathlineto{\pgfqpoint{2.564317in}{0.953388in}}%
\pgfpathlineto{\pgfqpoint{2.567876in}{0.954946in}}%
\pgfpathlineto{\pgfqpoint{2.571434in}{0.954245in}}%
\pgfpathlineto{\pgfqpoint{2.574993in}{0.958815in}}%
\pgfpathlineto{\pgfqpoint{2.578552in}{0.954348in}}%
\pgfpathlineto{\pgfqpoint{2.582110in}{0.952894in}}%
\pgfpathlineto{\pgfqpoint{2.589227in}{0.960192in}}%
\pgfpathlineto{\pgfqpoint{2.592786in}{0.958997in}}%
\pgfpathlineto{\pgfqpoint{2.596345in}{0.951258in}}%
\pgfpathlineto{\pgfqpoint{2.599903in}{0.959517in}}%
\pgfpathlineto{\pgfqpoint{2.603462in}{0.949700in}}%
\pgfpathlineto{\pgfqpoint{2.607021in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{0.957465in}}%
\pgfpathlineto{\pgfqpoint{2.614138in}{0.947700in}}%
\pgfpathlineto{\pgfqpoint{2.617697in}{0.958634in}}%
\pgfpathlineto{\pgfqpoint{2.621255in}{0.959387in}}%
\pgfpathlineto{\pgfqpoint{2.624814in}{0.954842in}}%
\pgfpathlineto{\pgfqpoint{2.628373in}{0.956478in}}%
\pgfpathlineto{\pgfqpoint{2.631931in}{0.954530in}}%
\pgfpathlineto{\pgfqpoint{2.635490in}{0.959984in}}%
\pgfpathlineto{\pgfqpoint{2.639048in}{0.954245in}}%
\pgfpathlineto{\pgfqpoint{2.642607in}{0.958945in}}%
\pgfpathlineto{\pgfqpoint{2.646166in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{2.649724in}{0.963023in}}%
\pgfpathlineto{\pgfqpoint{2.653283in}{0.956764in}}%
\pgfpathlineto{\pgfqpoint{2.656842in}{0.968087in}}%
\pgfpathlineto{\pgfqpoint{2.660400in}{0.945440in}}%
\pgfpathlineto{\pgfqpoint{2.667518in}{0.959595in}}%
\pgfpathlineto{\pgfqpoint{2.674635in}{0.958036in}}%
\pgfpathlineto{\pgfqpoint{2.678193in}{0.961179in}}%
\pgfpathlineto{\pgfqpoint{2.681752in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{2.685311in}{0.958452in}}%
\pgfpathlineto{\pgfqpoint{2.692428in}{0.960088in}}%
\pgfpathlineto{\pgfqpoint{2.695987in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{2.699545in}{0.955361in}}%
\pgfpathlineto{\pgfqpoint{2.703104in}{0.957777in}}%
\pgfpathlineto{\pgfqpoint{2.706663in}{0.961594in}}%
\pgfpathlineto{\pgfqpoint{2.710221in}{0.957465in}}%
\pgfpathlineto{\pgfqpoint{2.717339in}{0.958893in}}%
\pgfpathlineto{\pgfqpoint{2.720897in}{0.966295in}}%
\pgfpathlineto{\pgfqpoint{2.724456in}{0.959127in}}%
\pgfpathlineto{\pgfqpoint{2.728014in}{0.968451in}}%
\pgfpathlineto{\pgfqpoint{2.738690in}{0.962893in}}%
\pgfpathlineto{\pgfqpoint{2.742249in}{0.966035in}}%
\pgfpathlineto{\pgfqpoint{2.745808in}{0.965308in}}%
\pgfpathlineto{\pgfqpoint{2.749366in}{0.962763in}}%
\pgfpathlineto{\pgfqpoint{2.752925in}{0.969879in}}%
\pgfpathlineto{\pgfqpoint{2.756484in}{0.962166in}}%
\pgfpathlineto{\pgfqpoint{2.760042in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{2.763601in}{0.957465in}}%
\pgfpathlineto{\pgfqpoint{2.767160in}{0.959569in}}%
\pgfpathlineto{\pgfqpoint{2.770718in}{0.969204in}}%
\pgfpathlineto{\pgfqpoint{2.774277in}{0.962581in}}%
\pgfpathlineto{\pgfqpoint{2.777835in}{0.965490in}}%
\pgfpathlineto{\pgfqpoint{2.781394in}{0.955076in}}%
\pgfpathlineto{\pgfqpoint{2.784953in}{0.956504in}}%
\pgfpathlineto{\pgfqpoint{2.788511in}{0.960581in}}%
\pgfpathlineto{\pgfqpoint{2.792070in}{0.962088in}}%
\pgfpathlineto{\pgfqpoint{2.795629in}{0.961750in}}%
\pgfpathlineto{\pgfqpoint{2.806305in}{0.964373in}}%
\pgfpathlineto{\pgfqpoint{2.809863in}{0.964036in}}%
\pgfpathlineto{\pgfqpoint{2.813422in}{0.965256in}}%
\pgfpathlineto{\pgfqpoint{2.820539in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{2.824098in}{0.960244in}}%
\pgfpathlineto{\pgfqpoint{2.827656in}{0.964815in}}%
\pgfpathlineto{\pgfqpoint{2.831215in}{0.957517in}}%
\pgfpathlineto{\pgfqpoint{2.834774in}{0.964373in}}%
\pgfpathlineto{\pgfqpoint{2.838332in}{0.962036in}}%
\pgfpathlineto{\pgfqpoint{2.841891in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{2.845450in}{0.967594in}}%
\pgfpathlineto{\pgfqpoint{2.852567in}{0.961387in}}%
\pgfpathlineto{\pgfqpoint{2.856126in}{0.966165in}}%
\pgfpathlineto{\pgfqpoint{2.859684in}{0.967775in}}%
\pgfpathlineto{\pgfqpoint{2.870360in}{0.959854in}}%
\pgfpathlineto{\pgfqpoint{2.873919in}{0.960711in}}%
\pgfpathlineto{\pgfqpoint{2.877477in}{0.951647in}}%
\pgfpathlineto{\pgfqpoint{2.888153in}{0.964062in}}%
\pgfpathlineto{\pgfqpoint{2.891712in}{0.957179in}}%
\pgfpathlineto{\pgfqpoint{2.895271in}{0.967412in}}%
\pgfpathlineto{\pgfqpoint{2.898829in}{0.962789in}}%
\pgfpathlineto{\pgfqpoint{2.902388in}{0.962529in}}%
\pgfpathlineto{\pgfqpoint{2.909505in}{0.966581in}}%
\pgfpathlineto{\pgfqpoint{2.916622in}{0.964088in}}%
\pgfpathlineto{\pgfqpoint{2.920181in}{0.969256in}}%
\pgfpathlineto{\pgfqpoint{2.923740in}{0.970502in}}%
\pgfpathlineto{\pgfqpoint{2.927298in}{0.964036in}}%
\pgfpathlineto{\pgfqpoint{2.930857in}{0.969334in}}%
\pgfpathlineto{\pgfqpoint{2.934416in}{0.968347in}}%
\pgfpathlineto{\pgfqpoint{2.937974in}{0.965464in}}%
\pgfpathlineto{\pgfqpoint{2.941533in}{0.967490in}}%
\pgfpathlineto{\pgfqpoint{2.945092in}{0.961776in}}%
\pgfpathlineto{\pgfqpoint{2.952209in}{0.967646in}}%
\pgfpathlineto{\pgfqpoint{2.955767in}{0.969983in}}%
\pgfpathlineto{\pgfqpoint{2.959326in}{0.961542in}}%
\pgfpathlineto{\pgfqpoint{2.962885in}{0.965828in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{0.967646in}}%
\pgfpathlineto{\pgfqpoint{2.970002in}{0.967334in}}%
\pgfpathlineto{\pgfqpoint{2.977119in}{0.969567in}}%
\pgfpathlineto{\pgfqpoint{2.980678in}{0.967905in}}%
\pgfpathlineto{\pgfqpoint{2.984237in}{0.969931in}}%
\pgfpathlineto{\pgfqpoint{2.987795in}{0.970632in}}%
\pgfpathlineto{\pgfqpoint{2.991354in}{0.961231in}}%
\pgfpathlineto{\pgfqpoint{2.998471in}{0.963776in}}%
\pgfpathlineto{\pgfqpoint{3.002030in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{3.005588in}{0.969697in}}%
\pgfpathlineto{\pgfqpoint{3.012706in}{0.968425in}}%
\pgfpathlineto{\pgfqpoint{3.016264in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{3.023382in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{3.026940in}{0.958166in}}%
\pgfpathlineto{\pgfqpoint{3.030499in}{0.965100in}}%
\pgfpathlineto{\pgfqpoint{3.034058in}{0.962919in}}%
\pgfpathlineto{\pgfqpoint{3.037616in}{0.964321in}}%
\pgfpathlineto{\pgfqpoint{3.041175in}{0.964451in}}%
\pgfpathlineto{\pgfqpoint{3.048292in}{0.968139in}}%
\pgfpathlineto{\pgfqpoint{3.051851in}{0.965750in}}%
\pgfpathlineto{\pgfqpoint{3.055409in}{0.971437in}}%
\pgfpathlineto{\pgfqpoint{3.058968in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{3.066085in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{3.069644in}{0.964425in}}%
\pgfpathlineto{\pgfqpoint{3.073203in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{3.076761in}{0.968632in}}%
\pgfpathlineto{\pgfqpoint{3.080320in}{0.961023in}}%
\pgfpathlineto{\pgfqpoint{3.083879in}{0.966217in}}%
\pgfpathlineto{\pgfqpoint{3.087437in}{0.968269in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{0.967360in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{0.967360in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{1.977319in}{1.079424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977319in}{0.281601in}}%
\pgfpathlineto{\pgfqpoint{3.147756in}{0.281601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.562538in,y=1.162757in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (d) Performance}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/raw.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.120000in}{1.120000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{1.120000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.120000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{1.060000in}{1.060000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.078182in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.106229in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{0.106255in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{0.107037in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.107163in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.107542in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.107971in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{0.108299in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.109132in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{0.108779in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.109334in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.110168in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{0.109865in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.110420in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.111001in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{0.110925in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{0.111455in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.111657in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{0.112061in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{0.112389in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.112667in}{0.508417in}}%
\pgfpathlineto{\pgfqpoint{0.112566in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{0.113348in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{0.113500in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{0.114484in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{0.115545in}{0.509142in}}%
\pgfpathlineto{\pgfqpoint{0.114611in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{0.115621in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{0.115822in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{0.116454in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{0.116605in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{0.117034in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{0.117135in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{0.117691in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.118221in}{0.509232in}}%
\pgfpathlineto{\pgfqpoint{0.118322in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{0.118549in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{0.118574in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{0.119357in}{0.509232in}}%
\pgfpathlineto{\pgfqpoint{0.119635in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{0.120745in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{0.120644in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{0.120796in}{0.509142in}}%
\pgfpathlineto{\pgfqpoint{0.121503in}{0.514395in}}%
\pgfpathlineto{\pgfqpoint{0.121402in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{0.121907in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{0.122790in}{0.516025in}}%
\pgfpathlineto{\pgfqpoint{0.122689in}{0.506515in}}%
\pgfpathlineto{\pgfqpoint{0.123043in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{0.124027in}{0.506968in}}%
\pgfpathlineto{\pgfqpoint{0.123371in}{0.514033in}}%
\pgfpathlineto{\pgfqpoint{0.124078in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{0.124330in}{0.516297in}}%
\pgfpathlineto{\pgfqpoint{0.124229in}{0.504613in}}%
\pgfpathlineto{\pgfqpoint{0.125138in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{0.126097in}{0.502530in}}%
\pgfpathlineto{\pgfqpoint{0.125996in}{0.519377in}}%
\pgfpathlineto{\pgfqpoint{0.126198in}{0.515935in}}%
\pgfpathlineto{\pgfqpoint{0.127006in}{0.518833in}}%
\pgfpathlineto{\pgfqpoint{0.126880in}{0.503798in}}%
\pgfpathlineto{\pgfqpoint{0.127259in}{0.514757in}}%
\pgfpathlineto{\pgfqpoint{0.127814in}{0.498725in}}%
\pgfpathlineto{\pgfqpoint{0.127688in}{0.524177in}}%
\pgfpathlineto{\pgfqpoint{0.128420in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{0.129404in}{0.522003in}}%
\pgfpathlineto{\pgfqpoint{0.129303in}{0.498454in}}%
\pgfpathlineto{\pgfqpoint{0.129480in}{0.504975in}}%
\pgfpathlineto{\pgfqpoint{0.129758in}{0.498816in}}%
\pgfpathlineto{\pgfqpoint{0.129657in}{0.522185in}}%
\pgfpathlineto{\pgfqpoint{0.130566in}{0.503526in}}%
\pgfpathlineto{\pgfqpoint{0.131676in}{0.519286in}}%
\pgfpathlineto{\pgfqpoint{0.131601in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{0.131727in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.132106in}{0.498182in}}%
\pgfpathlineto{\pgfqpoint{0.132459in}{0.520735in}}%
\pgfpathlineto{\pgfqpoint{0.132863in}{0.504522in}}%
\pgfpathlineto{\pgfqpoint{0.133898in}{0.520735in}}%
\pgfpathlineto{\pgfqpoint{0.133065in}{0.501533in}}%
\pgfpathlineto{\pgfqpoint{0.133949in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{0.134756in}{0.494378in}}%
\pgfpathlineto{\pgfqpoint{0.134655in}{0.527800in}}%
\pgfpathlineto{\pgfqpoint{0.135059in}{0.506153in}}%
\pgfpathlineto{\pgfqpoint{0.135110in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{0.135564in}{0.524087in}}%
\pgfpathlineto{\pgfqpoint{0.135463in}{0.498635in}}%
\pgfpathlineto{\pgfqpoint{0.136221in}{0.515663in}}%
\pgfpathlineto{\pgfqpoint{0.136953in}{0.500899in}}%
\pgfpathlineto{\pgfqpoint{0.136549in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{0.137331in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{0.138038in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{0.138114in}{0.489577in}}%
\pgfpathlineto{\pgfqpoint{0.138291in}{0.504522in}}%
\pgfpathlineto{\pgfqpoint{0.138972in}{0.484686in}}%
\pgfpathlineto{\pgfqpoint{0.138871in}{0.536224in}}%
\pgfpathlineto{\pgfqpoint{0.139376in}{0.496099in}}%
\pgfpathlineto{\pgfqpoint{0.140462in}{0.488762in}}%
\pgfpathlineto{\pgfqpoint{0.140563in}{0.533416in}}%
\pgfpathlineto{\pgfqpoint{0.140841in}{0.478618in}}%
\pgfpathlineto{\pgfqpoint{0.140740in}{0.544285in}}%
\pgfpathlineto{\pgfqpoint{0.141775in}{0.496733in}}%
\pgfpathlineto{\pgfqpoint{0.142431in}{0.542292in}}%
\pgfpathlineto{\pgfqpoint{0.142532in}{0.484233in}}%
\pgfpathlineto{\pgfqpoint{0.143012in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{0.143592in}{0.488309in}}%
\pgfpathlineto{\pgfqpoint{0.143517in}{0.533325in}}%
\pgfpathlineto{\pgfqpoint{0.144097in}{0.517475in}}%
\pgfpathlineto{\pgfqpoint{0.145107in}{0.541749in}}%
\pgfpathlineto{\pgfqpoint{0.145006in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.145157in}{0.523906in}}%
\pgfpathlineto{\pgfqpoint{0.145233in}{0.481607in}}%
\pgfpathlineto{\pgfqpoint{0.145536in}{0.544376in}}%
\pgfpathlineto{\pgfqpoint{0.146268in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{0.146521in}{0.527257in}}%
\pgfpathlineto{\pgfqpoint{0.146622in}{0.490936in}}%
\pgfpathlineto{\pgfqpoint{0.147354in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{0.147960in}{0.488400in}}%
\pgfpathlineto{\pgfqpoint{0.148288in}{0.537854in}}%
\pgfpathlineto{\pgfqpoint{0.148313in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{0.148566in}{0.470285in}}%
\pgfpathlineto{\pgfqpoint{0.148490in}{0.551169in}}%
\pgfpathlineto{\pgfqpoint{0.149474in}{0.486135in}}%
\pgfpathlineto{\pgfqpoint{0.149904in}{0.467477in}}%
\pgfpathlineto{\pgfqpoint{0.150005in}{0.557147in}}%
\pgfpathlineto{\pgfqpoint{0.150459in}{0.504975in}}%
\pgfpathlineto{\pgfqpoint{0.150939in}{0.543651in}}%
\pgfpathlineto{\pgfqpoint{0.150838in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{0.151570in}{0.512493in}}%
\pgfpathlineto{\pgfqpoint{0.151822in}{0.473183in}}%
\pgfpathlineto{\pgfqpoint{0.151721in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{0.152681in}{0.506243in}}%
\pgfpathlineto{\pgfqpoint{0.153539in}{0.546821in}}%
\pgfpathlineto{\pgfqpoint{0.153615in}{0.476897in}}%
\pgfpathlineto{\pgfqpoint{0.153766in}{0.499269in}}%
\pgfpathlineto{\pgfqpoint{0.154321in}{0.486679in}}%
\pgfpathlineto{\pgfqpoint{0.154221in}{0.532329in}}%
\pgfpathlineto{\pgfqpoint{0.154448in}{0.530155in}}%
\pgfpathlineto{\pgfqpoint{0.154473in}{0.536586in}}%
\pgfpathlineto{\pgfqpoint{0.154574in}{0.477893in}}%
\pgfpathlineto{\pgfqpoint{0.155407in}{0.503435in}}%
\pgfpathlineto{\pgfqpoint{0.156240in}{0.472821in}}%
\pgfpathlineto{\pgfqpoint{0.155533in}{0.546278in}}%
\pgfpathlineto{\pgfqpoint{0.156493in}{0.516025in}}%
\pgfpathlineto{\pgfqpoint{0.157477in}{0.537945in}}%
\pgfpathlineto{\pgfqpoint{0.157199in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.157553in}{0.497639in}}%
\pgfpathlineto{\pgfqpoint{0.158260in}{0.481788in}}%
\pgfpathlineto{\pgfqpoint{0.158335in}{0.539032in}}%
\pgfpathlineto{\pgfqpoint{0.158563in}{0.539032in}}%
\pgfpathlineto{\pgfqpoint{0.158588in}{0.539303in}}%
\pgfpathlineto{\pgfqpoint{0.158840in}{0.477168in}}%
\pgfpathlineto{\pgfqpoint{0.158765in}{0.543560in}}%
\pgfpathlineto{\pgfqpoint{0.159699in}{0.516116in}}%
\pgfpathlineto{\pgfqpoint{0.160507in}{0.562581in}}%
\pgfpathlineto{\pgfqpoint{0.160406in}{0.455430in}}%
\pgfpathlineto{\pgfqpoint{0.160557in}{0.479705in}}%
\pgfpathlineto{\pgfqpoint{0.160582in}{0.451535in}}%
\pgfpathlineto{\pgfqpoint{0.161037in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{0.161643in}{0.497457in}}%
\pgfpathlineto{\pgfqpoint{0.162021in}{0.564393in}}%
\pgfpathlineto{\pgfqpoint{0.162097in}{0.458147in}}%
\pgfpathlineto{\pgfqpoint{0.162753in}{0.531876in}}%
\pgfpathlineto{\pgfqpoint{0.163763in}{0.474813in}}%
\pgfpathlineto{\pgfqpoint{0.163839in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{0.164041in}{0.579157in}}%
\pgfpathlineto{\pgfqpoint{0.164142in}{0.445739in}}%
\pgfpathlineto{\pgfqpoint{0.164723in}{0.499269in}}%
\pgfpathlineto{\pgfqpoint{0.165152in}{0.471190in}}%
\pgfpathlineto{\pgfqpoint{0.165076in}{0.555426in}}%
\pgfpathlineto{\pgfqpoint{0.165783in}{0.524449in}}%
\pgfpathlineto{\pgfqpoint{0.166313in}{0.570371in}}%
\pgfpathlineto{\pgfqpoint{0.166389in}{0.448728in}}%
\pgfpathlineto{\pgfqpoint{0.166843in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.167399in}{0.484052in}}%
\pgfpathlineto{\pgfqpoint{0.167449in}{0.556603in}}%
\pgfpathlineto{\pgfqpoint{0.167474in}{0.558234in}}%
\pgfpathlineto{\pgfqpoint{0.167500in}{0.514304in}}%
\pgfpathlineto{\pgfqpoint{0.167727in}{0.441119in}}%
\pgfpathlineto{\pgfqpoint{0.167802in}{0.576711in}}%
\pgfpathlineto{\pgfqpoint{0.168585in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{0.168888in}{0.544647in}}%
\pgfpathlineto{\pgfqpoint{0.169469in}{0.469379in}}%
\pgfpathlineto{\pgfqpoint{0.169645in}{0.501533in}}%
\pgfpathlineto{\pgfqpoint{0.170226in}{0.455158in}}%
\pgfpathlineto{\pgfqpoint{0.170150in}{0.552165in}}%
\pgfpathlineto{\pgfqpoint{0.170302in}{0.548089in}}%
\pgfpathlineto{\pgfqpoint{0.170832in}{0.565208in}}%
\pgfpathlineto{\pgfqpoint{0.170403in}{0.460684in}}%
\pgfpathlineto{\pgfqpoint{0.171236in}{0.481697in}}%
\pgfpathlineto{\pgfqpoint{0.172145in}{0.461046in}}%
\pgfpathlineto{\pgfqpoint{0.171892in}{0.550897in}}%
\pgfpathlineto{\pgfqpoint{0.172195in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{0.173281in}{0.553705in}}%
\pgfpathlineto{\pgfqpoint{0.173205in}{0.462133in}}%
\pgfpathlineto{\pgfqpoint{0.173306in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{0.173786in}{0.468835in}}%
\pgfpathlineto{\pgfqpoint{0.173861in}{0.551078in}}%
\pgfpathlineto{\pgfqpoint{0.174417in}{0.500899in}}%
\pgfpathlineto{\pgfqpoint{0.175376in}{0.566748in}}%
\pgfpathlineto{\pgfqpoint{0.175275in}{0.469832in}}%
\pgfpathlineto{\pgfqpoint{0.175427in}{0.470194in}}%
\pgfpathlineto{\pgfqpoint{0.175805in}{0.434598in}}%
\pgfpathlineto{\pgfqpoint{0.175729in}{0.590750in}}%
\pgfpathlineto{\pgfqpoint{0.176487in}{0.471190in}}%
\pgfpathlineto{\pgfqpoint{0.176537in}{0.568922in}}%
\pgfpathlineto{\pgfqpoint{0.177598in}{0.531423in}}%
\pgfpathlineto{\pgfqpoint{0.178658in}{0.479614in}}%
\pgfpathlineto{\pgfqpoint{0.177926in}{0.539394in}}%
\pgfpathlineto{\pgfqpoint{0.178708in}{0.523543in}}%
\pgfpathlineto{\pgfqpoint{0.179264in}{0.560136in}}%
\pgfpathlineto{\pgfqpoint{0.179340in}{0.467296in}}%
\pgfpathlineto{\pgfqpoint{0.179794in}{0.514939in}}%
\pgfpathlineto{\pgfqpoint{0.180526in}{0.482603in}}%
\pgfpathlineto{\pgfqpoint{0.180627in}{0.541296in}}%
\pgfpathlineto{\pgfqpoint{0.180930in}{0.499088in}}%
\pgfpathlineto{\pgfqpoint{0.181965in}{0.560498in}}%
\pgfpathlineto{\pgfqpoint{0.181309in}{0.452985in}}%
\pgfpathlineto{\pgfqpoint{0.182016in}{0.505066in}}%
\pgfpathlineto{\pgfqpoint{0.182243in}{0.454887in}}%
\pgfpathlineto{\pgfqpoint{0.182874in}{0.557509in}}%
\pgfpathlineto{\pgfqpoint{0.183126in}{0.492385in}}%
\pgfpathlineto{\pgfqpoint{0.183757in}{0.566567in}}%
\pgfpathlineto{\pgfqpoint{0.183833in}{0.466299in}}%
\pgfpathlineto{\pgfqpoint{0.184262in}{0.502983in}}%
\pgfpathlineto{\pgfqpoint{0.184288in}{0.476353in}}%
\pgfpathlineto{\pgfqpoint{0.184692in}{0.545825in}}%
\pgfpathlineto{\pgfqpoint{0.185373in}{0.489668in}}%
\pgfpathlineto{\pgfqpoint{0.185651in}{0.555064in}}%
\pgfpathlineto{\pgfqpoint{0.185903in}{0.468383in}}%
\pgfpathlineto{\pgfqpoint{0.186509in}{0.498635in}}%
\pgfpathlineto{\pgfqpoint{0.187267in}{0.476625in}}%
\pgfpathlineto{\pgfqpoint{0.187191in}{0.544285in}}%
\pgfpathlineto{\pgfqpoint{0.187519in}{0.528163in}}%
\pgfpathlineto{\pgfqpoint{0.187544in}{0.548180in}}%
\pgfpathlineto{\pgfqpoint{0.187999in}{0.478980in}}%
\pgfpathlineto{\pgfqpoint{0.188579in}{0.499178in}}%
\pgfpathlineto{\pgfqpoint{0.189008in}{0.454615in}}%
\pgfpathlineto{\pgfqpoint{0.188933in}{0.562853in}}%
\pgfpathlineto{\pgfqpoint{0.189690in}{0.498454in}}%
\pgfpathlineto{\pgfqpoint{0.190245in}{0.562763in}}%
\pgfpathlineto{\pgfqpoint{0.190346in}{0.451083in}}%
\pgfpathlineto{\pgfqpoint{0.190826in}{0.547365in}}%
\pgfpathlineto{\pgfqpoint{0.191886in}{0.453619in}}%
\pgfpathlineto{\pgfqpoint{0.191180in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{0.191912in}{0.501080in}}%
\pgfpathlineto{\pgfqpoint{0.191962in}{0.550807in}}%
\pgfpathlineto{\pgfqpoint{0.192467in}{0.481063in}}%
\pgfpathlineto{\pgfqpoint{0.193022in}{0.533235in}}%
\pgfpathlineto{\pgfqpoint{0.193805in}{0.453438in}}%
\pgfpathlineto{\pgfqpoint{0.193729in}{0.566204in}}%
\pgfpathlineto{\pgfqpoint{0.194058in}{0.543923in}}%
\pgfpathlineto{\pgfqpoint{0.194083in}{0.553977in}}%
\pgfpathlineto{\pgfqpoint{0.194158in}{0.481969in}}%
\pgfpathlineto{\pgfqpoint{0.195042in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.196001in}{0.471100in}}%
\pgfpathlineto{\pgfqpoint{0.195926in}{0.536405in}}%
\pgfpathlineto{\pgfqpoint{0.196052in}{0.521369in}}%
\pgfpathlineto{\pgfqpoint{0.196784in}{0.475085in}}%
\pgfpathlineto{\pgfqpoint{0.197163in}{0.553524in}}%
\pgfpathlineto{\pgfqpoint{0.198198in}{0.475538in}}%
\pgfpathlineto{\pgfqpoint{0.198299in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.198829in}{0.549810in}}%
\pgfpathlineto{\pgfqpoint{0.198930in}{0.476081in}}%
\pgfpathlineto{\pgfqpoint{0.199384in}{0.507149in}}%
\pgfpathlineto{\pgfqpoint{0.199788in}{0.485320in}}%
\pgfpathlineto{\pgfqpoint{0.199712in}{0.540934in}}%
\pgfpathlineto{\pgfqpoint{0.200495in}{0.494106in}}%
\pgfpathlineto{\pgfqpoint{0.200773in}{0.549538in}}%
\pgfpathlineto{\pgfqpoint{0.200848in}{0.474813in}}%
\pgfpathlineto{\pgfqpoint{0.201581in}{0.490845in}}%
\pgfpathlineto{\pgfqpoint{0.202035in}{0.561585in}}%
\pgfpathlineto{\pgfqpoint{0.201757in}{0.466118in}}%
\pgfpathlineto{\pgfqpoint{0.202767in}{0.505428in}}%
\pgfpathlineto{\pgfqpoint{0.203171in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{0.203247in}{0.557962in}}%
\pgfpathlineto{\pgfqpoint{0.203878in}{0.492295in}}%
\pgfpathlineto{\pgfqpoint{0.204661in}{0.563578in}}%
\pgfpathlineto{\pgfqpoint{0.204560in}{0.462133in}}%
\pgfpathlineto{\pgfqpoint{0.205014in}{0.537130in}}%
\pgfpathlineto{\pgfqpoint{0.205923in}{0.466571in}}%
\pgfpathlineto{\pgfqpoint{0.205822in}{0.556875in}}%
\pgfpathlineto{\pgfqpoint{0.206125in}{0.479070in}}%
\pgfpathlineto{\pgfqpoint{0.206554in}{0.573722in}}%
\pgfpathlineto{\pgfqpoint{0.206478in}{0.450901in}}%
\pgfpathlineto{\pgfqpoint{0.207261in}{0.547727in}}%
\pgfpathlineto{\pgfqpoint{0.208170in}{0.460412in}}%
\pgfpathlineto{\pgfqpoint{0.208094in}{0.562853in}}%
\pgfpathlineto{\pgfqpoint{0.208422in}{0.516116in}}%
\pgfpathlineto{\pgfqpoint{0.209482in}{0.544557in}}%
\pgfpathlineto{\pgfqpoint{0.209230in}{0.484505in}}%
\pgfpathlineto{\pgfqpoint{0.209508in}{0.525083in}}%
\pgfpathlineto{\pgfqpoint{0.209558in}{0.474089in}}%
\pgfpathlineto{\pgfqpoint{0.209634in}{0.529612in}}%
\pgfpathlineto{\pgfqpoint{0.210618in}{0.489668in}}%
\pgfpathlineto{\pgfqpoint{0.210719in}{0.538217in}}%
\pgfpathlineto{\pgfqpoint{0.210795in}{0.475085in}}%
\pgfpathlineto{\pgfqpoint{0.211830in}{0.524540in}}%
\pgfpathlineto{\pgfqpoint{0.212184in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{0.212108in}{0.560770in}}%
\pgfpathlineto{\pgfqpoint{0.212941in}{0.495465in}}%
\pgfpathlineto{\pgfqpoint{0.212966in}{0.494831in}}%
\pgfpathlineto{\pgfqpoint{0.212991in}{0.514576in}}%
\pgfpathlineto{\pgfqpoint{0.213648in}{0.573541in}}%
\pgfpathlineto{\pgfqpoint{0.213749in}{0.456427in}}%
\pgfpathlineto{\pgfqpoint{0.214026in}{0.517565in}}%
\pgfpathlineto{\pgfqpoint{0.214077in}{0.441753in}}%
\pgfpathlineto{\pgfqpoint{0.214153in}{0.574719in}}%
\pgfpathlineto{\pgfqpoint{0.215137in}{0.506153in}}%
\pgfpathlineto{\pgfqpoint{0.216122in}{0.563849in}}%
\pgfpathlineto{\pgfqpoint{0.215264in}{0.471462in}}%
\pgfpathlineto{\pgfqpoint{0.216172in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{0.216602in}{0.446735in}}%
\pgfpathlineto{\pgfqpoint{0.216702in}{0.565208in}}%
\pgfpathlineto{\pgfqpoint{0.217283in}{0.492657in}}%
\pgfpathlineto{\pgfqpoint{0.217712in}{0.565389in}}%
\pgfpathlineto{\pgfqpoint{0.217788in}{0.457061in}}%
\pgfpathlineto{\pgfqpoint{0.218394in}{0.504703in}}%
\pgfpathlineto{\pgfqpoint{0.219076in}{0.470375in}}%
\pgfpathlineto{\pgfqpoint{0.218823in}{0.544195in}}%
\pgfpathlineto{\pgfqpoint{0.219101in}{0.501805in}}%
\pgfpathlineto{\pgfqpoint{0.219858in}{0.582236in}}%
\pgfpathlineto{\pgfqpoint{0.219782in}{0.446463in}}%
\pgfpathlineto{\pgfqpoint{0.220237in}{0.570643in}}%
\pgfpathlineto{\pgfqpoint{0.220313in}{0.440213in}}%
\pgfpathlineto{\pgfqpoint{0.220590in}{0.577526in}}%
\pgfpathlineto{\pgfqpoint{0.221373in}{0.528978in}}%
\pgfpathlineto{\pgfqpoint{0.222181in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{0.222105in}{0.482422in}}%
\pgfpathlineto{\pgfqpoint{0.222231in}{0.488309in}}%
\pgfpathlineto{\pgfqpoint{0.222433in}{0.443927in}}%
\pgfpathlineto{\pgfqpoint{0.222332in}{0.581965in}}%
\pgfpathlineto{\pgfqpoint{0.223292in}{0.533959in}}%
\pgfpathlineto{\pgfqpoint{0.223317in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{0.223367in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{0.223544in}{0.465303in}}%
\pgfpathlineto{\pgfqpoint{0.224251in}{0.559955in}}%
\pgfpathlineto{\pgfqpoint{0.224377in}{0.536677in}}%
\pgfpathlineto{\pgfqpoint{0.225033in}{0.557690in}}%
\pgfpathlineto{\pgfqpoint{0.224806in}{0.468020in}}%
\pgfpathlineto{\pgfqpoint{0.225362in}{0.517928in}}%
\pgfpathlineto{\pgfqpoint{0.225766in}{0.451717in}}%
\pgfpathlineto{\pgfqpoint{0.225690in}{0.586403in}}%
\pgfpathlineto{\pgfqpoint{0.226447in}{0.533597in}}%
\pgfpathlineto{\pgfqpoint{0.227078in}{0.467024in}}%
\pgfpathlineto{\pgfqpoint{0.226977in}{0.556060in}}%
\pgfpathlineto{\pgfqpoint{0.227558in}{0.520011in}}%
\pgfpathlineto{\pgfqpoint{0.228593in}{0.548452in}}%
\pgfpathlineto{\pgfqpoint{0.228517in}{0.475176in}}%
\pgfpathlineto{\pgfqpoint{0.228618in}{0.498907in}}%
\pgfpathlineto{\pgfqpoint{0.228795in}{0.455974in}}%
\pgfpathlineto{\pgfqpoint{0.228719in}{0.567110in}}%
\pgfpathlineto{\pgfqpoint{0.229704in}{0.529884in}}%
\pgfpathlineto{\pgfqpoint{0.230411in}{0.565933in}}%
\pgfpathlineto{\pgfqpoint{0.230486in}{0.463310in}}%
\pgfpathlineto{\pgfqpoint{0.230764in}{0.530336in}}%
\pgfpathlineto{\pgfqpoint{0.231168in}{0.448456in}}%
\pgfpathlineto{\pgfqpoint{0.231092in}{0.592471in}}%
\pgfpathlineto{\pgfqpoint{0.231850in}{0.526442in}}%
\pgfpathlineto{\pgfqpoint{0.232304in}{0.560408in}}%
\pgfpathlineto{\pgfqpoint{0.232834in}{0.457423in}}%
\pgfpathlineto{\pgfqpoint{0.233011in}{0.442206in}}%
\pgfpathlineto{\pgfqpoint{0.233112in}{0.589301in}}%
\pgfpathlineto{\pgfqpoint{0.233667in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{0.233945in}{0.444833in}}%
\pgfpathlineto{\pgfqpoint{0.234803in}{0.579972in}}%
\pgfpathlineto{\pgfqpoint{0.234879in}{0.448909in}}%
\pgfpathlineto{\pgfqpoint{0.235965in}{0.507511in}}%
\pgfpathlineto{\pgfqpoint{0.236924in}{0.569465in}}%
\pgfpathlineto{\pgfqpoint{0.237000in}{0.453166in}}%
\pgfpathlineto{\pgfqpoint{0.237101in}{0.551350in}}%
\pgfpathlineto{\pgfqpoint{0.238161in}{0.445376in}}%
\pgfpathlineto{\pgfqpoint{0.238085in}{0.577526in}}%
\pgfpathlineto{\pgfqpoint{0.238211in}{0.527800in}}%
\pgfpathlineto{\pgfqpoint{0.238237in}{0.575987in}}%
\pgfpathlineto{\pgfqpoint{0.238312in}{0.440123in}}%
\pgfpathlineto{\pgfqpoint{0.239297in}{0.531242in}}%
\pgfpathlineto{\pgfqpoint{0.239549in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{0.239625in}{0.576892in}}%
\pgfpathlineto{\pgfqpoint{0.240383in}{0.525264in}}%
\pgfpathlineto{\pgfqpoint{0.240837in}{0.583323in}}%
\pgfpathlineto{\pgfqpoint{0.240761in}{0.452260in}}%
\pgfpathlineto{\pgfqpoint{0.241291in}{0.468020in}}%
\pgfpathlineto{\pgfqpoint{0.241746in}{0.589301in}}%
\pgfpathlineto{\pgfqpoint{0.241493in}{0.434869in}}%
\pgfpathlineto{\pgfqpoint{0.242402in}{0.477531in}}%
\pgfpathlineto{\pgfqpoint{0.242604in}{0.455249in}}%
\pgfpathlineto{\pgfqpoint{0.243084in}{0.568107in}}%
\pgfpathlineto{\pgfqpoint{0.243462in}{0.495193in}}%
\pgfpathlineto{\pgfqpoint{0.244220in}{0.591022in}}%
\pgfpathlineto{\pgfqpoint{0.244296in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{0.244598in}{0.517837in}}%
\pgfpathlineto{\pgfqpoint{0.245103in}{0.445105in}}%
\pgfpathlineto{\pgfqpoint{0.245179in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{0.245709in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{0.245760in}{0.559774in}}%
\pgfpathlineto{\pgfqpoint{0.246770in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.246845in}{0.558505in}}%
\pgfpathlineto{\pgfqpoint{0.246972in}{0.452894in}}%
\pgfpathlineto{\pgfqpoint{0.247022in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{0.247956in}{0.495827in}}%
\pgfpathlineto{\pgfqpoint{0.248108in}{0.566386in}}%
\pgfpathlineto{\pgfqpoint{0.248991in}{0.445648in}}%
\pgfpathlineto{\pgfqpoint{0.249067in}{0.564121in}}%
\pgfpathlineto{\pgfqpoint{0.249496in}{0.458510in}}%
\pgfpathlineto{\pgfqpoint{0.249420in}{0.576349in}}%
\pgfpathlineto{\pgfqpoint{0.250178in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{0.250405in}{0.560860in}}%
\pgfpathlineto{\pgfqpoint{0.250455in}{0.461589in}}%
\pgfpathlineto{\pgfqpoint{0.250758in}{0.498635in}}%
\pgfpathlineto{\pgfqpoint{0.250809in}{0.446463in}}%
\pgfpathlineto{\pgfqpoint{0.250859in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{0.251844in}{0.526260in}}%
\pgfpathlineto{\pgfqpoint{0.252828in}{0.581783in}}%
\pgfpathlineto{\pgfqpoint{0.252753in}{0.438764in}}%
\pgfpathlineto{\pgfqpoint{0.252879in}{0.508870in}}%
\pgfpathlineto{\pgfqpoint{0.253106in}{0.437768in}}%
\pgfpathlineto{\pgfqpoint{0.253030in}{0.576711in}}%
\pgfpathlineto{\pgfqpoint{0.253939in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{0.254141in}{0.570099in}}%
\pgfpathlineto{\pgfqpoint{0.254065in}{0.436681in}}%
\pgfpathlineto{\pgfqpoint{0.255050in}{0.542564in}}%
\pgfpathlineto{\pgfqpoint{0.255101in}{0.442297in}}%
\pgfpathlineto{\pgfqpoint{0.255504in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{0.256161in}{0.515210in}}%
\pgfpathlineto{\pgfqpoint{0.256943in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{0.257044in}{0.597725in}}%
\pgfpathlineto{\pgfqpoint{0.257171in}{0.515844in}}%
\pgfpathlineto{\pgfqpoint{0.257196in}{0.574628in}}%
\pgfpathlineto{\pgfqpoint{0.257297in}{0.463401in}}%
\pgfpathlineto{\pgfqpoint{0.258256in}{0.472549in}}%
\pgfpathlineto{\pgfqpoint{0.258963in}{0.557147in}}%
\pgfpathlineto{\pgfqpoint{0.258408in}{0.455340in}}%
\pgfpathlineto{\pgfqpoint{0.259392in}{0.506243in}}%
\pgfpathlineto{\pgfqpoint{0.260023in}{0.587127in}}%
\pgfpathlineto{\pgfqpoint{0.259948in}{0.445557in}}%
\pgfpathlineto{\pgfqpoint{0.260453in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{0.261412in}{0.454706in}}%
\pgfpathlineto{\pgfqpoint{0.261488in}{0.568469in}}%
\pgfpathlineto{\pgfqpoint{0.261538in}{0.532239in}}%
\pgfpathlineto{\pgfqpoint{0.261589in}{0.450358in}}%
\pgfpathlineto{\pgfqpoint{0.262497in}{0.565389in}}%
\pgfpathlineto{\pgfqpoint{0.262624in}{0.514486in}}%
\pgfpathlineto{\pgfqpoint{0.263406in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{0.263330in}{0.437043in}}%
\pgfpathlineto{\pgfqpoint{0.263734in}{0.529340in}}%
\pgfpathlineto{\pgfqpoint{0.264719in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{0.264668in}{0.447278in}}%
\pgfpathlineto{\pgfqpoint{0.264769in}{0.463673in}}%
\pgfpathlineto{\pgfqpoint{0.264921in}{0.589301in}}%
\pgfpathlineto{\pgfqpoint{0.264971in}{0.404889in}}%
\pgfpathlineto{\pgfqpoint{0.265502in}{0.468020in}}%
\pgfpathlineto{\pgfqpoint{0.265704in}{0.407878in}}%
\pgfpathlineto{\pgfqpoint{0.265628in}{0.623086in}}%
\pgfpathlineto{\pgfqpoint{0.266587in}{0.504069in}}%
\pgfpathlineto{\pgfqpoint{0.267193in}{0.595913in}}%
\pgfpathlineto{\pgfqpoint{0.267269in}{0.440666in}}%
\pgfpathlineto{\pgfqpoint{0.267673in}{0.490483in}}%
\pgfpathlineto{\pgfqpoint{0.267849in}{0.436862in}}%
\pgfpathlineto{\pgfqpoint{0.267774in}{0.587671in}}%
\pgfpathlineto{\pgfqpoint{0.268758in}{0.482150in}}%
\pgfpathlineto{\pgfqpoint{0.269642in}{0.549991in}}%
\pgfpathlineto{\pgfqpoint{0.269718in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{0.269844in}{0.484686in}}%
\pgfpathlineto{\pgfqpoint{0.270172in}{0.430250in}}%
\pgfpathlineto{\pgfqpoint{0.270096in}{0.602707in}}%
\pgfpathlineto{\pgfqpoint{0.270854in}{0.528344in}}%
\pgfpathlineto{\pgfqpoint{0.271737in}{0.560226in}}%
\pgfpathlineto{\pgfqpoint{0.271813in}{0.470466in}}%
\pgfpathlineto{\pgfqpoint{0.271939in}{0.516659in}}%
\pgfpathlineto{\pgfqpoint{0.272797in}{0.450811in}}%
\pgfpathlineto{\pgfqpoint{0.272873in}{0.576077in}}%
\pgfpathlineto{\pgfqpoint{0.273025in}{0.525717in}}%
\pgfpathlineto{\pgfqpoint{0.273201in}{0.577164in}}%
\pgfpathlineto{\pgfqpoint{0.273126in}{0.448637in}}%
\pgfpathlineto{\pgfqpoint{0.274110in}{0.533325in}}%
\pgfpathlineto{\pgfqpoint{0.274388in}{0.462314in}}%
\pgfpathlineto{\pgfqpoint{0.275019in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{0.275221in}{0.506424in}}%
\pgfpathlineto{\pgfqpoint{0.275600in}{0.576077in}}%
\pgfpathlineto{\pgfqpoint{0.275675in}{0.455340in}}%
\pgfpathlineto{\pgfqpoint{0.275852in}{0.460774in}}%
\pgfpathlineto{\pgfqpoint{0.276786in}{0.433964in}}%
\pgfpathlineto{\pgfqpoint{0.275953in}{0.585316in}}%
\pgfpathlineto{\pgfqpoint{0.276837in}{0.547908in}}%
\pgfpathlineto{\pgfqpoint{0.276862in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{0.277695in}{0.436409in}}%
\pgfpathlineto{\pgfqpoint{0.277922in}{0.532963in}}%
\pgfpathlineto{\pgfqpoint{0.278250in}{0.458691in}}%
\pgfpathlineto{\pgfqpoint{0.278200in}{0.590116in}}%
\pgfpathlineto{\pgfqpoint{0.279058in}{0.496461in}}%
\pgfpathlineto{\pgfqpoint{0.279311in}{0.583323in}}%
\pgfpathlineto{\pgfqpoint{0.279386in}{0.436772in}}%
\pgfpathlineto{\pgfqpoint{0.280169in}{0.536224in}}%
\pgfpathlineto{\pgfqpoint{0.281103in}{0.427261in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{0.598993in}}%
\pgfpathlineto{\pgfqpoint{0.281280in}{0.470466in}}%
\pgfpathlineto{\pgfqpoint{0.281507in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{0.281583in}{0.430160in}}%
\pgfpathlineto{\pgfqpoint{0.282416in}{0.530246in}}%
\pgfpathlineto{\pgfqpoint{0.282946in}{0.628883in}}%
\pgfpathlineto{\pgfqpoint{0.282694in}{0.402806in}}%
\pgfpathlineto{\pgfqpoint{0.283350in}{0.464488in}}%
\pgfpathlineto{\pgfqpoint{0.283552in}{0.440666in}}%
\pgfpathlineto{\pgfqpoint{0.283476in}{0.601801in}}%
\pgfpathlineto{\pgfqpoint{0.284435in}{0.471734in}}%
\pgfpathlineto{\pgfqpoint{0.285344in}{0.591566in}}%
\pgfpathlineto{\pgfqpoint{0.285269in}{0.445648in}}%
\pgfpathlineto{\pgfqpoint{0.285597in}{0.537764in}}%
\pgfpathlineto{\pgfqpoint{0.285647in}{0.465303in}}%
\pgfpathlineto{\pgfqpoint{0.285698in}{0.551531in}}%
\pgfpathlineto{\pgfqpoint{0.286682in}{0.521279in}}%
\pgfpathlineto{\pgfqpoint{0.286960in}{0.449180in}}%
\pgfpathlineto{\pgfqpoint{0.287793in}{0.585497in}}%
\pgfpathlineto{\pgfqpoint{0.287869in}{0.445920in}}%
\pgfpathlineto{\pgfqpoint{0.288954in}{0.453800in}}%
\pgfpathlineto{\pgfqpoint{0.289207in}{0.580697in}}%
\pgfpathlineto{\pgfqpoint{0.290090in}{0.492385in}}%
\pgfpathlineto{\pgfqpoint{0.290924in}{0.452985in}}%
\pgfpathlineto{\pgfqpoint{0.290545in}{0.556241in}}%
\pgfpathlineto{\pgfqpoint{0.290949in}{0.498544in}}%
\pgfpathlineto{\pgfqpoint{0.291681in}{0.568469in}}%
\pgfpathlineto{\pgfqpoint{0.291757in}{0.443293in}}%
\pgfpathlineto{\pgfqpoint{0.292060in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{0.292665in}{0.453800in}}%
\pgfpathlineto{\pgfqpoint{0.292590in}{0.562853in}}%
\pgfpathlineto{\pgfqpoint{0.292943in}{0.501986in}}%
\pgfpathlineto{\pgfqpoint{0.293322in}{0.589664in}}%
\pgfpathlineto{\pgfqpoint{0.293069in}{0.421283in}}%
\pgfpathlineto{\pgfqpoint{0.294029in}{0.489215in}}%
\pgfpathlineto{\pgfqpoint{0.294483in}{0.449633in}}%
\pgfpathlineto{\pgfqpoint{0.294104in}{0.569827in}}%
\pgfpathlineto{\pgfqpoint{0.294534in}{0.530427in}}%
\pgfpathlineto{\pgfqpoint{0.295493in}{0.592471in}}%
\pgfpathlineto{\pgfqpoint{0.294635in}{0.442659in}}%
\pgfpathlineto{\pgfqpoint{0.295644in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{0.296124in}{0.450539in}}%
\pgfpathlineto{\pgfqpoint{0.296225in}{0.571005in}}%
\pgfpathlineto{\pgfqpoint{0.296780in}{0.496280in}}%
\pgfpathlineto{\pgfqpoint{0.297790in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{0.297336in}{0.417298in}}%
\pgfpathlineto{\pgfqpoint{0.297841in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{0.298043in}{0.393205in}}%
\pgfpathlineto{\pgfqpoint{0.297967in}{0.649987in}}%
\pgfpathlineto{\pgfqpoint{0.298851in}{0.556966in}}%
\pgfpathlineto{\pgfqpoint{0.298876in}{0.621003in}}%
\pgfpathlineto{\pgfqpoint{0.299153in}{0.435685in}}%
\pgfpathlineto{\pgfqpoint{0.299936in}{0.523815in}}%
\pgfpathlineto{\pgfqpoint{0.300365in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{0.300820in}{0.430341in}}%
\pgfpathlineto{\pgfqpoint{0.300946in}{0.517203in}}%
\pgfpathlineto{\pgfqpoint{0.301905in}{0.440032in}}%
\pgfpathlineto{\pgfqpoint{0.301829in}{0.606601in}}%
\pgfpathlineto{\pgfqpoint{0.302031in}{0.526442in}}%
\pgfpathlineto{\pgfqpoint{0.302612in}{0.588939in}}%
\pgfpathlineto{\pgfqpoint{0.302360in}{0.430341in}}%
\pgfpathlineto{\pgfqpoint{0.303066in}{0.485139in}}%
\pgfpathlineto{\pgfqpoint{0.304026in}{0.401628in}}%
\pgfpathlineto{\pgfqpoint{0.303723in}{0.602254in}}%
\pgfpathlineto{\pgfqpoint{0.304076in}{0.573269in}}%
\pgfpathlineto{\pgfqpoint{0.304859in}{0.662487in}}%
\pgfpathlineto{\pgfqpoint{0.304935in}{0.369202in}}%
\pgfpathlineto{\pgfqpoint{0.305162in}{0.522547in}}%
\pgfpathlineto{\pgfqpoint{0.305742in}{0.601529in}}%
\pgfpathlineto{\pgfqpoint{0.305667in}{0.414309in}}%
\pgfpathlineto{\pgfqpoint{0.306197in}{0.471281in}}%
\pgfpathlineto{\pgfqpoint{0.306550in}{0.416483in}}%
\pgfpathlineto{\pgfqpoint{0.306651in}{0.607235in}}%
\pgfpathlineto{\pgfqpoint{0.307282in}{0.496552in}}%
\pgfpathlineto{\pgfqpoint{0.307585in}{0.446101in}}%
\pgfpathlineto{\pgfqpoint{0.307888in}{0.565118in}}%
\pgfpathlineto{\pgfqpoint{0.308292in}{0.537311in}}%
\pgfpathlineto{\pgfqpoint{0.308519in}{0.602707in}}%
\pgfpathlineto{\pgfqpoint{0.308418in}{0.432152in}}%
\pgfpathlineto{\pgfqpoint{0.309353in}{0.496189in}}%
\pgfpathlineto{\pgfqpoint{0.309706in}{0.428257in}}%
\pgfpathlineto{\pgfqpoint{0.309807in}{0.592834in}}%
\pgfpathlineto{\pgfqpoint{0.310211in}{0.506062in}}%
\pgfpathlineto{\pgfqpoint{0.311170in}{0.611492in}}%
\pgfpathlineto{\pgfqpoint{0.311094in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.311322in}{0.531604in}}%
\pgfpathlineto{\pgfqpoint{0.311397in}{0.475176in}}%
\pgfpathlineto{\pgfqpoint{0.311574in}{0.408421in}}%
\pgfpathlineto{\pgfqpoint{0.311498in}{0.616836in}}%
\pgfpathlineto{\pgfqpoint{0.312483in}{0.504432in}}%
\pgfpathlineto{\pgfqpoint{0.312533in}{0.491479in}}%
\pgfpathlineto{\pgfqpoint{0.312584in}{0.527710in}}%
\pgfpathlineto{\pgfqpoint{0.312761in}{0.607054in}}%
\pgfpathlineto{\pgfqpoint{0.313165in}{0.427080in}}%
\pgfpathlineto{\pgfqpoint{0.313669in}{0.539575in}}%
\pgfpathlineto{\pgfqpoint{0.314755in}{0.592290in}}%
\pgfpathlineto{\pgfqpoint{0.314806in}{0.434507in}}%
\pgfpathlineto{\pgfqpoint{0.316068in}{0.576983in}}%
\pgfpathlineto{\pgfqpoint{0.316118in}{0.422732in}}%
\pgfpathlineto{\pgfqpoint{0.317052in}{0.580968in}}%
\pgfpathlineto{\pgfqpoint{0.317179in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{0.317229in}{0.580697in}}%
\pgfpathlineto{\pgfqpoint{0.317305in}{0.428982in}}%
\pgfpathlineto{\pgfqpoint{0.318264in}{0.503073in}}%
\pgfpathlineto{\pgfqpoint{0.318618in}{0.439217in}}%
\pgfpathlineto{\pgfqpoint{0.319021in}{0.575443in}}%
\pgfpathlineto{\pgfqpoint{0.319299in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.320158in}{0.562219in}}%
\pgfpathlineto{\pgfqpoint{0.320082in}{0.455158in}}%
\pgfpathlineto{\pgfqpoint{0.320359in}{0.500356in}}%
\pgfpathlineto{\pgfqpoint{0.320890in}{0.440213in}}%
\pgfpathlineto{\pgfqpoint{0.320814in}{0.580515in}}%
\pgfpathlineto{\pgfqpoint{0.320940in}{0.556332in}}%
\pgfpathlineto{\pgfqpoint{0.321319in}{0.592290in}}%
\pgfpathlineto{\pgfqpoint{0.321243in}{0.422189in}}%
\pgfpathlineto{\pgfqpoint{0.321950in}{0.506968in}}%
\pgfpathlineto{\pgfqpoint{0.322152in}{0.402806in}}%
\pgfpathlineto{\pgfqpoint{0.322076in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{0.323061in}{0.474361in}}%
\pgfpathlineto{\pgfqpoint{0.323818in}{0.630513in}}%
\pgfpathlineto{\pgfqpoint{0.323894in}{0.399183in}}%
\pgfpathlineto{\pgfqpoint{0.324096in}{0.443202in}}%
\pgfpathlineto{\pgfqpoint{0.324197in}{0.595370in}}%
\pgfpathlineto{\pgfqpoint{0.324803in}{0.439489in}}%
\pgfpathlineto{\pgfqpoint{0.325358in}{0.488490in}}%
\pgfpathlineto{\pgfqpoint{0.325383in}{0.438402in}}%
\pgfpathlineto{\pgfqpoint{0.325459in}{0.568469in}}%
\pgfpathlineto{\pgfqpoint{0.326444in}{0.532510in}}%
\pgfpathlineto{\pgfqpoint{0.327226in}{0.572816in}}%
\pgfpathlineto{\pgfqpoint{0.326822in}{0.452985in}}%
\pgfpathlineto{\pgfqpoint{0.327251in}{0.533507in}}%
\pgfpathlineto{\pgfqpoint{0.327479in}{0.435141in}}%
\pgfpathlineto{\pgfqpoint{0.327403in}{0.586493in}}%
\pgfpathlineto{\pgfqpoint{0.328362in}{0.520192in}}%
\pgfpathlineto{\pgfqpoint{0.328993in}{0.576440in}}%
\pgfpathlineto{\pgfqpoint{0.329069in}{0.452079in}}%
\pgfpathlineto{\pgfqpoint{0.329397in}{0.476172in}}%
\pgfpathlineto{\pgfqpoint{0.329423in}{0.476444in}}%
\pgfpathlineto{\pgfqpoint{0.329978in}{0.576711in}}%
\pgfpathlineto{\pgfqpoint{0.330054in}{0.463944in}}%
\pgfpathlineto{\pgfqpoint{0.330559in}{0.498454in}}%
\pgfpathlineto{\pgfqpoint{0.331013in}{0.601620in}}%
\pgfpathlineto{\pgfqpoint{0.331089in}{0.440123in}}%
\pgfpathlineto{\pgfqpoint{0.331619in}{0.482150in}}%
\pgfpathlineto{\pgfqpoint{0.331644in}{0.464035in}}%
\pgfpathlineto{\pgfqpoint{0.331695in}{0.577526in}}%
\pgfpathlineto{\pgfqpoint{0.332629in}{0.493653in}}%
\pgfpathlineto{\pgfqpoint{0.332856in}{0.607598in}}%
\pgfpathlineto{\pgfqpoint{0.332755in}{0.423547in}}%
\pgfpathlineto{\pgfqpoint{0.333739in}{0.528615in}}%
\pgfpathlineto{\pgfqpoint{0.334219in}{0.457695in}}%
\pgfpathlineto{\pgfqpoint{0.334143in}{0.549267in}}%
\pgfpathlineto{\pgfqpoint{0.334850in}{0.479976in}}%
\pgfpathlineto{\pgfqpoint{0.335532in}{0.553343in}}%
\pgfpathlineto{\pgfqpoint{0.335052in}{0.469379in}}%
\pgfpathlineto{\pgfqpoint{0.335936in}{0.475719in}}%
\pgfpathlineto{\pgfqpoint{0.336466in}{0.563668in}}%
\pgfpathlineto{\pgfqpoint{0.336769in}{0.467567in}}%
\pgfpathlineto{\pgfqpoint{0.337122in}{0.484958in}}%
\pgfpathlineto{\pgfqpoint{0.337299in}{0.468111in}}%
\pgfpathlineto{\pgfqpoint{0.337375in}{0.558687in}}%
\pgfpathlineto{\pgfqpoint{0.337551in}{0.521732in}}%
\pgfpathlineto{\pgfqpoint{0.338334in}{0.582327in}}%
\pgfpathlineto{\pgfqpoint{0.338258in}{0.447369in}}%
\pgfpathlineto{\pgfqpoint{0.338587in}{0.483237in}}%
\pgfpathlineto{\pgfqpoint{0.338839in}{0.461499in}}%
\pgfpathlineto{\pgfqpoint{0.339521in}{0.557509in}}%
\pgfpathlineto{\pgfqpoint{0.339647in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{0.340480in}{0.572454in}}%
\pgfpathlineto{\pgfqpoint{0.340556in}{0.459325in}}%
\pgfpathlineto{\pgfqpoint{0.340732in}{0.465937in}}%
\pgfpathlineto{\pgfqpoint{0.341035in}{0.551259in}}%
\pgfpathlineto{\pgfqpoint{0.341136in}{0.461408in}}%
\pgfpathlineto{\pgfqpoint{0.341944in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{0.342272in}{0.453890in}}%
\pgfpathlineto{\pgfqpoint{0.342373in}{0.573541in}}%
\pgfpathlineto{\pgfqpoint{0.343080in}{0.489215in}}%
\pgfpathlineto{\pgfqpoint{0.343939in}{0.569646in}}%
\pgfpathlineto{\pgfqpoint{0.344014in}{0.453438in}}%
\pgfpathlineto{\pgfqpoint{0.344166in}{0.497548in}}%
\pgfpathlineto{\pgfqpoint{0.345201in}{0.443746in}}%
\pgfpathlineto{\pgfqpoint{0.345125in}{0.588758in}}%
\pgfpathlineto{\pgfqpoint{0.345251in}{0.490121in}}%
\pgfpathlineto{\pgfqpoint{0.345302in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.346135in}{0.441482in}}%
\pgfpathlineto{\pgfqpoint{0.346337in}{0.456336in}}%
\pgfpathlineto{\pgfqpoint{0.347094in}{0.557147in}}%
\pgfpathlineto{\pgfqpoint{0.347170in}{0.450177in}}%
\pgfpathlineto{\pgfqpoint{0.347498in}{0.521641in}}%
\pgfpathlineto{\pgfqpoint{0.348356in}{0.481335in}}%
\pgfpathlineto{\pgfqpoint{0.348432in}{0.550173in}}%
\pgfpathlineto{\pgfqpoint{0.348584in}{0.528797in}}%
\pgfpathlineto{\pgfqpoint{0.349593in}{0.568559in}}%
\pgfpathlineto{\pgfqpoint{0.348962in}{0.472640in}}%
\pgfpathlineto{\pgfqpoint{0.349619in}{0.513489in}}%
\pgfpathlineto{\pgfqpoint{0.350654in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{0.350553in}{0.558143in}}%
\pgfpathlineto{\pgfqpoint{0.350704in}{0.541024in}}%
\pgfpathlineto{\pgfqpoint{0.350730in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{0.350830in}{0.463582in}}%
\pgfpathlineto{\pgfqpoint{0.351790in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.352219in}{0.489306in}}%
\pgfpathlineto{\pgfqpoint{0.352118in}{0.537130in}}%
\pgfpathlineto{\pgfqpoint{0.352875in}{0.509685in}}%
\pgfpathlineto{\pgfqpoint{0.353128in}{0.545463in}}%
\pgfpathlineto{\pgfqpoint{0.353204in}{0.466299in}}%
\pgfpathlineto{\pgfqpoint{0.353961in}{0.517022in}}%
\pgfpathlineto{\pgfqpoint{0.354693in}{0.477984in}}%
\pgfpathlineto{\pgfqpoint{0.354617in}{0.548180in}}%
\pgfpathlineto{\pgfqpoint{0.355046in}{0.523271in}}%
\pgfpathlineto{\pgfqpoint{0.355602in}{0.547999in}}%
\pgfpathlineto{\pgfqpoint{0.355501in}{0.473274in}}%
\pgfpathlineto{\pgfqpoint{0.355678in}{0.486769in}}%
\pgfpathlineto{\pgfqpoint{0.355703in}{0.486407in}}%
\pgfpathlineto{\pgfqpoint{0.355728in}{0.500356in}}%
\pgfpathlineto{\pgfqpoint{0.356511in}{0.535499in}}%
\pgfpathlineto{\pgfqpoint{0.356258in}{0.482241in}}%
\pgfpathlineto{\pgfqpoint{0.356864in}{0.515663in}}%
\pgfpathlineto{\pgfqpoint{0.357798in}{0.474904in}}%
\pgfpathlineto{\pgfqpoint{0.357344in}{0.552890in}}%
\pgfpathlineto{\pgfqpoint{0.357874in}{0.528344in}}%
\pgfpathlineto{\pgfqpoint{0.357899in}{0.540662in}}%
\pgfpathlineto{\pgfqpoint{0.358783in}{0.481063in}}%
\pgfpathlineto{\pgfqpoint{0.358909in}{0.491751in}}%
\pgfpathlineto{\pgfqpoint{0.359515in}{0.565208in}}%
\pgfpathlineto{\pgfqpoint{0.359616in}{0.449996in}}%
\pgfpathlineto{\pgfqpoint{0.360196in}{0.520373in}}%
\pgfpathlineto{\pgfqpoint{0.360752in}{0.473727in}}%
\pgfpathlineto{\pgfqpoint{0.360878in}{0.542564in}}%
\pgfpathlineto{\pgfqpoint{0.361358in}{0.502439in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.544919in}}%
\pgfpathlineto{\pgfqpoint{0.361762in}{0.484143in}}%
\pgfpathlineto{\pgfqpoint{0.362443in}{0.501805in}}%
\pgfpathlineto{\pgfqpoint{0.362494in}{0.482603in}}%
\pgfpathlineto{\pgfqpoint{0.362570in}{0.535680in}}%
\pgfpathlineto{\pgfqpoint{0.363554in}{0.500175in}}%
\pgfpathlineto{\pgfqpoint{0.364741in}{0.544557in}}%
\pgfpathlineto{\pgfqpoint{0.364513in}{0.491117in}}%
\pgfpathlineto{\pgfqpoint{0.364766in}{0.525083in}}%
\pgfpathlineto{\pgfqpoint{0.364993in}{0.481969in}}%
\pgfpathlineto{\pgfqpoint{0.365246in}{0.548089in}}%
\pgfpathlineto{\pgfqpoint{0.365877in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{0.366508in}{0.462767in}}%
\pgfpathlineto{\pgfqpoint{0.366609in}{0.542292in}}%
\pgfpathlineto{\pgfqpoint{0.366987in}{0.484686in}}%
\pgfpathlineto{\pgfqpoint{0.367972in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{0.367846in}{0.469922in}}%
\pgfpathlineto{\pgfqpoint{0.368098in}{0.498091in}}%
\pgfpathlineto{\pgfqpoint{0.369562in}{0.551803in}}%
\pgfpathlineto{\pgfqpoint{0.368300in}{0.493834in}}%
\pgfpathlineto{\pgfqpoint{0.369638in}{0.522909in}}%
\pgfpathlineto{\pgfqpoint{0.369663in}{0.522819in}}%
\pgfpathlineto{\pgfqpoint{0.369966in}{0.564393in}}%
\pgfpathlineto{\pgfqpoint{0.370825in}{0.546549in}}%
\pgfpathlineto{\pgfqpoint{0.371153in}{0.519920in}}%
\pgfpathlineto{\pgfqpoint{0.372390in}{0.416120in}}%
\pgfpathlineto{\pgfqpoint{0.371279in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.372592in}{0.440123in}}%
\pgfpathlineto{\pgfqpoint{0.374132in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{0.372844in}{0.422461in}}%
\pgfpathlineto{\pgfqpoint{0.374182in}{0.519196in}}%
\pgfpathlineto{\pgfqpoint{0.374233in}{0.505519in}}%
\pgfpathlineto{\pgfqpoint{0.374990in}{0.619010in}}%
\pgfpathlineto{\pgfqpoint{0.375041in}{0.612760in}}%
\pgfpathlineto{\pgfqpoint{0.378323in}{0.347645in}}%
\pgfpathlineto{\pgfqpoint{0.375445in}{0.637850in}}%
\pgfpathlineto{\pgfqpoint{0.378373in}{0.380071in}}%
\pgfpathlineto{\pgfqpoint{0.379534in}{0.571367in}}%
\pgfpathlineto{\pgfqpoint{0.379635in}{0.526713in}}%
\pgfpathlineto{\pgfqpoint{0.379686in}{0.507149in}}%
\pgfpathlineto{\pgfqpoint{0.380494in}{0.663755in}}%
\pgfpathlineto{\pgfqpoint{0.380544in}{0.654063in}}%
\pgfpathlineto{\pgfqpoint{0.380872in}{0.690022in}}%
\pgfpathlineto{\pgfqpoint{0.380923in}{0.695094in}}%
\pgfpathlineto{\pgfqpoint{0.381125in}{0.629608in}}%
\pgfpathlineto{\pgfqpoint{0.381529in}{0.639661in}}%
\pgfpathlineto{\pgfqpoint{0.383523in}{0.339040in}}%
\pgfpathlineto{\pgfqpoint{0.383826in}{0.349909in}}%
\pgfpathlineto{\pgfqpoint{0.386527in}{0.732592in}}%
\pgfpathlineto{\pgfqpoint{0.386654in}{0.669099in}}%
\pgfpathlineto{\pgfqpoint{0.388193in}{0.422370in}}%
\pgfpathlineto{\pgfqpoint{0.386956in}{0.704423in}}%
\pgfpathlineto{\pgfqpoint{0.388244in}{0.433239in}}%
\pgfpathlineto{\pgfqpoint{0.388320in}{0.460231in}}%
\pgfpathlineto{\pgfqpoint{0.388926in}{0.343116in}}%
\pgfpathlineto{\pgfqpoint{0.389153in}{0.353170in}}%
\pgfpathlineto{\pgfqpoint{0.389330in}{0.354982in}}%
\pgfpathlineto{\pgfqpoint{0.389405in}{0.344384in}}%
\pgfpathlineto{\pgfqpoint{0.389481in}{0.329349in}}%
\pgfpathlineto{\pgfqpoint{0.390112in}{0.412407in}}%
\pgfpathlineto{\pgfqpoint{0.390289in}{0.399092in}}%
\pgfpathlineto{\pgfqpoint{0.391854in}{0.736306in}}%
\pgfpathlineto{\pgfqpoint{0.392914in}{0.633321in}}%
\pgfpathlineto{\pgfqpoint{0.394076in}{0.340852in}}%
\pgfpathlineto{\pgfqpoint{0.394227in}{0.398458in}}%
\pgfpathlineto{\pgfqpoint{0.394278in}{0.400088in}}%
\pgfpathlineto{\pgfqpoint{0.394328in}{0.392027in}}%
\pgfpathlineto{\pgfqpoint{0.394782in}{0.331885in}}%
\pgfpathlineto{\pgfqpoint{0.395489in}{0.351540in}}%
\pgfpathlineto{\pgfqpoint{0.397055in}{0.702159in}}%
\pgfpathlineto{\pgfqpoint{0.397307in}{0.687938in}}%
\pgfpathlineto{\pgfqpoint{0.397357in}{0.695637in}}%
\pgfpathlineto{\pgfqpoint{0.397458in}{0.763569in}}%
\pgfpathlineto{\pgfqpoint{0.398342in}{0.618104in}}%
\pgfpathlineto{\pgfqpoint{0.398544in}{0.628611in}}%
\pgfpathlineto{\pgfqpoint{0.399049in}{0.467477in}}%
\pgfpathlineto{\pgfqpoint{0.399200in}{0.473727in}}%
\pgfpathlineto{\pgfqpoint{0.400336in}{0.328081in}}%
\pgfpathlineto{\pgfqpoint{0.403063in}{0.768641in}}%
\pgfpathlineto{\pgfqpoint{0.403669in}{0.695275in}}%
\pgfpathlineto{\pgfqpoint{0.405764in}{0.326088in}}%
\pgfpathlineto{\pgfqpoint{0.406471in}{0.347373in}}%
\pgfpathlineto{\pgfqpoint{0.408642in}{0.774257in}}%
\pgfpathlineto{\pgfqpoint{0.409475in}{0.624445in}}%
\pgfpathlineto{\pgfqpoint{0.411444in}{0.315491in}}%
\pgfpathlineto{\pgfqpoint{0.411646in}{0.354982in}}%
\pgfpathlineto{\pgfqpoint{0.413085in}{0.575534in}}%
\pgfpathlineto{\pgfqpoint{0.411949in}{0.337953in}}%
\pgfpathlineto{\pgfqpoint{0.413136in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.413186in}{0.463944in}}%
\pgfpathlineto{\pgfqpoint{0.413792in}{0.719096in}}%
\pgfpathlineto{\pgfqpoint{0.414095in}{0.685312in}}%
\pgfpathlineto{\pgfqpoint{0.414221in}{0.773985in}}%
\pgfpathlineto{\pgfqpoint{0.415080in}{0.626800in}}%
\pgfpathlineto{\pgfqpoint{0.415635in}{0.519830in}}%
\pgfpathlineto{\pgfqpoint{0.417074in}{0.307973in}}%
\pgfpathlineto{\pgfqpoint{0.417125in}{0.315491in}}%
\pgfpathlineto{\pgfqpoint{0.419826in}{0.773351in}}%
\pgfpathlineto{\pgfqpoint{0.419977in}{0.760127in}}%
\pgfpathlineto{\pgfqpoint{0.420608in}{0.652614in}}%
\pgfpathlineto{\pgfqpoint{0.422073in}{0.351993in}}%
\pgfpathlineto{\pgfqpoint{0.422174in}{0.353079in}}%
\pgfpathlineto{\pgfqpoint{0.422477in}{0.387951in}}%
\pgfpathlineto{\pgfqpoint{0.422653in}{0.315943in}}%
\pgfpathlineto{\pgfqpoint{0.422704in}{0.296470in}}%
\pgfpathlineto{\pgfqpoint{0.423587in}{0.400904in}}%
\pgfpathlineto{\pgfqpoint{0.423815in}{0.396012in}}%
\pgfpathlineto{\pgfqpoint{0.424067in}{0.419743in}}%
\pgfpathlineto{\pgfqpoint{0.425455in}{0.776793in}}%
\pgfpathlineto{\pgfqpoint{0.425531in}{0.747809in}}%
\pgfpathlineto{\pgfqpoint{0.425607in}{0.765743in}}%
\pgfpathlineto{\pgfqpoint{0.425885in}{0.658864in}}%
\pgfpathlineto{\pgfqpoint{0.426213in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{0.427728in}{0.347011in}}%
\pgfpathlineto{\pgfqpoint{0.428106in}{0.384056in}}%
\pgfpathlineto{\pgfqpoint{0.428308in}{0.304440in}}%
\pgfpathlineto{\pgfqpoint{0.428939in}{0.358152in}}%
\pgfpathlineto{\pgfqpoint{0.429015in}{0.348370in}}%
\pgfpathlineto{\pgfqpoint{0.429495in}{0.408150in}}%
\pgfpathlineto{\pgfqpoint{0.429646in}{0.403983in}}%
\pgfpathlineto{\pgfqpoint{0.429899in}{0.577436in}}%
\pgfpathlineto{\pgfqpoint{0.431085in}{0.780416in}}%
\pgfpathlineto{\pgfqpoint{0.430075in}{0.460774in}}%
\pgfpathlineto{\pgfqpoint{0.431237in}{0.766286in}}%
\pgfpathlineto{\pgfqpoint{0.431439in}{0.705782in}}%
\pgfpathlineto{\pgfqpoint{0.432726in}{0.408421in}}%
\pgfpathlineto{\pgfqpoint{0.431666in}{0.718644in}}%
\pgfpathlineto{\pgfqpoint{0.432878in}{0.468292in}}%
\pgfpathlineto{\pgfqpoint{0.434014in}{0.289676in}}%
\pgfpathlineto{\pgfqpoint{0.434392in}{0.358876in}}%
\pgfpathlineto{\pgfqpoint{0.434594in}{0.365126in}}%
\pgfpathlineto{\pgfqpoint{0.434695in}{0.354891in}}%
\pgfpathlineto{\pgfqpoint{0.434746in}{0.360960in}}%
\pgfpathlineto{\pgfqpoint{0.436765in}{0.782409in}}%
\pgfpathlineto{\pgfqpoint{0.436967in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{0.438886in}{0.383422in}}%
\pgfpathlineto{\pgfqpoint{0.439669in}{0.303987in}}%
\pgfpathlineto{\pgfqpoint{0.439441in}{0.406338in}}%
\pgfpathlineto{\pgfqpoint{0.439845in}{0.384781in}}%
\pgfpathlineto{\pgfqpoint{0.440779in}{0.422189in}}%
\pgfpathlineto{\pgfqpoint{0.440325in}{0.350725in}}%
\pgfpathlineto{\pgfqpoint{0.441007in}{0.404074in}}%
\pgfpathlineto{\pgfqpoint{0.441133in}{0.481516in}}%
\pgfpathlineto{\pgfqpoint{0.441436in}{0.455702in}}%
\pgfpathlineto{\pgfqpoint{0.442446in}{0.789474in}}%
\pgfpathlineto{\pgfqpoint{0.442471in}{0.792101in}}%
\pgfpathlineto{\pgfqpoint{0.442748in}{0.717104in}}%
\pgfpathlineto{\pgfqpoint{0.444061in}{0.376992in}}%
\pgfpathlineto{\pgfqpoint{0.444440in}{0.416754in}}%
\pgfpathlineto{\pgfqpoint{0.445399in}{0.290039in}}%
\pgfpathlineto{\pgfqpoint{0.445551in}{0.404798in}}%
\pgfpathlineto{\pgfqpoint{0.446283in}{0.426174in}}%
\pgfpathlineto{\pgfqpoint{0.446005in}{0.358605in}}%
\pgfpathlineto{\pgfqpoint{0.446636in}{0.399635in}}%
\pgfpathlineto{\pgfqpoint{0.446687in}{0.392389in}}%
\pgfpathlineto{\pgfqpoint{0.446863in}{0.534684in}}%
\pgfpathlineto{\pgfqpoint{0.448176in}{0.790742in}}%
\pgfpathlineto{\pgfqpoint{0.447116in}{0.456155in}}%
\pgfpathlineto{\pgfqpoint{0.448277in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{0.451105in}{0.297104in}}%
\pgfpathlineto{\pgfqpoint{0.451256in}{0.408874in}}%
\pgfpathlineto{\pgfqpoint{0.452089in}{0.433420in}}%
\pgfpathlineto{\pgfqpoint{0.451685in}{0.354166in}}%
\pgfpathlineto{\pgfqpoint{0.452342in}{0.399998in}}%
\pgfpathlineto{\pgfqpoint{0.452392in}{0.377082in}}%
\pgfpathlineto{\pgfqpoint{0.452695in}{0.664570in}}%
\pgfpathlineto{\pgfqpoint{0.453049in}{0.599536in}}%
\pgfpathlineto{\pgfqpoint{0.453983in}{0.789474in}}%
\pgfpathlineto{\pgfqpoint{0.454185in}{0.690927in}}%
\pgfpathlineto{\pgfqpoint{0.455523in}{0.326812in}}%
\pgfpathlineto{\pgfqpoint{0.454538in}{0.717376in}}%
\pgfpathlineto{\pgfqpoint{0.455573in}{0.362409in}}%
\pgfpathlineto{\pgfqpoint{0.456558in}{0.435594in}}%
\pgfpathlineto{\pgfqpoint{0.456229in}{0.333062in}}%
\pgfpathlineto{\pgfqpoint{0.456684in}{0.377444in}}%
\pgfpathlineto{\pgfqpoint{0.456810in}{0.294658in}}%
\pgfpathlineto{\pgfqpoint{0.457063in}{0.447731in}}%
\pgfpathlineto{\pgfqpoint{0.457744in}{0.430160in}}%
\pgfpathlineto{\pgfqpoint{0.458148in}{0.376086in}}%
\pgfpathlineto{\pgfqpoint{0.458300in}{0.553433in}}%
\pgfpathlineto{\pgfqpoint{0.459612in}{0.791919in}}%
\pgfpathlineto{\pgfqpoint{0.458552in}{0.463129in}}%
\pgfpathlineto{\pgfqpoint{0.459688in}{0.789112in}}%
\pgfpathlineto{\pgfqpoint{0.459713in}{0.792644in}}%
\pgfpathlineto{\pgfqpoint{0.459915in}{0.682142in}}%
\pgfpathlineto{\pgfqpoint{0.461253in}{0.323461in}}%
\pgfpathlineto{\pgfqpoint{0.460269in}{0.719459in}}%
\pgfpathlineto{\pgfqpoint{0.461278in}{0.332156in}}%
\pgfpathlineto{\pgfqpoint{0.462288in}{0.451898in}}%
\pgfpathlineto{\pgfqpoint{0.462440in}{0.376267in}}%
\pgfpathlineto{\pgfqpoint{0.462566in}{0.320291in}}%
\pgfpathlineto{\pgfqpoint{0.463399in}{0.469651in}}%
\pgfpathlineto{\pgfqpoint{0.463879in}{0.383785in}}%
\pgfpathlineto{\pgfqpoint{0.464030in}{0.522185in}}%
\pgfpathlineto{\pgfqpoint{0.464333in}{0.468564in}}%
\pgfpathlineto{\pgfqpoint{0.465318in}{0.786304in}}%
\pgfpathlineto{\pgfqpoint{0.465343in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{0.465772in}{0.591747in}}%
\pgfpathlineto{\pgfqpoint{0.466075in}{0.695818in}}%
\pgfpathlineto{\pgfqpoint{0.467034in}{0.296379in}}%
\pgfpathlineto{\pgfqpoint{0.467363in}{0.424544in}}%
\pgfpathlineto{\pgfqpoint{0.468322in}{0.313860in}}%
\pgfpathlineto{\pgfqpoint{0.468044in}{0.464578in}}%
\pgfpathlineto{\pgfqpoint{0.468473in}{0.422551in}}%
\pgfpathlineto{\pgfqpoint{0.468600in}{0.499994in}}%
\pgfpathlineto{\pgfqpoint{0.468877in}{0.367028in}}%
\pgfpathlineto{\pgfqpoint{0.469534in}{0.397099in}}%
\pgfpathlineto{\pgfqpoint{0.469710in}{0.382517in}}%
\pgfpathlineto{\pgfqpoint{0.469811in}{0.522547in}}%
\pgfpathlineto{\pgfqpoint{0.470215in}{0.447550in}}%
\pgfpathlineto{\pgfqpoint{0.471074in}{0.781866in}}%
\pgfpathlineto{\pgfqpoint{0.471124in}{0.793822in}}%
\pgfpathlineto{\pgfqpoint{0.471579in}{0.564393in}}%
\pgfpathlineto{\pgfqpoint{0.471881in}{0.654788in}}%
\pgfpathlineto{\pgfqpoint{0.472816in}{0.282521in}}%
\pgfpathlineto{\pgfqpoint{0.473118in}{0.446010in}}%
\pgfpathlineto{\pgfqpoint{0.473825in}{0.483146in}}%
\pgfpathlineto{\pgfqpoint{0.473472in}{0.338044in}}%
\pgfpathlineto{\pgfqpoint{0.474002in}{0.406066in}}%
\pgfpathlineto{\pgfqpoint{0.474078in}{0.350272in}}%
\pgfpathlineto{\pgfqpoint{0.474381in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.475062in}{0.444833in}}%
\pgfpathlineto{\pgfqpoint{0.475466in}{0.369111in}}%
\pgfpathlineto{\pgfqpoint{0.475593in}{0.488309in}}%
\pgfpathlineto{\pgfqpoint{0.476476in}{0.742646in}}%
\pgfpathlineto{\pgfqpoint{0.475971in}{0.465665in}}%
\pgfpathlineto{\pgfqpoint{0.476855in}{0.740110in}}%
\pgfpathlineto{\pgfqpoint{0.477082in}{0.789564in}}%
\pgfpathlineto{\pgfqpoint{0.477385in}{0.558053in}}%
\pgfpathlineto{\pgfqpoint{0.477738in}{0.593015in}}%
\pgfpathlineto{\pgfqpoint{0.478622in}{0.278445in}}%
\pgfpathlineto{\pgfqpoint{0.478925in}{0.457061in}}%
\pgfpathlineto{\pgfqpoint{0.479657in}{0.504885in}}%
\pgfpathlineto{\pgfqpoint{0.479278in}{0.338859in}}%
\pgfpathlineto{\pgfqpoint{0.479859in}{0.397643in}}%
\pgfpathlineto{\pgfqpoint{0.480541in}{0.372282in}}%
\pgfpathlineto{\pgfqpoint{0.480263in}{0.536767in}}%
\pgfpathlineto{\pgfqpoint{0.480818in}{0.461952in}}%
\pgfpathlineto{\pgfqpoint{0.481273in}{0.357608in}}%
\pgfpathlineto{\pgfqpoint{0.481475in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.482762in}{0.790561in}}%
\pgfpathlineto{\pgfqpoint{0.481879in}{0.483237in}}%
\pgfpathlineto{\pgfqpoint{0.482787in}{0.788840in}}%
\pgfpathlineto{\pgfqpoint{0.484454in}{0.290673in}}%
\pgfpathlineto{\pgfqpoint{0.485261in}{0.434688in}}%
\pgfpathlineto{\pgfqpoint{0.486069in}{0.546821in}}%
\pgfpathlineto{\pgfqpoint{0.485792in}{0.401266in}}%
\pgfpathlineto{\pgfqpoint{0.486296in}{0.427171in}}%
\pgfpathlineto{\pgfqpoint{0.487155in}{0.345924in}}%
\pgfpathlineto{\pgfqpoint{0.487332in}{0.481244in}}%
\pgfpathlineto{\pgfqpoint{0.488695in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{0.487710in}{0.451898in}}%
\pgfpathlineto{\pgfqpoint{0.488720in}{0.797354in}}%
\pgfpathlineto{\pgfqpoint{0.490336in}{0.267757in}}%
\pgfpathlineto{\pgfqpoint{0.491118in}{0.427352in}}%
\pgfpathlineto{\pgfqpoint{0.491421in}{0.584410in}}%
\pgfpathlineto{\pgfqpoint{0.491699in}{0.424000in}}%
\pgfpathlineto{\pgfqpoint{0.492204in}{0.430975in}}%
\pgfpathlineto{\pgfqpoint{0.493012in}{0.296741in}}%
\pgfpathlineto{\pgfqpoint{0.493214in}{0.468926in}}%
\pgfpathlineto{\pgfqpoint{0.494072in}{0.804781in}}%
\pgfpathlineto{\pgfqpoint{0.493592in}{0.454977in}}%
\pgfpathlineto{\pgfqpoint{0.494501in}{0.771721in}}%
\pgfpathlineto{\pgfqpoint{0.494627in}{0.807861in}}%
\pgfpathlineto{\pgfqpoint{0.494880in}{0.682594in}}%
\pgfpathlineto{\pgfqpoint{0.495713in}{0.275275in}}%
\pgfpathlineto{\pgfqpoint{0.496193in}{0.307701in}}%
\pgfpathlineto{\pgfqpoint{0.496546in}{0.414852in}}%
\pgfpathlineto{\pgfqpoint{0.497354in}{0.630785in}}%
\pgfpathlineto{\pgfqpoint{0.497758in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{0.497884in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{0.498364in}{0.350906in}}%
\pgfpathlineto{\pgfqpoint{0.498439in}{0.358061in}}%
\pgfpathlineto{\pgfqpoint{0.498515in}{0.353079in}}%
\pgfpathlineto{\pgfqpoint{0.498667in}{0.375995in}}%
\pgfpathlineto{\pgfqpoint{0.498692in}{0.377897in}}%
\pgfpathlineto{\pgfqpoint{0.498818in}{0.312864in}}%
\pgfpathlineto{\pgfqpoint{0.498944in}{0.260239in}}%
\pgfpathlineto{\pgfqpoint{0.499273in}{0.614934in}}%
\pgfpathlineto{\pgfqpoint{0.499626in}{0.570009in}}%
\pgfpathlineto{\pgfqpoint{0.500055in}{0.834581in}}%
\pgfpathlineto{\pgfqpoint{0.500787in}{0.732321in}}%
\pgfpathlineto{\pgfqpoint{0.501620in}{0.251453in}}%
\pgfpathlineto{\pgfqpoint{0.502151in}{0.321197in}}%
\pgfpathlineto{\pgfqpoint{0.503287in}{0.650712in}}%
\pgfpathlineto{\pgfqpoint{0.504019in}{0.448003in}}%
\pgfpathlineto{\pgfqpoint{0.504801in}{0.246019in}}%
\pgfpathlineto{\pgfqpoint{0.505129in}{0.431065in}}%
\pgfpathlineto{\pgfqpoint{0.506038in}{0.880774in}}%
\pgfpathlineto{\pgfqpoint{0.506594in}{0.766105in}}%
\pgfpathlineto{\pgfqpoint{0.507679in}{0.187416in}}%
\pgfpathlineto{\pgfqpoint{0.508134in}{0.331070in}}%
\pgfpathlineto{\pgfqpoint{0.509244in}{0.680692in}}%
\pgfpathlineto{\pgfqpoint{0.509497in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{0.510759in}{0.219842in}}%
\pgfpathlineto{\pgfqpoint{0.511012in}{0.347011in}}%
\pgfpathlineto{\pgfqpoint{0.512021in}{0.928508in}}%
\pgfpathlineto{\pgfqpoint{0.512552in}{0.807136in}}%
\pgfpathlineto{\pgfqpoint{0.513688in}{0.146929in}}%
\pgfpathlineto{\pgfqpoint{0.513991in}{0.346920in}}%
\pgfpathlineto{\pgfqpoint{0.514092in}{0.324095in}}%
\pgfpathlineto{\pgfqpoint{0.514470in}{0.527347in}}%
\pgfpathlineto{\pgfqpoint{0.514950in}{0.688572in}}%
\pgfpathlineto{\pgfqpoint{0.515556in}{0.540119in}}%
\pgfpathlineto{\pgfqpoint{0.516439in}{0.196293in}}%
\pgfpathlineto{\pgfqpoint{0.516995in}{0.292303in}}%
\pgfpathlineto{\pgfqpoint{0.517904in}{0.990462in}}%
\pgfpathlineto{\pgfqpoint{0.518535in}{0.779329in}}%
\pgfpathlineto{\pgfqpoint{0.518585in}{0.786032in}}%
\pgfpathlineto{\pgfqpoint{0.518661in}{0.702068in}}%
\pgfpathlineto{\pgfqpoint{0.519746in}{0.140498in}}%
\pgfpathlineto{\pgfqpoint{0.520024in}{0.360235in}}%
\pgfpathlineto{\pgfqpoint{0.520882in}{0.773895in}}%
\pgfpathlineto{\pgfqpoint{0.521514in}{0.591113in}}%
\pgfpathlineto{\pgfqpoint{0.522751in}{0.173649in}}%
\pgfpathlineto{\pgfqpoint{0.523003in}{0.320834in}}%
\pgfpathlineto{\pgfqpoint{0.524038in}{1.038286in}}%
\pgfpathlineto{\pgfqpoint{0.524669in}{0.700347in}}%
\pgfpathlineto{\pgfqpoint{0.525098in}{0.376901in}}%
\pgfpathlineto{\pgfqpoint{0.525376in}{0.135607in}}%
\pgfpathlineto{\pgfqpoint{0.526159in}{0.442568in}}%
\pgfpathlineto{\pgfqpoint{0.527017in}{0.828150in}}%
\pgfpathlineto{\pgfqpoint{0.527471in}{0.605877in}}%
\pgfpathlineto{\pgfqpoint{0.528355in}{0.156892in}}%
\pgfpathlineto{\pgfqpoint{0.529037in}{0.305618in}}%
\pgfpathlineto{\pgfqpoint{0.529365in}{0.494650in}}%
\pgfpathlineto{\pgfqpoint{0.530198in}{1.024790in}}%
\pgfpathlineto{\pgfqpoint{0.530602in}{0.760671in}}%
\pgfpathlineto{\pgfqpoint{0.531536in}{0.078182in}}%
\pgfpathlineto{\pgfqpoint{0.531990in}{0.245023in}}%
\pgfpathlineto{\pgfqpoint{0.532066in}{0.224009in}}%
\pgfpathlineto{\pgfqpoint{0.532293in}{0.424091in}}%
\pgfpathlineto{\pgfqpoint{0.532874in}{0.858493in}}%
\pgfpathlineto{\pgfqpoint{0.533530in}{0.665204in}}%
\pgfpathlineto{\pgfqpoint{0.534363in}{0.148197in}}%
\pgfpathlineto{\pgfqpoint{0.535247in}{0.381158in}}%
\pgfpathlineto{\pgfqpoint{0.536004in}{1.041818in}}%
\pgfpathlineto{\pgfqpoint{0.536812in}{0.815831in}}%
\pgfpathlineto{\pgfqpoint{0.537898in}{0.081895in}}%
\pgfpathlineto{\pgfqpoint{0.538302in}{0.381430in}}%
\pgfpathlineto{\pgfqpoint{0.538377in}{0.370651in}}%
\pgfpathlineto{\pgfqpoint{0.538630in}{0.446554in}}%
\pgfpathlineto{\pgfqpoint{0.538933in}{0.900067in}}%
\pgfpathlineto{\pgfqpoint{0.539842in}{0.601257in}}%
\pgfpathlineto{\pgfqpoint{0.540801in}{0.084884in}}%
\pgfpathlineto{\pgfqpoint{0.541205in}{0.311233in}}%
\pgfpathlineto{\pgfqpoint{0.541306in}{0.306976in}}%
\pgfpathlineto{\pgfqpoint{0.542265in}{0.782137in}}%
\pgfpathlineto{\pgfqpoint{0.542417in}{1.004592in}}%
\pgfpathlineto{\pgfqpoint{0.543300in}{0.633593in}}%
\pgfpathlineto{\pgfqpoint{0.544386in}{0.175007in}}%
\pgfpathlineto{\pgfqpoint{0.544613in}{0.354076in}}%
\pgfpathlineto{\pgfqpoint{0.545497in}{0.891009in}}%
\pgfpathlineto{\pgfqpoint{0.546077in}{0.681960in}}%
\pgfpathlineto{\pgfqpoint{0.547340in}{0.152635in}}%
\pgfpathlineto{\pgfqpoint{0.547718in}{0.387136in}}%
\pgfpathlineto{\pgfqpoint{0.548980in}{0.961749in}}%
\pgfpathlineto{\pgfqpoint{0.549814in}{0.646636in}}%
\pgfpathlineto{\pgfqpoint{0.550950in}{0.226998in}}%
\pgfpathlineto{\pgfqpoint{0.551152in}{0.364945in}}%
\pgfpathlineto{\pgfqpoint{0.552111in}{0.852605in}}%
\pgfpathlineto{\pgfqpoint{0.552540in}{0.649625in}}%
\pgfpathlineto{\pgfqpoint{0.552742in}{0.634317in}}%
\pgfpathlineto{\pgfqpoint{0.553979in}{0.200640in}}%
\pgfpathlineto{\pgfqpoint{0.554307in}{0.394382in}}%
\pgfpathlineto{\pgfqpoint{0.555696in}{0.880050in}}%
\pgfpathlineto{\pgfqpoint{0.555923in}{0.721542in}}%
\pgfpathlineto{\pgfqpoint{0.557286in}{0.335508in}}%
\pgfpathlineto{\pgfqpoint{0.556327in}{0.751341in}}%
\pgfpathlineto{\pgfqpoint{0.557463in}{0.352083in}}%
\pgfpathlineto{\pgfqpoint{0.557715in}{0.294115in}}%
\pgfpathlineto{\pgfqpoint{0.558649in}{0.650621in}}%
\pgfpathlineto{\pgfqpoint{0.558877in}{0.824164in}}%
\pgfpathlineto{\pgfqpoint{0.559634in}{0.561947in}}%
\pgfpathlineto{\pgfqpoint{0.560745in}{0.258881in}}%
\pgfpathlineto{\pgfqpoint{0.560997in}{0.327990in}}%
\pgfpathlineto{\pgfqpoint{0.562537in}{0.905592in}}%
\pgfpathlineto{\pgfqpoint{0.562764in}{0.700891in}}%
\pgfpathlineto{\pgfqpoint{0.563724in}{0.420015in}}%
\pgfpathlineto{\pgfqpoint{0.563269in}{0.791829in}}%
\pgfpathlineto{\pgfqpoint{0.564027in}{0.445467in}}%
\pgfpathlineto{\pgfqpoint{0.564633in}{0.294296in}}%
\pgfpathlineto{\pgfqpoint{0.565036in}{0.486135in}}%
\pgfpathlineto{\pgfqpoint{0.565819in}{0.823983in}}%
\pgfpathlineto{\pgfqpoint{0.566400in}{0.593830in}}%
\pgfpathlineto{\pgfqpoint{0.566526in}{0.618286in}}%
\pgfpathlineto{\pgfqpoint{0.566778in}{0.443746in}}%
\pgfpathlineto{\pgfqpoint{0.567788in}{0.280709in}}%
\pgfpathlineto{\pgfqpoint{0.567990in}{0.327447in}}%
\pgfpathlineto{\pgfqpoint{0.569581in}{0.836302in}}%
\pgfpathlineto{\pgfqpoint{0.569934in}{0.654154in}}%
\pgfpathlineto{\pgfqpoint{0.570035in}{0.608050in}}%
\pgfpathlineto{\pgfqpoint{0.570287in}{0.764566in}}%
\pgfpathlineto{\pgfqpoint{0.570338in}{0.782228in}}%
\pgfpathlineto{\pgfqpoint{0.570666in}{0.478165in}}%
\pgfpathlineto{\pgfqpoint{0.571550in}{0.298643in}}%
\pgfpathlineto{\pgfqpoint{0.571020in}{0.495102in}}%
\pgfpathlineto{\pgfqpoint{0.571853in}{0.379528in}}%
\pgfpathlineto{\pgfqpoint{0.572610in}{0.554973in}}%
\pgfpathlineto{\pgfqpoint{0.572938in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{0.573443in}{0.550444in}}%
\pgfpathlineto{\pgfqpoint{0.573746in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{0.574832in}{0.265674in}}%
\pgfpathlineto{\pgfqpoint{0.575185in}{0.391484in}}%
\pgfpathlineto{\pgfqpoint{0.576775in}{0.828240in}}%
\pgfpathlineto{\pgfqpoint{0.577735in}{0.683319in}}%
\pgfpathlineto{\pgfqpoint{0.578820in}{0.297104in}}%
\pgfpathlineto{\pgfqpoint{0.579199in}{0.415215in}}%
\pgfpathlineto{\pgfqpoint{0.580285in}{0.769728in}}%
\pgfpathlineto{\pgfqpoint{0.580613in}{0.552256in}}%
\pgfpathlineto{\pgfqpoint{0.582127in}{0.280891in}}%
\pgfpathlineto{\pgfqpoint{0.580966in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{0.582304in}{0.318027in}}%
\pgfpathlineto{\pgfqpoint{0.584097in}{0.816103in}}%
\pgfpathlineto{\pgfqpoint{0.584349in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{0.585435in}{0.401990in}}%
\pgfpathlineto{\pgfqpoint{0.584904in}{0.759403in}}%
\pgfpathlineto{\pgfqpoint{0.585637in}{0.445286in}}%
\pgfpathlineto{\pgfqpoint{0.586141in}{0.302991in}}%
\pgfpathlineto{\pgfqpoint{0.586899in}{0.507602in}}%
\pgfpathlineto{\pgfqpoint{0.587227in}{0.561585in}}%
\pgfpathlineto{\pgfqpoint{0.587656in}{0.766558in}}%
\pgfpathlineto{\pgfqpoint{0.588212in}{0.520917in}}%
\pgfpathlineto{\pgfqpoint{0.588363in}{0.546640in}}%
\pgfpathlineto{\pgfqpoint{0.588565in}{0.480157in}}%
\pgfpathlineto{\pgfqpoint{0.588893in}{0.285057in}}%
\pgfpathlineto{\pgfqpoint{0.589802in}{0.357337in}}%
\pgfpathlineto{\pgfqpoint{0.591569in}{0.784311in}}%
\pgfpathlineto{\pgfqpoint{0.591620in}{0.734041in}}%
\pgfpathlineto{\pgfqpoint{0.592907in}{0.414762in}}%
\pgfpathlineto{\pgfqpoint{0.591721in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{0.593059in}{0.435956in}}%
\pgfpathlineto{\pgfqpoint{0.593614in}{0.325454in}}%
\pgfpathlineto{\pgfqpoint{0.594371in}{0.501533in}}%
\pgfpathlineto{\pgfqpoint{0.595053in}{0.721361in}}%
\pgfpathlineto{\pgfqpoint{0.595230in}{0.765109in}}%
\pgfpathlineto{\pgfqpoint{0.595735in}{0.489487in}}%
\pgfpathlineto{\pgfqpoint{0.595810in}{0.501171in}}%
\pgfpathlineto{\pgfqpoint{0.595937in}{0.521913in}}%
\pgfpathlineto{\pgfqpoint{0.596214in}{0.383966in}}%
\pgfpathlineto{\pgfqpoint{0.596467in}{0.288046in}}%
\pgfpathlineto{\pgfqpoint{0.597325in}{0.366666in}}%
\pgfpathlineto{\pgfqpoint{0.599143in}{0.755870in}}%
\pgfpathlineto{\pgfqpoint{0.599370in}{0.718191in}}%
\pgfpathlineto{\pgfqpoint{0.600531in}{0.436500in}}%
\pgfpathlineto{\pgfqpoint{0.599976in}{0.730237in}}%
\pgfpathlineto{\pgfqpoint{0.600683in}{0.436953in}}%
\pgfpathlineto{\pgfqpoint{0.600885in}{0.486407in}}%
\pgfpathlineto{\pgfqpoint{0.601137in}{0.368930in}}%
\pgfpathlineto{\pgfqpoint{0.601213in}{0.336323in}}%
\pgfpathlineto{\pgfqpoint{0.602021in}{0.500628in}}%
\pgfpathlineto{\pgfqpoint{0.602728in}{0.739567in}}%
\pgfpathlineto{\pgfqpoint{0.602778in}{0.753606in}}%
\pgfpathlineto{\pgfqpoint{0.603308in}{0.477168in}}%
\pgfpathlineto{\pgfqpoint{0.603434in}{0.476806in}}%
\pgfpathlineto{\pgfqpoint{0.603510in}{0.495555in}}%
\pgfpathlineto{\pgfqpoint{0.603586in}{0.530970in}}%
\pgfpathlineto{\pgfqpoint{0.604116in}{0.282068in}}%
\pgfpathlineto{\pgfqpoint{0.604293in}{0.329711in}}%
\pgfpathlineto{\pgfqpoint{0.605732in}{0.541115in}}%
\pgfpathlineto{\pgfqpoint{0.605934in}{0.513761in}}%
\pgfpathlineto{\pgfqpoint{0.606110in}{0.495193in}}%
\pgfpathlineto{\pgfqpoint{0.606464in}{0.570009in}}%
\pgfpathlineto{\pgfqpoint{0.606565in}{0.567201in}}%
\pgfpathlineto{\pgfqpoint{0.606994in}{0.749439in}}%
\pgfpathlineto{\pgfqpoint{0.607802in}{0.701615in}}%
\pgfpathlineto{\pgfqpoint{0.609064in}{0.334693in}}%
\pgfpathlineto{\pgfqpoint{0.609392in}{0.428348in}}%
\pgfpathlineto{\pgfqpoint{0.610604in}{0.739567in}}%
\pgfpathlineto{\pgfqpoint{0.610857in}{0.589935in}}%
\pgfpathlineto{\pgfqpoint{0.611841in}{0.283517in}}%
\pgfpathlineto{\pgfqpoint{0.612144in}{0.374455in}}%
\pgfpathlineto{\pgfqpoint{0.613406in}{0.546187in}}%
\pgfpathlineto{\pgfqpoint{0.612472in}{0.353895in}}%
\pgfpathlineto{\pgfqpoint{0.613835in}{0.486317in}}%
\pgfpathlineto{\pgfqpoint{0.614517in}{0.680058in}}%
\pgfpathlineto{\pgfqpoint{0.614744in}{0.756414in}}%
\pgfpathlineto{\pgfqpoint{0.615073in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{0.615628in}{0.684044in}}%
\pgfpathlineto{\pgfqpoint{0.616814in}{0.332338in}}%
\pgfpathlineto{\pgfqpoint{0.617117in}{0.419472in}}%
\pgfpathlineto{\pgfqpoint{0.618380in}{0.752247in}}%
\pgfpathlineto{\pgfqpoint{0.618632in}{0.579429in}}%
\pgfpathlineto{\pgfqpoint{0.619591in}{0.270293in}}%
\pgfpathlineto{\pgfqpoint{0.619894in}{0.373550in}}%
\pgfpathlineto{\pgfqpoint{0.621207in}{0.553252in}}%
\pgfpathlineto{\pgfqpoint{0.621409in}{0.504703in}}%
\pgfpathlineto{\pgfqpoint{0.621636in}{0.468111in}}%
\pgfpathlineto{\pgfqpoint{0.622141in}{0.587580in}}%
\pgfpathlineto{\pgfqpoint{0.622545in}{0.756867in}}%
\pgfpathlineto{\pgfqpoint{0.623429in}{0.693645in}}%
\pgfpathlineto{\pgfqpoint{0.624640in}{0.329802in}}%
\pgfpathlineto{\pgfqpoint{0.624842in}{0.395650in}}%
\pgfpathlineto{\pgfqpoint{0.626029in}{0.725890in}}%
\pgfpathlineto{\pgfqpoint{0.626130in}{0.775888in}}%
\pgfpathlineto{\pgfqpoint{0.626635in}{0.403711in}}%
\pgfpathlineto{\pgfqpoint{0.626761in}{0.415939in}}%
\pgfpathlineto{\pgfqpoint{0.626963in}{0.487222in}}%
\pgfpathlineto{\pgfqpoint{0.627417in}{0.253627in}}%
\pgfpathlineto{\pgfqpoint{0.627468in}{0.258699in}}%
\pgfpathlineto{\pgfqpoint{0.628932in}{0.561495in}}%
\pgfpathlineto{\pgfqpoint{0.629462in}{0.449905in}}%
\pgfpathlineto{\pgfqpoint{0.629917in}{0.564755in}}%
\pgfpathlineto{\pgfqpoint{0.631028in}{0.763479in}}%
\pgfpathlineto{\pgfqpoint{0.631179in}{0.703065in}}%
\pgfpathlineto{\pgfqpoint{0.632466in}{0.325726in}}%
\pgfpathlineto{\pgfqpoint{0.632896in}{0.489849in}}%
\pgfpathlineto{\pgfqpoint{0.633931in}{0.775072in}}%
\pgfpathlineto{\pgfqpoint{0.634208in}{0.576349in}}%
\pgfpathlineto{\pgfqpoint{0.635218in}{0.266127in}}%
\pgfpathlineto{\pgfqpoint{0.635496in}{0.369745in}}%
\pgfpathlineto{\pgfqpoint{0.636733in}{0.574628in}}%
\pgfpathlineto{\pgfqpoint{0.636935in}{0.529250in}}%
\pgfpathlineto{\pgfqpoint{0.637213in}{0.421736in}}%
\pgfpathlineto{\pgfqpoint{0.637869in}{0.614753in}}%
\pgfpathlineto{\pgfqpoint{0.638854in}{0.789746in}}%
\pgfpathlineto{\pgfqpoint{0.638475in}{0.590932in}}%
\pgfpathlineto{\pgfqpoint{0.639055in}{0.698536in}}%
\pgfpathlineto{\pgfqpoint{0.640293in}{0.323461in}}%
\pgfpathlineto{\pgfqpoint{0.640393in}{0.374003in}}%
\pgfpathlineto{\pgfqpoint{0.641782in}{0.774891in}}%
\pgfpathlineto{\pgfqpoint{0.641984in}{0.647542in}}%
\pgfpathlineto{\pgfqpoint{0.643019in}{0.275728in}}%
\pgfpathlineto{\pgfqpoint{0.643297in}{0.369745in}}%
\pgfpathlineto{\pgfqpoint{0.644584in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{0.644685in}{0.548542in}}%
\pgfpathlineto{\pgfqpoint{0.645114in}{0.381883in}}%
\pgfpathlineto{\pgfqpoint{0.645695in}{0.587037in}}%
\pgfpathlineto{\pgfqpoint{0.646705in}{0.811846in}}%
\pgfpathlineto{\pgfqpoint{0.646932in}{0.673265in}}%
\pgfpathlineto{\pgfqpoint{0.647942in}{0.324820in}}%
\pgfpathlineto{\pgfqpoint{0.648220in}{0.356703in}}%
\pgfpathlineto{\pgfqpoint{0.649658in}{0.758950in}}%
\pgfpathlineto{\pgfqpoint{0.649810in}{0.644462in}}%
\pgfpathlineto{\pgfqpoint{0.650214in}{0.272920in}}%
\pgfpathlineto{\pgfqpoint{0.651148in}{0.381067in}}%
\pgfpathlineto{\pgfqpoint{0.651678in}{0.564755in}}%
\pgfpathlineto{\pgfqpoint{0.652587in}{0.507421in}}%
\pgfpathlineto{\pgfqpoint{0.652940in}{0.339131in}}%
\pgfpathlineto{\pgfqpoint{0.653546in}{0.591203in}}%
\pgfpathlineto{\pgfqpoint{0.653900in}{0.858946in}}%
\pgfpathlineto{\pgfqpoint{0.654809in}{0.659588in}}%
\pgfpathlineto{\pgfqpoint{0.655389in}{0.293209in}}%
\pgfpathlineto{\pgfqpoint{0.656096in}{0.369927in}}%
\pgfpathlineto{\pgfqpoint{0.656702in}{0.777608in}}%
\pgfpathlineto{\pgfqpoint{0.657712in}{0.562581in}}%
\pgfpathlineto{\pgfqpoint{0.658141in}{0.217306in}}%
\pgfpathlineto{\pgfqpoint{0.658974in}{0.398730in}}%
\pgfpathlineto{\pgfqpoint{0.659327in}{0.570462in}}%
\pgfpathlineto{\pgfqpoint{0.659529in}{0.627434in}}%
\pgfpathlineto{\pgfqpoint{0.660110in}{0.446825in}}%
\pgfpathlineto{\pgfqpoint{0.660236in}{0.468201in}}%
\pgfpathlineto{\pgfqpoint{0.660287in}{0.470647in}}%
\pgfpathlineto{\pgfqpoint{0.660590in}{0.407516in}}%
\pgfpathlineto{\pgfqpoint{0.660918in}{0.326269in}}%
\pgfpathlineto{\pgfqpoint{0.661372in}{0.499359in}}%
\pgfpathlineto{\pgfqpoint{0.661675in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{0.662609in}{0.699351in}}%
\pgfpathlineto{\pgfqpoint{0.663316in}{0.191039in}}%
\pgfpathlineto{\pgfqpoint{0.663973in}{0.446191in}}%
\pgfpathlineto{\pgfqpoint{0.664023in}{0.441753in}}%
\pgfpathlineto{\pgfqpoint{0.664250in}{0.537945in}}%
\pgfpathlineto{\pgfqpoint{0.664629in}{0.839925in}}%
\pgfpathlineto{\pgfqpoint{0.665311in}{0.513670in}}%
\pgfpathlineto{\pgfqpoint{0.666118in}{0.220567in}}%
\pgfpathlineto{\pgfqpoint{0.666497in}{0.476534in}}%
\pgfpathlineto{\pgfqpoint{0.667431in}{0.600352in}}%
\pgfpathlineto{\pgfqpoint{0.667684in}{0.541024in}}%
\pgfpathlineto{\pgfqpoint{0.668189in}{0.354529in}}%
\pgfpathlineto{\pgfqpoint{0.669047in}{0.400451in}}%
\pgfpathlineto{\pgfqpoint{0.669678in}{1.020623in}}%
\pgfpathlineto{\pgfqpoint{0.670587in}{0.591656in}}%
\pgfpathlineto{\pgfqpoint{0.671193in}{0.162870in}}%
\pgfpathlineto{\pgfqpoint{0.671723in}{0.545553in}}%
\pgfpathlineto{\pgfqpoint{0.672606in}{0.807589in}}%
\pgfpathlineto{\pgfqpoint{0.672909in}{0.649715in}}%
\pgfpathlineto{\pgfqpoint{0.673414in}{0.294477in}}%
\pgfpathlineto{\pgfqpoint{0.674298in}{0.393476in}}%
\pgfpathlineto{\pgfqpoint{0.674752in}{0.643284in}}%
\pgfpathlineto{\pgfqpoint{0.675535in}{0.486769in}}%
\pgfpathlineto{\pgfqpoint{0.675636in}{0.497367in}}%
\pgfpathlineto{\pgfqpoint{0.675964in}{0.360416in}}%
\pgfpathlineto{\pgfqpoint{0.676166in}{0.291035in}}%
\pgfpathlineto{\pgfqpoint{0.676848in}{0.463673in}}%
\pgfpathlineto{\pgfqpoint{0.677832in}{1.022978in}}%
\pgfpathlineto{\pgfqpoint{0.678261in}{0.621184in}}%
\pgfpathlineto{\pgfqpoint{0.679372in}{0.208068in}}%
\pgfpathlineto{\pgfqpoint{0.679549in}{0.261598in}}%
\pgfpathlineto{\pgfqpoint{0.679978in}{0.713028in}}%
\pgfpathlineto{\pgfqpoint{0.680912in}{0.625984in}}%
\pgfpathlineto{\pgfqpoint{0.680963in}{0.629155in}}%
\pgfpathlineto{\pgfqpoint{0.681114in}{0.553162in}}%
\pgfpathlineto{\pgfqpoint{0.681493in}{0.223647in}}%
\pgfpathlineto{\pgfqpoint{0.682301in}{0.479614in}}%
\pgfpathlineto{\pgfqpoint{0.682326in}{0.479070in}}%
\pgfpathlineto{\pgfqpoint{0.682402in}{0.496733in}}%
\pgfpathlineto{\pgfqpoint{0.682957in}{0.642650in}}%
\pgfpathlineto{\pgfqpoint{0.683310in}{0.453438in}}%
\pgfpathlineto{\pgfqpoint{0.684396in}{0.360688in}}%
\pgfpathlineto{\pgfqpoint{0.684547in}{0.376176in}}%
\pgfpathlineto{\pgfqpoint{0.685936in}{0.788206in}}%
\pgfpathlineto{\pgfqpoint{0.686062in}{0.946080in}}%
\pgfpathlineto{\pgfqpoint{0.686592in}{0.464578in}}%
\pgfpathlineto{\pgfqpoint{0.686820in}{0.502348in}}%
\pgfpathlineto{\pgfqpoint{0.687703in}{0.234244in}}%
\pgfpathlineto{\pgfqpoint{0.687148in}{0.520192in}}%
\pgfpathlineto{\pgfqpoint{0.687956in}{0.476534in}}%
\pgfpathlineto{\pgfqpoint{0.688233in}{0.693373in}}%
\pgfpathlineto{\pgfqpoint{0.689142in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{0.689218in}{0.629426in}}%
\pgfpathlineto{\pgfqpoint{0.689622in}{0.310871in}}%
\pgfpathlineto{\pgfqpoint{0.689773in}{0.263953in}}%
\pgfpathlineto{\pgfqpoint{0.690253in}{0.545825in}}%
\pgfpathlineto{\pgfqpoint{0.690430in}{0.564846in}}%
\pgfpathlineto{\pgfqpoint{0.690606in}{0.502167in}}%
\pgfpathlineto{\pgfqpoint{0.691869in}{0.381611in}}%
\pgfpathlineto{\pgfqpoint{0.691237in}{0.613938in}}%
\pgfpathlineto{\pgfqpoint{0.691919in}{0.386502in}}%
\pgfpathlineto{\pgfqpoint{0.693333in}{0.543923in}}%
\pgfpathlineto{\pgfqpoint{0.692727in}{0.369474in}}%
\pgfpathlineto{\pgfqpoint{0.693509in}{0.515935in}}%
\pgfpathlineto{\pgfqpoint{0.693964in}{0.473002in}}%
\pgfpathlineto{\pgfqpoint{0.694065in}{0.519558in}}%
\pgfpathlineto{\pgfqpoint{0.694343in}{0.953235in}}%
\pgfpathlineto{\pgfqpoint{0.695125in}{0.476534in}}%
\pgfpathlineto{\pgfqpoint{0.695984in}{0.210423in}}%
\pgfpathlineto{\pgfqpoint{0.695453in}{0.559502in}}%
\pgfpathlineto{\pgfqpoint{0.696236in}{0.438855in}}%
\pgfpathlineto{\pgfqpoint{0.696716in}{0.724169in}}%
\pgfpathlineto{\pgfqpoint{0.697498in}{0.641926in}}%
\pgfpathlineto{\pgfqpoint{0.697523in}{0.642560in}}%
\pgfpathlineto{\pgfqpoint{0.697574in}{0.625260in}}%
\pgfpathlineto{\pgfqpoint{0.698129in}{0.267395in}}%
\pgfpathlineto{\pgfqpoint{0.698710in}{0.600442in}}%
\pgfpathlineto{\pgfqpoint{0.700149in}{0.356521in}}%
\pgfpathlineto{\pgfqpoint{0.700376in}{0.413222in}}%
\pgfpathlineto{\pgfqpoint{0.701765in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{0.701007in}{0.395197in}}%
\pgfpathlineto{\pgfqpoint{0.701891in}{0.524177in}}%
\pgfpathlineto{\pgfqpoint{0.702143in}{0.468654in}}%
\pgfpathlineto{\pgfqpoint{0.702497in}{0.613847in}}%
\pgfpathlineto{\pgfqpoint{0.702724in}{0.930319in}}%
\pgfpathlineto{\pgfqpoint{0.703507in}{0.465303in}}%
\pgfpathlineto{\pgfqpoint{0.704340in}{0.223918in}}%
\pgfpathlineto{\pgfqpoint{0.703810in}{0.562219in}}%
\pgfpathlineto{\pgfqpoint{0.704643in}{0.452803in}}%
\pgfpathlineto{\pgfqpoint{0.705097in}{0.734404in}}%
\pgfpathlineto{\pgfqpoint{0.705905in}{0.626800in}}%
\pgfpathlineto{\pgfqpoint{0.706511in}{0.274188in}}%
\pgfpathlineto{\pgfqpoint{0.707117in}{0.596547in}}%
\pgfpathlineto{\pgfqpoint{0.707167in}{0.590841in}}%
\pgfpathlineto{\pgfqpoint{0.708581in}{0.358423in}}%
\pgfpathlineto{\pgfqpoint{0.708732in}{0.391393in}}%
\pgfpathlineto{\pgfqpoint{0.710171in}{0.551984in}}%
\pgfpathlineto{\pgfqpoint{0.710399in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{0.710777in}{0.467930in}}%
\pgfpathlineto{\pgfqpoint{0.711004in}{0.685674in}}%
\pgfpathlineto{\pgfqpoint{0.711181in}{0.913110in}}%
\pgfpathlineto{\pgfqpoint{0.711989in}{0.457423in}}%
\pgfpathlineto{\pgfqpoint{0.712797in}{0.224190in}}%
\pgfpathlineto{\pgfqpoint{0.712267in}{0.569375in}}%
\pgfpathlineto{\pgfqpoint{0.713100in}{0.436047in}}%
\pgfpathlineto{\pgfqpoint{0.713554in}{0.734041in}}%
\pgfpathlineto{\pgfqpoint{0.714413in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{0.714993in}{0.277358in}}%
\pgfpathlineto{\pgfqpoint{0.715549in}{0.585678in}}%
\pgfpathlineto{\pgfqpoint{0.715624in}{0.597000in}}%
\pgfpathlineto{\pgfqpoint{0.715751in}{0.522185in}}%
\pgfpathlineto{\pgfqpoint{0.717063in}{0.362862in}}%
\pgfpathlineto{\pgfqpoint{0.716508in}{0.595732in}}%
\pgfpathlineto{\pgfqpoint{0.717190in}{0.382426in}}%
\pgfpathlineto{\pgfqpoint{0.718629in}{0.550354in}}%
\pgfpathlineto{\pgfqpoint{0.718957in}{0.499631in}}%
\pgfpathlineto{\pgfqpoint{0.719285in}{0.458691in}}%
\pgfpathlineto{\pgfqpoint{0.719436in}{0.546821in}}%
\pgfpathlineto{\pgfqpoint{0.719689in}{0.912476in}}%
\pgfpathlineto{\pgfqpoint{0.720497in}{0.463401in}}%
\pgfpathlineto{\pgfqpoint{0.721305in}{0.232070in}}%
\pgfpathlineto{\pgfqpoint{0.720800in}{0.571820in}}%
\pgfpathlineto{\pgfqpoint{0.721633in}{0.422551in}}%
\pgfpathlineto{\pgfqpoint{0.722087in}{0.734132in}}%
\pgfpathlineto{\pgfqpoint{0.722945in}{0.606511in}}%
\pgfpathlineto{\pgfqpoint{0.723551in}{0.276271in}}%
\pgfpathlineto{\pgfqpoint{0.724132in}{0.567382in}}%
\pgfpathlineto{\pgfqpoint{0.725066in}{0.596729in}}%
\pgfpathlineto{\pgfqpoint{0.724713in}{0.497186in}}%
\pgfpathlineto{\pgfqpoint{0.725218in}{0.576077in}}%
\pgfpathlineto{\pgfqpoint{0.725621in}{0.378169in}}%
\pgfpathlineto{\pgfqpoint{0.726707in}{0.400360in}}%
\pgfpathlineto{\pgfqpoint{0.728222in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{0.728297in}{0.880684in}}%
\pgfpathlineto{\pgfqpoint{0.729105in}{0.477440in}}%
\pgfpathlineto{\pgfqpoint{0.729938in}{0.257613in}}%
\pgfpathlineto{\pgfqpoint{0.729408in}{0.570733in}}%
\pgfpathlineto{\pgfqpoint{0.730267in}{0.415215in}}%
\pgfpathlineto{\pgfqpoint{0.730721in}{0.723806in}}%
\pgfpathlineto{\pgfqpoint{0.731579in}{0.599446in}}%
\pgfpathlineto{\pgfqpoint{0.732210in}{0.279622in}}%
\pgfpathlineto{\pgfqpoint{0.732791in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{0.733372in}{0.483780in}}%
\pgfpathlineto{\pgfqpoint{0.733624in}{0.586493in}}%
\pgfpathlineto{\pgfqpoint{0.733750in}{0.601620in}}%
\pgfpathlineto{\pgfqpoint{0.734104in}{0.441844in}}%
\pgfpathlineto{\pgfqpoint{0.734281in}{0.393023in}}%
\pgfpathlineto{\pgfqpoint{0.734861in}{0.482784in}}%
\pgfpathlineto{\pgfqpoint{0.735290in}{0.397915in}}%
\pgfpathlineto{\pgfqpoint{0.735341in}{0.395378in}}%
\pgfpathlineto{\pgfqpoint{0.735568in}{0.472096in}}%
\pgfpathlineto{\pgfqpoint{0.736982in}{0.861391in}}%
\pgfpathlineto{\pgfqpoint{0.736527in}{0.456427in}}%
\pgfpathlineto{\pgfqpoint{0.737386in}{0.723263in}}%
\pgfpathlineto{\pgfqpoint{0.738724in}{0.267666in}}%
\pgfpathlineto{\pgfqpoint{0.738799in}{0.291035in}}%
\pgfpathlineto{\pgfqpoint{0.739431in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{0.740466in}{0.554792in}}%
\pgfpathlineto{\pgfqpoint{0.740971in}{0.287684in}}%
\pgfpathlineto{\pgfqpoint{0.741753in}{0.522185in}}%
\pgfpathlineto{\pgfqpoint{0.742056in}{0.481969in}}%
\pgfpathlineto{\pgfqpoint{0.742384in}{0.585678in}}%
\pgfpathlineto{\pgfqpoint{0.742536in}{0.608413in}}%
\pgfpathlineto{\pgfqpoint{0.742914in}{0.429163in}}%
\pgfpathlineto{\pgfqpoint{0.743167in}{0.384781in}}%
\pgfpathlineto{\pgfqpoint{0.743697in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{0.744076in}{0.401809in}}%
\pgfpathlineto{\pgfqpoint{0.744151in}{0.407425in}}%
\pgfpathlineto{\pgfqpoint{0.745742in}{0.827153in}}%
\pgfpathlineto{\pgfqpoint{0.746247in}{0.626437in}}%
\pgfpathlineto{\pgfqpoint{0.747509in}{0.280981in}}%
\pgfpathlineto{\pgfqpoint{0.747711in}{0.352355in}}%
\pgfpathlineto{\pgfqpoint{0.748216in}{0.711398in}}%
\pgfpathlineto{\pgfqpoint{0.749100in}{0.578613in}}%
\pgfpathlineto{\pgfqpoint{0.749554in}{0.416392in}}%
\pgfpathlineto{\pgfqpoint{0.749806in}{0.305799in}}%
\pgfpathlineto{\pgfqpoint{0.750488in}{0.532239in}}%
\pgfpathlineto{\pgfqpoint{0.751372in}{0.609319in}}%
\pgfpathlineto{\pgfqpoint{0.750892in}{0.480610in}}%
\pgfpathlineto{\pgfqpoint{0.751574in}{0.529521in}}%
\pgfpathlineto{\pgfqpoint{0.752053in}{0.382879in}}%
\pgfpathlineto{\pgfqpoint{0.752912in}{0.417026in}}%
\pgfpathlineto{\pgfqpoint{0.752962in}{0.415124in}}%
\pgfpathlineto{\pgfqpoint{0.753265in}{0.468654in}}%
\pgfpathlineto{\pgfqpoint{0.754754in}{0.825885in}}%
\pgfpathlineto{\pgfqpoint{0.754224in}{0.456608in}}%
\pgfpathlineto{\pgfqpoint{0.755083in}{0.670367in}}%
\pgfpathlineto{\pgfqpoint{0.756446in}{0.279622in}}%
\pgfpathlineto{\pgfqpoint{0.756572in}{0.326631in}}%
\pgfpathlineto{\pgfqpoint{0.757102in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{0.758087in}{0.576711in}}%
\pgfpathlineto{\pgfqpoint{0.758112in}{0.576802in}}%
\pgfpathlineto{\pgfqpoint{0.758163in}{0.575081in}}%
\pgfpathlineto{\pgfqpoint{0.758440in}{0.443293in}}%
\pgfpathlineto{\pgfqpoint{0.758794in}{0.316759in}}%
\pgfpathlineto{\pgfqpoint{0.759425in}{0.537039in}}%
\pgfpathlineto{\pgfqpoint{0.759450in}{0.537130in}}%
\pgfpathlineto{\pgfqpoint{0.759475in}{0.535046in}}%
\pgfpathlineto{\pgfqpoint{0.759804in}{0.475266in}}%
\pgfpathlineto{\pgfqpoint{0.760207in}{0.601257in}}%
\pgfpathlineto{\pgfqpoint{0.760258in}{0.607960in}}%
\pgfpathlineto{\pgfqpoint{0.760637in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{0.760990in}{0.378712in}}%
\pgfpathlineto{\pgfqpoint{0.761470in}{0.494106in}}%
\pgfpathlineto{\pgfqpoint{0.761899in}{0.426808in}}%
\pgfpathlineto{\pgfqpoint{0.761924in}{0.426718in}}%
\pgfpathlineto{\pgfqpoint{0.761975in}{0.428982in}}%
\pgfpathlineto{\pgfqpoint{0.762429in}{0.528706in}}%
\pgfpathlineto{\pgfqpoint{0.763767in}{0.821085in}}%
\pgfpathlineto{\pgfqpoint{0.763136in}{0.459687in}}%
\pgfpathlineto{\pgfqpoint{0.764019in}{0.658411in}}%
\pgfpathlineto{\pgfqpoint{0.765357in}{0.301723in}}%
\pgfpathlineto{\pgfqpoint{0.765610in}{0.380615in}}%
\pgfpathlineto{\pgfqpoint{0.766039in}{0.683500in}}%
\pgfpathlineto{\pgfqpoint{0.767074in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{0.767125in}{0.572545in}}%
\pgfpathlineto{\pgfqpoint{0.767327in}{0.491570in}}%
\pgfpathlineto{\pgfqpoint{0.767705in}{0.326088in}}%
\pgfpathlineto{\pgfqpoint{0.768336in}{0.550263in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{0.581602in}}%
\pgfpathlineto{\pgfqpoint{0.768740in}{0.498635in}}%
\pgfpathlineto{\pgfqpoint{0.769447in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{0.770028in}{0.379346in}}%
\pgfpathlineto{\pgfqpoint{0.771164in}{0.448003in}}%
\pgfpathlineto{\pgfqpoint{0.772679in}{0.788568in}}%
\pgfpathlineto{\pgfqpoint{0.773108in}{0.592471in}}%
\pgfpathlineto{\pgfqpoint{0.774294in}{0.345652in}}%
\pgfpathlineto{\pgfqpoint{0.774521in}{0.363224in}}%
\pgfpathlineto{\pgfqpoint{0.775127in}{0.661037in}}%
\pgfpathlineto{\pgfqpoint{0.776238in}{0.515573in}}%
\pgfpathlineto{\pgfqpoint{0.776718in}{0.360507in}}%
\pgfpathlineto{\pgfqpoint{0.777298in}{0.528163in}}%
\pgfpathlineto{\pgfqpoint{0.777425in}{0.551531in}}%
\pgfpathlineto{\pgfqpoint{0.777854in}{0.516388in}}%
\pgfpathlineto{\pgfqpoint{0.778460in}{0.546459in}}%
\pgfpathlineto{\pgfqpoint{0.778561in}{0.537764in}}%
\pgfpathlineto{\pgfqpoint{0.779116in}{0.403259in}}%
\pgfpathlineto{\pgfqpoint{0.779949in}{0.465212in}}%
\pgfpathlineto{\pgfqpoint{0.780075in}{0.453256in}}%
\pgfpathlineto{\pgfqpoint{0.780606in}{0.525717in}}%
\pgfpathlineto{\pgfqpoint{0.781666in}{0.747266in}}%
\pgfpathlineto{\pgfqpoint{0.782095in}{0.614663in}}%
\pgfpathlineto{\pgfqpoint{0.783458in}{0.373097in}}%
\pgfpathlineto{\pgfqpoint{0.783559in}{0.386774in}}%
\pgfpathlineto{\pgfqpoint{0.784190in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{0.785049in}{0.538307in}}%
\pgfpathlineto{\pgfqpoint{0.785175in}{0.527529in}}%
\pgfpathlineto{\pgfqpoint{0.785958in}{0.388766in}}%
\pgfpathlineto{\pgfqpoint{0.786412in}{0.492929in}}%
\pgfpathlineto{\pgfqpoint{0.787472in}{0.551803in}}%
\pgfpathlineto{\pgfqpoint{0.787674in}{0.519920in}}%
\pgfpathlineto{\pgfqpoint{0.788230in}{0.432696in}}%
\pgfpathlineto{\pgfqpoint{0.789012in}{0.461589in}}%
\pgfpathlineto{\pgfqpoint{0.789340in}{0.470103in}}%
\pgfpathlineto{\pgfqpoint{0.790729in}{0.739567in}}%
\pgfpathlineto{\pgfqpoint{0.791234in}{0.583052in}}%
\pgfpathlineto{\pgfqpoint{0.792572in}{0.365307in}}%
\pgfpathlineto{\pgfqpoint{0.792673in}{0.385687in}}%
\pgfpathlineto{\pgfqpoint{0.793430in}{0.621727in}}%
\pgfpathlineto{\pgfqpoint{0.794162in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{0.794238in}{0.547365in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{0.365851in}}%
\pgfpathlineto{\pgfqpoint{0.795677in}{0.489668in}}%
\pgfpathlineto{\pgfqpoint{0.796611in}{0.545191in}}%
\pgfpathlineto{\pgfqpoint{0.796939in}{0.526260in}}%
\pgfpathlineto{\pgfqpoint{0.797646in}{0.431156in}}%
\pgfpathlineto{\pgfqpoint{0.798454in}{0.474813in}}%
\pgfpathlineto{\pgfqpoint{0.799767in}{0.711760in}}%
\pgfpathlineto{\pgfqpoint{0.800322in}{0.563125in}}%
\pgfpathlineto{\pgfqpoint{0.801559in}{0.391574in}}%
\pgfpathlineto{\pgfqpoint{0.801786in}{0.436772in}}%
\pgfpathlineto{\pgfqpoint{0.802518in}{0.605243in}}%
\pgfpathlineto{\pgfqpoint{0.803225in}{0.551441in}}%
\pgfpathlineto{\pgfqpoint{0.804235in}{0.383785in}}%
\pgfpathlineto{\pgfqpoint{0.804866in}{0.490755in}}%
\pgfpathlineto{\pgfqpoint{0.805800in}{0.545553in}}%
\pgfpathlineto{\pgfqpoint{0.806154in}{0.526985in}}%
\pgfpathlineto{\pgfqpoint{0.807037in}{0.441029in}}%
\pgfpathlineto{\pgfqpoint{0.807719in}{0.486226in}}%
\pgfpathlineto{\pgfqpoint{0.808805in}{0.716651in}}%
\pgfpathlineto{\pgfqpoint{0.809360in}{0.565480in}}%
\pgfpathlineto{\pgfqpoint{0.810647in}{0.378622in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{0.422551in}}%
\pgfpathlineto{\pgfqpoint{0.811632in}{0.610405in}}%
\pgfpathlineto{\pgfqpoint{0.812465in}{0.542383in}}%
\pgfpathlineto{\pgfqpoint{0.813374in}{0.380977in}}%
\pgfpathlineto{\pgfqpoint{0.814030in}{0.494468in}}%
\pgfpathlineto{\pgfqpoint{0.815217in}{0.548904in}}%
\pgfpathlineto{\pgfqpoint{0.815343in}{0.541206in}}%
\pgfpathlineto{\pgfqpoint{0.816151in}{0.435775in}}%
\pgfpathlineto{\pgfqpoint{0.816959in}{0.492747in}}%
\pgfpathlineto{\pgfqpoint{0.817918in}{0.710945in}}%
\pgfpathlineto{\pgfqpoint{0.818473in}{0.574085in}}%
\pgfpathlineto{\pgfqpoint{0.819761in}{0.378712in}}%
\pgfpathlineto{\pgfqpoint{0.820039in}{0.417117in}}%
\pgfpathlineto{\pgfqpoint{0.820872in}{0.618648in}}%
\pgfpathlineto{\pgfqpoint{0.821654in}{0.532963in}}%
\pgfpathlineto{\pgfqpoint{0.822664in}{0.385234in}}%
\pgfpathlineto{\pgfqpoint{0.823245in}{0.490574in}}%
\pgfpathlineto{\pgfqpoint{0.823775in}{0.552075in}}%
\pgfpathlineto{\pgfqpoint{0.824558in}{0.540571in}}%
\pgfpathlineto{\pgfqpoint{0.825492in}{0.432062in}}%
\pgfpathlineto{\pgfqpoint{0.826274in}{0.503435in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.694822in}}%
\pgfpathlineto{\pgfqpoint{0.827663in}{0.570280in}}%
\pgfpathlineto{\pgfqpoint{0.828799in}{0.387317in}}%
\pgfpathlineto{\pgfqpoint{0.829203in}{0.420377in}}%
\pgfpathlineto{\pgfqpoint{0.830187in}{0.616293in}}%
\pgfpathlineto{\pgfqpoint{0.830743in}{0.545010in}}%
\pgfpathlineto{\pgfqpoint{0.831803in}{0.397190in}}%
\pgfpathlineto{\pgfqpoint{0.832283in}{0.450086in}}%
\pgfpathlineto{\pgfqpoint{0.833116in}{0.558687in}}%
\pgfpathlineto{\pgfqpoint{0.833797in}{0.532691in}}%
\pgfpathlineto{\pgfqpoint{0.834731in}{0.441391in}}%
\pgfpathlineto{\pgfqpoint{0.835363in}{0.492747in}}%
\pgfpathlineto{\pgfqpoint{0.836246in}{0.670729in}}%
\pgfpathlineto{\pgfqpoint{0.836751in}{0.578070in}}%
\pgfpathlineto{\pgfqpoint{0.838064in}{0.392389in}}%
\pgfpathlineto{\pgfqpoint{0.838468in}{0.451898in}}%
\pgfpathlineto{\pgfqpoint{0.839250in}{0.598359in}}%
\pgfpathlineto{\pgfqpoint{0.839932in}{0.549810in}}%
\pgfpathlineto{\pgfqpoint{0.841043in}{0.409508in}}%
\pgfpathlineto{\pgfqpoint{0.841674in}{0.489487in}}%
\pgfpathlineto{\pgfqpoint{0.842608in}{0.552709in}}%
\pgfpathlineto{\pgfqpoint{0.843062in}{0.537673in}}%
\pgfpathlineto{\pgfqpoint{0.843946in}{0.452803in}}%
\pgfpathlineto{\pgfqpoint{0.844527in}{0.495646in}}%
\pgfpathlineto{\pgfqpoint{0.845435in}{0.641020in}}%
\pgfpathlineto{\pgfqpoint{0.846016in}{0.567020in}}%
\pgfpathlineto{\pgfqpoint{0.847253in}{0.407878in}}%
\pgfpathlineto{\pgfqpoint{0.847707in}{0.458600in}}%
\pgfpathlineto{\pgfqpoint{0.848717in}{0.574085in}}%
\pgfpathlineto{\pgfqpoint{0.849247in}{0.543470in}}%
\pgfpathlineto{\pgfqpoint{0.850282in}{0.433873in}}%
\pgfpathlineto{\pgfqpoint{0.850964in}{0.488037in}}%
\pgfpathlineto{\pgfqpoint{0.852075in}{0.545915in}}%
\pgfpathlineto{\pgfqpoint{0.852479in}{0.529068in}}%
\pgfpathlineto{\pgfqpoint{0.853438in}{0.469017in}}%
\pgfpathlineto{\pgfqpoint{0.853842in}{0.504522in}}%
\pgfpathlineto{\pgfqpoint{0.854650in}{0.611855in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{0.566476in}}%
\pgfpathlineto{\pgfqpoint{0.856493in}{0.427895in}}%
\pgfpathlineto{\pgfqpoint{0.857023in}{0.469560in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{0.551712in}}%
\pgfpathlineto{\pgfqpoint{0.858639in}{0.527891in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{0.457332in}}%
\pgfpathlineto{\pgfqpoint{0.860305in}{0.495465in}}%
\pgfpathlineto{\pgfqpoint{0.861618in}{0.531333in}}%
\pgfpathlineto{\pgfqpoint{0.861820in}{0.526351in}}%
\pgfpathlineto{\pgfqpoint{0.862728in}{0.495736in}}%
\pgfpathlineto{\pgfqpoint{0.863259in}{0.512946in}}%
\pgfpathlineto{\pgfqpoint{0.864294in}{0.560045in}}%
\pgfpathlineto{\pgfqpoint{0.864849in}{0.541840in}}%
\pgfpathlineto{\pgfqpoint{0.866187in}{0.468473in}}%
\pgfpathlineto{\pgfqpoint{0.866768in}{0.488037in}}%
\pgfpathlineto{\pgfqpoint{0.867651in}{0.523543in}}%
\pgfpathlineto{\pgfqpoint{0.868181in}{0.513036in}}%
\pgfpathlineto{\pgfqpoint{0.869469in}{0.491932in}}%
\pgfpathlineto{\pgfqpoint{0.869822in}{0.498454in}}%
\pgfpathlineto{\pgfqpoint{0.870580in}{0.515210in}}%
\pgfpathlineto{\pgfqpoint{0.871413in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{0.871488in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{0.872675in}{0.555154in}}%
\pgfpathlineto{\pgfqpoint{0.873205in}{0.534322in}}%
\pgfpathlineto{\pgfqpoint{0.874619in}{0.477712in}}%
\pgfpathlineto{\pgfqpoint{0.875174in}{0.495284in}}%
\pgfpathlineto{\pgfqpoint{0.876007in}{0.520826in}}%
\pgfpathlineto{\pgfqpoint{0.876563in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{0.877648in}{0.491751in}}%
\pgfpathlineto{\pgfqpoint{0.878103in}{0.498544in}}%
\pgfpathlineto{\pgfqpoint{0.879289in}{0.522547in}}%
\pgfpathlineto{\pgfqpoint{0.880072in}{0.520373in}}%
\pgfpathlineto{\pgfqpoint{0.881157in}{0.514486in}}%
\pgfpathlineto{\pgfqpoint{0.881410in}{0.516569in}}%
\pgfpathlineto{\pgfqpoint{0.882091in}{0.521188in}}%
\pgfpathlineto{\pgfqpoint{0.882546in}{0.517203in}}%
\pgfpathlineto{\pgfqpoint{0.882622in}{0.517565in}}%
\pgfpathlineto{\pgfqpoint{0.883404in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.884414in}{0.497276in}}%
\pgfpathlineto{\pgfqpoint{0.884843in}{0.498997in}}%
\pgfpathlineto{\pgfqpoint{0.886434in}{0.506606in}}%
\pgfpathlineto{\pgfqpoint{0.886459in}{0.506424in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{0.507421in}}%
\pgfpathlineto{\pgfqpoint{0.889009in}{0.528253in}}%
\pgfpathlineto{\pgfqpoint{0.889514in}{0.526442in}}%
\pgfpathlineto{\pgfqpoint{0.891003in}{0.501805in}}%
\pgfpathlineto{\pgfqpoint{0.892164in}{0.504251in}}%
\pgfpathlineto{\pgfqpoint{0.892417in}{0.505247in}}%
\pgfpathlineto{\pgfqpoint{0.892871in}{0.506153in}}%
\pgfpathlineto{\pgfqpoint{0.893351in}{0.502801in}}%
\pgfpathlineto{\pgfqpoint{0.893679in}{0.500809in}}%
\pgfpathlineto{\pgfqpoint{0.894310in}{0.503979in}}%
\pgfpathlineto{\pgfqpoint{0.894335in}{0.503979in}}%
\pgfpathlineto{\pgfqpoint{0.896406in}{0.523724in}}%
\pgfpathlineto{\pgfqpoint{0.896532in}{0.523453in}}%
\pgfpathlineto{\pgfqpoint{0.898627in}{0.509142in}}%
\pgfpathlineto{\pgfqpoint{0.901152in}{0.503979in}}%
\pgfpathlineto{\pgfqpoint{0.901354in}{0.503526in}}%
\pgfpathlineto{\pgfqpoint{0.903474in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{0.903499in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{0.904232in}{0.515210in}}%
\pgfpathlineto{\pgfqpoint{0.904257in}{0.515029in}}%
\pgfpathlineto{\pgfqpoint{0.905014in}{0.516116in}}%
\pgfpathlineto{\pgfqpoint{0.905469in}{0.515754in}}%
\pgfpathlineto{\pgfqpoint{0.905494in}{0.515844in}}%
\pgfpathlineto{\pgfqpoint{0.905948in}{0.514033in}}%
\pgfpathlineto{\pgfqpoint{0.906049in}{0.514123in}}%
\pgfpathlineto{\pgfqpoint{0.907438in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.907463in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.908195in}{0.508598in}}%
\pgfpathlineto{\pgfqpoint{0.908321in}{0.508598in}}%
\pgfpathlineto{\pgfqpoint{0.909205in}{0.507149in}}%
\pgfpathlineto{\pgfqpoint{0.909609in}{0.507692in}}%
\pgfpathlineto{\pgfqpoint{0.910694in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{0.910846in}{0.509685in}}%
\pgfpathlineto{\pgfqpoint{0.911426in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.911477in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.912663in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{0.915870in}{0.510681in}}%
\pgfpathlineto{\pgfqpoint{0.915920in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.917006in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.917334in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.917915in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{0.918116in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.919126in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.918520in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.919253in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.919480in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.920262in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{0.920313in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.921196in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.921020in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.921424in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.922509in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{0.921550in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{0.922585in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.922964in}{0.512131in}}%
\pgfpathlineto{\pgfqpoint{0.923014in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{0.923367in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.923393in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{0.923443in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{0.924453in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{0.925488in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.924604in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.925614in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.926599in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{0.925766in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.926725in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.927356in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.927003in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{0.927811in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{0.927937in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.928871in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.928947in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.929982in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.930815in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.930310in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.931093in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{0.932153in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.931320in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{0.932254in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.932431in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{0.933339in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{0.933567in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.934324in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.934450in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.934602in}{0.510681in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.936773in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{0.936899in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.937808in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.936975in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{0.938010in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.938540in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{0.939146in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.942731in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{0.942933in}{0.512493in}}%
\pgfpathlineto{\pgfqpoint{0.943715in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{0.943816in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.944397in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{0.944094in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{0.944952in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.945508in}{0.508508in}}%
\pgfpathlineto{\pgfqpoint{0.945331in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.945583in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.945659in}{0.514304in}}%
\pgfpathlineto{\pgfqpoint{0.946669in}{0.509051in}}%
\pgfpathlineto{\pgfqpoint{0.946795in}{0.513036in}}%
\pgfpathlineto{\pgfqpoint{0.947830in}{0.511225in}}%
\pgfpathlineto{\pgfqpoint{0.948133in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{0.948032in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{0.948991in}{0.510681in}}%
\pgfpathlineto{\pgfqpoint{0.949925in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{0.949118in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{0.950077in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.950733in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{0.951213in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.952299in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{0.951592in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.952374in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.952930in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{0.953586in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.954268in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{0.954722in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{0.958484in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{0.958660in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{0.959165in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{0.959620in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{0.960453in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{0.959721in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{0.960781in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{0.961690in}{0.510229in}}%
\pgfpathlineto{\pgfqpoint{0.961967in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{0.962447in}{0.512312in}}%
\pgfpathlineto{\pgfqpoint{0.962472in}{0.512221in}}%
\pgfpathlineto{\pgfqpoint{0.962573in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{0.963280in}{0.509051in}}%
\pgfpathlineto{\pgfqpoint{0.963381in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{0.963583in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{0.964063in}{0.513580in}}%
\pgfpathlineto{\pgfqpoint{0.964593in}{0.509413in}}%
\pgfpathlineto{\pgfqpoint{0.964618in}{0.509413in}}%
\pgfpathlineto{\pgfqpoint{0.964669in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{0.965073in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{0.965098in}{0.511497in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{0.965906in}{0.509232in}}%
\pgfpathlineto{\pgfqpoint{0.966082in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{0.966512in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{0.967042in}{0.509232in}}%
\pgfpathlineto{\pgfqpoint{0.967067in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{0.967572in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{0.968052in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{0.968556in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{0.969617in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{0.969087in}{0.511587in}}%
\pgfpathlineto{\pgfqpoint{0.969768in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{0.970425in}{0.511678in}}%
\pgfpathlineto{\pgfqpoint{0.970854in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{0.970879in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{0.971611in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{0.971838in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.972116in}{0.508870in}}%
\pgfpathlineto{\pgfqpoint{0.972697in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{0.972722in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{0.972924in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{0.973606in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{0.973631in}{0.508689in}}%
\pgfpathlineto{\pgfqpoint{0.974060in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.974136in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{0.974413in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{0.974994in}{0.507783in}}%
\pgfpathlineto{\pgfqpoint{0.975019in}{0.507783in}}%
\pgfpathlineto{\pgfqpoint{0.975045in}{0.507330in}}%
\pgfpathlineto{\pgfqpoint{0.975726in}{0.514848in}}%
\pgfpathlineto{\pgfqpoint{0.975827in}{0.514033in}}%
\pgfpathlineto{\pgfqpoint{0.976307in}{0.507874in}}%
\pgfpathlineto{\pgfqpoint{0.976963in}{0.513670in}}%
\pgfpathlineto{\pgfqpoint{0.976988in}{0.513852in}}%
\pgfpathlineto{\pgfqpoint{0.977367in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{0.977392in}{0.508779in}}%
\pgfpathlineto{\pgfqpoint{0.977746in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{0.978200in}{0.516569in}}%
\pgfpathlineto{\pgfqpoint{0.978806in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{0.978831in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{0.979942in}{0.507964in}}%
\pgfpathlineto{\pgfqpoint{0.979412in}{0.513580in}}%
\pgfpathlineto{\pgfqpoint{0.980043in}{0.508055in}}%
\pgfpathlineto{\pgfqpoint{0.980548in}{0.512584in}}%
\pgfpathlineto{\pgfqpoint{0.981432in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{0.982239in}{0.507421in}}%
\pgfpathlineto{\pgfqpoint{0.981684in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{0.982669in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.983350in}{0.508508in}}%
\pgfpathlineto{\pgfqpoint{0.983906in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{0.984436in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{0.985143in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{0.985547in}{0.507783in}}%
\pgfpathlineto{\pgfqpoint{0.986051in}{0.512312in}}%
\pgfpathlineto{\pgfqpoint{0.986178in}{0.513399in}}%
\pgfpathlineto{\pgfqpoint{0.986733in}{0.509685in}}%
\pgfpathlineto{\pgfqpoint{0.986935in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{0.987844in}{0.509685in}}%
\pgfpathlineto{\pgfqpoint{0.987263in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{0.988071in}{0.509866in}}%
\pgfpathlineto{\pgfqpoint{0.988500in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{0.988955in}{0.508326in}}%
\pgfpathlineto{\pgfqpoint{0.989131in}{0.507874in}}%
\pgfpathlineto{\pgfqpoint{0.989434in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.989687in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{0.990267in}{0.508145in}}%
\pgfpathlineto{\pgfqpoint{0.990495in}{0.509413in}}%
\pgfpathlineto{\pgfqpoint{0.990848in}{0.512312in}}%
\pgfpathlineto{\pgfqpoint{0.991681in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.993120in}{0.512402in}}%
\pgfpathlineto{\pgfqpoint{0.992438in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{0.993625in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{0.994206in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{0.994307in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{0.994559in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{0.994761in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{0.995316in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{0.995670in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{0.996680in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{0.996175in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{0.996907in}{0.510047in}}%
\pgfpathlineto{\pgfqpoint{0.997841in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{0.998194in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{0.998649in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{0.999002in}{0.513036in}}%
\pgfpathlineto{\pgfqpoint{0.999507in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{0.999684in}{0.510591in}}%
\pgfpathlineto{\pgfqpoint{1.000416in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{0.999861in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{1.000744in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{1.000997in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{1.001325in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{1.001401in}{0.509323in}}%
\pgfpathlineto{\pgfqpoint{1.001426in}{0.509051in}}%
\pgfpathlineto{\pgfqpoint{1.002006in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{0.510410in}}%
\pgfpathlineto{\pgfqpoint{1.003117in}{0.512765in}}%
\pgfpathlineto{\pgfqpoint{1.002612in}{0.509504in}}%
\pgfpathlineto{\pgfqpoint{1.003673in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{1.004935in}{0.509051in}}%
\pgfpathlineto{\pgfqpoint{1.004253in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{1.005036in}{0.509232in}}%
\pgfpathlineto{\pgfqpoint{1.005869in}{0.508326in}}%
\pgfpathlineto{\pgfqpoint{1.006424in}{0.511315in}}%
\pgfpathlineto{\pgfqpoint{1.007005in}{0.509413in}}%
\pgfpathlineto{\pgfqpoint{1.007459in}{0.512312in}}%
\pgfpathlineto{\pgfqpoint{1.007939in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{1.008469in}{0.512946in}}%
\pgfpathlineto{\pgfqpoint{1.008520in}{0.512674in}}%
\pgfpathlineto{\pgfqpoint{1.008570in}{0.512855in}}%
\pgfpathlineto{\pgfqpoint{1.008949in}{0.510138in}}%
\pgfpathlineto{\pgfqpoint{1.009959in}{0.508598in}}%
\pgfpathlineto{\pgfqpoint{1.009479in}{0.511950in}}%
\pgfpathlineto{\pgfqpoint{1.010110in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{1.011448in}{0.513127in}}%
\pgfpathlineto{\pgfqpoint{1.010893in}{0.509413in}}%
\pgfpathlineto{\pgfqpoint{1.011499in}{0.512946in}}%
\pgfpathlineto{\pgfqpoint{1.012004in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{1.012811in}{0.510681in}}%
\pgfpathlineto{\pgfqpoint{1.013417in}{0.513218in}}%
\pgfpathlineto{\pgfqpoint{1.013821in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{0.509685in}}%
\pgfpathlineto{\pgfqpoint{1.014402in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{1.014427in}{0.511859in}}%
\pgfpathlineto{\pgfqpoint{1.014705in}{0.510863in}}%
\pgfpathlineto{\pgfqpoint{1.015083in}{0.509051in}}%
\pgfpathlineto{\pgfqpoint{1.015866in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{1.016220in}{0.511587in}}%
\pgfpathlineto{\pgfqpoint{1.016724in}{0.508961in}}%
\pgfpathlineto{\pgfqpoint{1.016750in}{0.509142in}}%
\pgfpathlineto{\pgfqpoint{1.016775in}{0.509051in}}%
\pgfpathlineto{\pgfqpoint{1.017255in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{1.017280in}{0.511134in}}%
\pgfpathlineto{\pgfqpoint{1.018290in}{0.511768in}}%
\pgfpathlineto{\pgfqpoint{1.017785in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{1.018416in}{0.511406in}}%
\pgfpathlineto{\pgfqpoint{1.018820in}{0.509776in}}%
\pgfpathlineto{\pgfqpoint{1.019653in}{0.510319in}}%
\pgfpathlineto{\pgfqpoint{1.020915in}{0.511044in}}%
\pgfpathlineto{\pgfqpoint{1.020461in}{0.509957in}}%
\pgfpathlineto{\pgfqpoint{1.020966in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{1.021672in}{0.512040in}}%
\pgfpathlineto{\pgfqpoint{1.021849in}{0.512402in}}%
\pgfpathlineto{\pgfqpoint{1.022405in}{0.510500in}}%
\pgfpathlineto{\pgfqpoint{1.022632in}{0.510953in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{0.510772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/readout_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.824933in}{0.625148in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.824933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.824933in}{0.625148in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.625148in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.665374in}{0.288077in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060244in}{0.120833in}}%
\pgfpathlineto{\pgfqpoint{0.074171in}{0.120075in}}%
\pgfpathlineto{\pgfqpoint{0.076592in}{0.118357in}}%
\pgfpathlineto{\pgfqpoint{0.077501in}{0.117404in}}%
\pgfpathlineto{\pgfqpoint{0.082647in}{0.108825in}}%
\pgfpathlineto{\pgfqpoint{0.088400in}{0.110331in}}%
\pgfpathlineto{\pgfqpoint{0.091427in}{0.111574in}}%
\pgfpathlineto{\pgfqpoint{0.094454in}{0.111239in}}%
\pgfpathlineto{\pgfqpoint{0.097785in}{0.108378in}}%
\pgfpathlineto{\pgfqpoint{0.104142in}{0.104374in}}%
\pgfpathlineto{\pgfqpoint{0.106262in}{0.103356in}}%
\pgfpathlineto{\pgfqpoint{0.108078in}{0.103517in}}%
\pgfpathlineto{\pgfqpoint{0.110500in}{0.101296in}}%
\pgfpathlineto{\pgfqpoint{0.112014in}{0.099794in}}%
\pgfpathlineto{\pgfqpoint{0.113225in}{0.096576in}}%
\pgfpathlineto{\pgfqpoint{0.120793in}{0.073769in}}%
\pgfpathlineto{\pgfqpoint{0.122913in}{0.065353in}}%
\pgfpathlineto{\pgfqpoint{0.124426in}{0.059675in}}%
\pgfpathlineto{\pgfqpoint{0.126243in}{0.052595in}}%
\pgfpathlineto{\pgfqpoint{0.126545in}{0.052729in}}%
\pgfpathlineto{\pgfqpoint{0.127454in}{0.052359in}}%
\pgfpathlineto{\pgfqpoint{0.128665in}{0.051622in}}%
\pgfpathlineto{\pgfqpoint{0.128967in}{0.051847in}}%
\pgfpathlineto{\pgfqpoint{0.129573in}{0.054128in}}%
\pgfpathlineto{\pgfqpoint{0.137142in}{0.098727in}}%
\pgfpathlineto{\pgfqpoint{0.151673in}{0.228913in}}%
\pgfpathlineto{\pgfqpoint{0.158031in}{0.261725in}}%
\pgfpathlineto{\pgfqpoint{0.161058in}{0.274596in}}%
\pgfpathlineto{\pgfqpoint{0.165297in}{0.283216in}}%
\pgfpathlineto{\pgfqpoint{0.166508in}{0.283906in}}%
\pgfpathlineto{\pgfqpoint{0.168324in}{0.286049in}}%
\pgfpathlineto{\pgfqpoint{0.171049in}{0.285863in}}%
\pgfpathlineto{\pgfqpoint{0.173471in}{0.282750in}}%
\pgfpathlineto{\pgfqpoint{0.182856in}{0.273539in}}%
\pgfpathlineto{\pgfqpoint{0.191636in}{0.231365in}}%
\pgfpathlineto{\pgfqpoint{0.194360in}{0.210189in}}%
\pgfpathlineto{\pgfqpoint{0.206167in}{0.116464in}}%
\pgfpathlineto{\pgfqpoint{0.207984in}{0.114539in}}%
\pgfpathlineto{\pgfqpoint{0.208589in}{0.115677in}}%
\pgfpathlineto{\pgfqpoint{0.209800in}{0.117061in}}%
\pgfpathlineto{\pgfqpoint{0.214644in}{0.140406in}}%
\pgfpathlineto{\pgfqpoint{0.233717in}{0.301848in}}%
\pgfpathlineto{\pgfqpoint{0.235534in}{0.304983in}}%
\pgfpathlineto{\pgfqpoint{0.235837in}{0.304823in}}%
\pgfpathlineto{\pgfqpoint{0.239167in}{0.299192in}}%
\pgfpathlineto{\pgfqpoint{0.241891in}{0.288403in}}%
\pgfpathlineto{\pgfqpoint{0.257331in}{0.208071in}}%
\pgfpathlineto{\pgfqpoint{0.269138in}{0.152544in}}%
\pgfpathlineto{\pgfqpoint{0.272469in}{0.137270in}}%
\pgfpathlineto{\pgfqpoint{0.280340in}{0.105723in}}%
\pgfpathlineto{\pgfqpoint{0.288211in}{0.071400in}}%
\pgfpathlineto{\pgfqpoint{0.299716in}{0.052122in}}%
\pgfpathlineto{\pgfqpoint{0.302440in}{0.052654in}}%
\pgfpathlineto{\pgfqpoint{0.306073in}{0.053064in}}%
\pgfpathlineto{\pgfqpoint{0.308193in}{0.055496in}}%
\pgfpathlineto{\pgfqpoint{0.309101in}{0.055181in}}%
\pgfpathlineto{\pgfqpoint{0.309404in}{0.055510in}}%
\pgfpathlineto{\pgfqpoint{0.313037in}{0.056470in}}%
\pgfpathlineto{\pgfqpoint{0.314853in}{0.055575in}}%
\pgfpathlineto{\pgfqpoint{0.317578in}{0.055495in}}%
\pgfpathlineto{\pgfqpoint{0.319697in}{0.053633in}}%
\pgfpathlineto{\pgfqpoint{0.320000in}{0.053928in}}%
\pgfpathlineto{\pgfqpoint{0.321816in}{0.052493in}}%
\pgfpathlineto{\pgfqpoint{0.322724in}{0.050552in}}%
\pgfpathlineto{\pgfqpoint{0.323330in}{0.050859in}}%
\pgfpathlineto{\pgfqpoint{0.326055in}{0.051108in}}%
\pgfpathlineto{\pgfqpoint{0.328477in}{0.047494in}}%
\pgfpathlineto{\pgfqpoint{0.329082in}{0.046911in}}%
\pgfpathlineto{\pgfqpoint{0.331201in}{0.044115in}}%
\pgfpathlineto{\pgfqpoint{0.335440in}{0.044451in}}%
\pgfpathlineto{\pgfqpoint{0.343614in}{0.050636in}}%
\pgfpathlineto{\pgfqpoint{0.348458in}{0.061223in}}%
\pgfpathlineto{\pgfqpoint{0.350577in}{0.064803in}}%
\pgfpathlineto{\pgfqpoint{0.353604in}{0.067643in}}%
\pgfpathlineto{\pgfqpoint{0.356026in}{0.069773in}}%
\pgfpathlineto{\pgfqpoint{0.358448in}{0.071315in}}%
\pgfpathlineto{\pgfqpoint{0.370558in}{0.081772in}}%
\pgfpathlineto{\pgfqpoint{0.376916in}{0.083944in}}%
\pgfpathlineto{\pgfqpoint{0.379641in}{0.085686in}}%
\pgfpathlineto{\pgfqpoint{0.384484in}{0.092110in}}%
\pgfpathlineto{\pgfqpoint{0.386906in}{0.094882in}}%
\pgfpathlineto{\pgfqpoint{0.390539in}{0.099256in}}%
\pgfpathlineto{\pgfqpoint{0.391448in}{0.099760in}}%
\pgfpathlineto{\pgfqpoint{0.400530in}{0.110872in}}%
\pgfpathlineto{\pgfqpoint{0.402044in}{0.111200in}}%
\pgfpathlineto{\pgfqpoint{0.404163in}{0.111761in}}%
\pgfpathlineto{\pgfqpoint{0.406888in}{0.111902in}}%
\pgfpathlineto{\pgfqpoint{0.409310in}{0.112142in}}%
\pgfpathlineto{\pgfqpoint{0.425052in}{0.118502in}}%
\pgfpathlineto{\pgfqpoint{0.429593in}{0.119962in}}%
\pgfpathlineto{\pgfqpoint{0.450180in}{0.121944in}}%
\pgfpathlineto{\pgfqpoint{0.461684in}{0.121494in}}%
\pgfpathlineto{\pgfqpoint{0.474097in}{0.121318in}}%
\pgfpathlineto{\pgfqpoint{0.489537in}{0.120330in}}%
\pgfpathlineto{\pgfqpoint{0.491656in}{0.120837in}}%
\pgfpathlineto{\pgfqpoint{0.508610in}{0.120041in}}%
\pgfpathlineto{\pgfqpoint{0.511940in}{0.120243in}}%
\pgfpathlineto{\pgfqpoint{0.519812in}{0.121291in}}%
\pgfpathlineto{\pgfqpoint{0.523445in}{0.121535in}}%
\pgfpathlineto{\pgfqpoint{0.547059in}{0.119327in}}%
\pgfpathlineto{\pgfqpoint{0.556746in}{0.117974in}}%
\pgfpathlineto{\pgfqpoint{0.562196in}{0.117797in}}%
\pgfpathlineto{\pgfqpoint{0.564618in}{0.118151in}}%
\pgfpathlineto{\pgfqpoint{0.570673in}{0.119530in}}%
\pgfpathlineto{\pgfqpoint{0.574003in}{0.119159in}}%
\pgfpathlineto{\pgfqpoint{0.593984in}{0.121040in}}%
\pgfpathlineto{\pgfqpoint{0.597920in}{0.119784in}}%
\pgfpathlineto{\pgfqpoint{0.602158in}{0.120400in}}%
\pgfpathlineto{\pgfqpoint{0.605186in}{0.120786in}}%
\pgfpathlineto{\pgfqpoint{0.608213in}{0.120513in}}%
\pgfpathlineto{\pgfqpoint{0.616085in}{0.120509in}}%
\pgfpathlineto{\pgfqpoint{0.619717in}{0.119690in}}%
\pgfpathlineto{\pgfqpoint{0.627892in}{0.119605in}}%
\pgfpathlineto{\pgfqpoint{0.632736in}{0.119119in}}%
\pgfpathlineto{\pgfqpoint{0.652414in}{0.121205in}}%
\pgfpathlineto{\pgfqpoint{0.665129in}{0.123599in}}%
\pgfpathlineto{\pgfqpoint{0.665129in}{0.123599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.352941,0.313725}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.239700in}{0.430341in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.239700in}{0.393757in}}{\pgfqpoint{0.239700in}{0.357172in}}%
\pgfpathlineto{\pgfqpoint{0.249423in}{0.357172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.242478in}{0.350221in}}{\pgfqpoint{0.235534in}{0.343270in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.228589in}{0.350221in}}{\pgfqpoint{0.221645in}{0.357172in}}%
\pgfpathlineto{\pgfqpoint{0.231367in}{0.357172in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.231367in}{0.393757in}}{\pgfqpoint{0.231367in}{0.430341in}}%
\pgfpathlineto{\pgfqpoint{0.239700in}{0.430341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235534in,y=0.518037in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{n}_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669599in}{0.246191in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.669599in}{0.209606in}}{\pgfqpoint{0.669599in}{0.173022in}}%
\pgfpathlineto{\pgfqpoint{0.679321in}{0.173022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.672376in}{0.166071in}}{\pgfqpoint{0.665432in}{0.159119in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658488in}{0.166071in}}{\pgfqpoint{0.651543in}{0.173022in}}%
\pgfpathlineto{\pgfqpoint{0.661265in}{0.173022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.661265in}{0.209606in}}{\pgfqpoint{0.661265in}{0.246191in}}%
\pgfpathlineto{\pgfqpoint{0.669599in}{0.246191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665432in,y=0.333887in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{n}_{0}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/readout_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{0.824933in}{0.833145in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.824933in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.824933in}{0.833145in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.833145in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.030000in}{0.030000in}}{\pgfqpoint{0.665374in}{0.456012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.060244in}{0.465284in}}%
\pgfpathlineto{\pgfqpoint{0.072657in}{0.464340in}}%
\pgfpathlineto{\pgfqpoint{0.075684in}{0.462927in}}%
\pgfpathlineto{\pgfqpoint{0.077803in}{0.461393in}}%
\pgfpathlineto{\pgfqpoint{0.079317in}{0.458701in}}%
\pgfpathlineto{\pgfqpoint{0.083556in}{0.445642in}}%
\pgfpathlineto{\pgfqpoint{0.089913in}{0.432625in}}%
\pgfpathlineto{\pgfqpoint{0.091427in}{0.429100in}}%
\pgfpathlineto{\pgfqpoint{0.094757in}{0.421178in}}%
\pgfpathlineto{\pgfqpoint{0.095968in}{0.418218in}}%
\pgfpathlineto{\pgfqpoint{0.108683in}{0.389402in}}%
\pgfpathlineto{\pgfqpoint{0.109289in}{0.389165in}}%
\pgfpathlineto{\pgfqpoint{0.114436in}{0.370014in}}%
\pgfpathlineto{\pgfqpoint{0.118371in}{0.336938in}}%
\pgfpathlineto{\pgfqpoint{0.140774in}{0.078825in}}%
\pgfpathlineto{\pgfqpoint{0.145316in}{0.055002in}}%
\pgfpathlineto{\pgfqpoint{0.146527in}{0.050728in}}%
\pgfpathlineto{\pgfqpoint{0.146829in}{0.051173in}}%
\pgfpathlineto{\pgfqpoint{0.151673in}{0.066505in}}%
\pgfpathlineto{\pgfqpoint{0.158939in}{0.135764in}}%
\pgfpathlineto{\pgfqpoint{0.166508in}{0.215433in}}%
\pgfpathlineto{\pgfqpoint{0.173471in}{0.274869in}}%
\pgfpathlineto{\pgfqpoint{0.177104in}{0.283933in}}%
\pgfpathlineto{\pgfqpoint{0.179526in}{0.287372in}}%
\pgfpathlineto{\pgfqpoint{0.181342in}{0.292384in}}%
\pgfpathlineto{\pgfqpoint{0.183764in}{0.299126in}}%
\pgfpathlineto{\pgfqpoint{0.202837in}{0.366275in}}%
\pgfpathlineto{\pgfqpoint{0.206167in}{0.366222in}}%
\pgfpathlineto{\pgfqpoint{0.207378in}{0.361424in}}%
\pgfpathlineto{\pgfqpoint{0.210103in}{0.336755in}}%
\pgfpathlineto{\pgfqpoint{0.214644in}{0.282218in}}%
\pgfpathlineto{\pgfqpoint{0.229176in}{0.093779in}}%
\pgfpathlineto{\pgfqpoint{0.232204in}{0.086799in}}%
\pgfpathlineto{\pgfqpoint{0.232506in}{0.086694in}}%
\pgfpathlineto{\pgfqpoint{0.237350in}{0.107940in}}%
\pgfpathlineto{\pgfqpoint{0.240983in}{0.149169in}}%
\pgfpathlineto{\pgfqpoint{0.257937in}{0.334001in}}%
\pgfpathlineto{\pgfqpoint{0.261873in}{0.357771in}}%
\pgfpathlineto{\pgfqpoint{0.268230in}{0.387967in}}%
\pgfpathlineto{\pgfqpoint{0.271863in}{0.393213in}}%
\pgfpathlineto{\pgfqpoint{0.274891in}{0.392642in}}%
\pgfpathlineto{\pgfqpoint{0.276102in}{0.394963in}}%
\pgfpathlineto{\pgfqpoint{0.276707in}{0.394560in}}%
\pgfpathlineto{\pgfqpoint{0.279432in}{0.394371in}}%
\pgfpathlineto{\pgfqpoint{0.280340in}{0.395030in}}%
\pgfpathlineto{\pgfqpoint{0.284881in}{0.396341in}}%
\pgfpathlineto{\pgfqpoint{0.286698in}{0.394879in}}%
\pgfpathlineto{\pgfqpoint{0.288514in}{0.393334in}}%
\pgfpathlineto{\pgfqpoint{0.291542in}{0.392961in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.392629in}}%
\pgfpathlineto{\pgfqpoint{0.295477in}{0.392152in}}%
\pgfpathlineto{\pgfqpoint{0.296688in}{0.391961in}}%
\pgfpathlineto{\pgfqpoint{0.299413in}{0.388759in}}%
\pgfpathlineto{\pgfqpoint{0.301532in}{0.385128in}}%
\pgfpathlineto{\pgfqpoint{0.308193in}{0.373736in}}%
\pgfpathlineto{\pgfqpoint{0.310615in}{0.373438in}}%
\pgfpathlineto{\pgfqpoint{0.311523in}{0.372537in}}%
\pgfpathlineto{\pgfqpoint{0.312431in}{0.371857in}}%
\pgfpathlineto{\pgfqpoint{0.312734in}{0.372113in}}%
\pgfpathlineto{\pgfqpoint{0.313642in}{0.372469in}}%
\pgfpathlineto{\pgfqpoint{0.313945in}{0.371886in}}%
\pgfpathlineto{\pgfqpoint{0.317275in}{0.368953in}}%
\pgfpathlineto{\pgfqpoint{0.324541in}{0.373816in}}%
\pgfpathlineto{\pgfqpoint{0.329082in}{0.381093in}}%
\pgfpathlineto{\pgfqpoint{0.329990in}{0.382384in}}%
\pgfpathlineto{\pgfqpoint{0.332715in}{0.386437in}}%
\pgfpathlineto{\pgfqpoint{0.335137in}{0.386763in}}%
\pgfpathlineto{\pgfqpoint{0.337256in}{0.384337in}}%
\pgfpathlineto{\pgfqpoint{0.339073in}{0.382801in}}%
\pgfpathlineto{\pgfqpoint{0.340284in}{0.382587in}}%
\pgfpathlineto{\pgfqpoint{0.341495in}{0.381554in}}%
\pgfpathlineto{\pgfqpoint{0.341797in}{0.381756in}}%
\pgfpathlineto{\pgfqpoint{0.346339in}{0.381780in}}%
\pgfpathlineto{\pgfqpoint{0.347247in}{0.383454in}}%
\pgfpathlineto{\pgfqpoint{0.347852in}{0.382740in}}%
\pgfpathlineto{\pgfqpoint{0.349063in}{0.382116in}}%
\pgfpathlineto{\pgfqpoint{0.350577in}{0.382359in}}%
\pgfpathlineto{\pgfqpoint{0.356935in}{0.386251in}}%
\pgfpathlineto{\pgfqpoint{0.357237in}{0.385740in}}%
\pgfpathlineto{\pgfqpoint{0.358448in}{0.385129in}}%
\pgfpathlineto{\pgfqpoint{0.358751in}{0.385496in}}%
\pgfpathlineto{\pgfqpoint{0.362081in}{0.389205in}}%
\pgfpathlineto{\pgfqpoint{0.364503in}{0.389712in}}%
\pgfpathlineto{\pgfqpoint{0.365411in}{0.390699in}}%
\pgfpathlineto{\pgfqpoint{0.367531in}{0.392383in}}%
\pgfpathlineto{\pgfqpoint{0.367833in}{0.392027in}}%
\pgfpathlineto{\pgfqpoint{0.372677in}{0.391631in}}%
\pgfpathlineto{\pgfqpoint{0.381457in}{0.404212in}}%
\pgfpathlineto{\pgfqpoint{0.384787in}{0.411507in}}%
\pgfpathlineto{\pgfqpoint{0.391448in}{0.423457in}}%
\pgfpathlineto{\pgfqpoint{0.396594in}{0.428251in}}%
\pgfpathlineto{\pgfqpoint{0.399016in}{0.429653in}}%
\pgfpathlineto{\pgfqpoint{0.406585in}{0.438142in}}%
\pgfpathlineto{\pgfqpoint{0.409007in}{0.439952in}}%
\pgfpathlineto{\pgfqpoint{0.415667in}{0.447477in}}%
\pgfpathlineto{\pgfqpoint{0.418089in}{0.450073in}}%
\pgfpathlineto{\pgfqpoint{0.419300in}{0.449314in}}%
\pgfpathlineto{\pgfqpoint{0.427172in}{0.444208in}}%
\pgfpathlineto{\pgfqpoint{0.437162in}{0.434766in}}%
\pgfpathlineto{\pgfqpoint{0.439887in}{0.430860in}}%
\pgfpathlineto{\pgfqpoint{0.443520in}{0.428482in}}%
\pgfpathlineto{\pgfqpoint{0.445033in}{0.426747in}}%
\pgfpathlineto{\pgfqpoint{0.447153in}{0.424162in}}%
\pgfpathlineto{\pgfqpoint{0.448364in}{0.422687in}}%
\pgfpathlineto{\pgfqpoint{0.451088in}{0.420915in}}%
\pgfpathlineto{\pgfqpoint{0.452602in}{0.419971in}}%
\pgfpathlineto{\pgfqpoint{0.454419in}{0.418248in}}%
\pgfpathlineto{\pgfqpoint{0.457143in}{0.419174in}}%
\pgfpathlineto{\pgfqpoint{0.458657in}{0.419986in}}%
\pgfpathlineto{\pgfqpoint{0.461684in}{0.420273in}}%
\pgfpathlineto{\pgfqpoint{0.462593in}{0.421068in}}%
\pgfpathlineto{\pgfqpoint{0.463198in}{0.420323in}}%
\pgfpathlineto{\pgfqpoint{0.465317in}{0.420240in}}%
\pgfpathlineto{\pgfqpoint{0.468950in}{0.423761in}}%
\pgfpathlineto{\pgfqpoint{0.469253in}{0.423281in}}%
\pgfpathlineto{\pgfqpoint{0.471070in}{0.421433in}}%
\pgfpathlineto{\pgfqpoint{0.473794in}{0.423042in}}%
\pgfpathlineto{\pgfqpoint{0.475308in}{0.423590in}}%
\pgfpathlineto{\pgfqpoint{0.476519in}{0.422622in}}%
\pgfpathlineto{\pgfqpoint{0.478033in}{0.422886in}}%
\pgfpathlineto{\pgfqpoint{0.481363in}{0.424772in}}%
\pgfpathlineto{\pgfqpoint{0.484390in}{0.425209in}}%
\pgfpathlineto{\pgfqpoint{0.487721in}{0.426064in}}%
\pgfpathlineto{\pgfqpoint{0.489234in}{0.424622in}}%
\pgfpathlineto{\pgfqpoint{0.493473in}{0.430712in}}%
\pgfpathlineto{\pgfqpoint{0.508307in}{0.443497in}}%
\pgfpathlineto{\pgfqpoint{0.508610in}{0.443155in}}%
\pgfpathlineto{\pgfqpoint{0.513151in}{0.440588in}}%
\pgfpathlineto{\pgfqpoint{0.516179in}{0.441792in}}%
\pgfpathlineto{\pgfqpoint{0.518601in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{0.519509in}{0.441566in}}%
\pgfpathlineto{\pgfqpoint{0.520114in}{0.441101in}}%
\pgfpathlineto{\pgfqpoint{0.522536in}{0.441280in}}%
\pgfpathlineto{\pgfqpoint{0.528591in}{0.443565in}}%
\pgfpathlineto{\pgfqpoint{0.532830in}{0.446725in}}%
\pgfpathlineto{\pgfqpoint{0.535857in}{0.448605in}}%
\pgfpathlineto{\pgfqpoint{0.545545in}{0.455836in}}%
\pgfpathlineto{\pgfqpoint{0.547664in}{0.454705in}}%
\pgfpathlineto{\pgfqpoint{0.551903in}{0.449217in}}%
\pgfpathlineto{\pgfqpoint{0.557655in}{0.446755in}}%
\pgfpathlineto{\pgfqpoint{0.560985in}{0.448475in}}%
\pgfpathlineto{\pgfqpoint{0.563710in}{0.449017in}}%
\pgfpathlineto{\pgfqpoint{0.565829in}{0.447931in}}%
\pgfpathlineto{\pgfqpoint{0.568251in}{0.449238in}}%
\pgfpathlineto{\pgfqpoint{0.570370in}{0.450223in}}%
\pgfpathlineto{\pgfqpoint{0.577030in}{0.448594in}}%
\pgfpathlineto{\pgfqpoint{0.581269in}{0.450008in}}%
\pgfpathlineto{\pgfqpoint{0.584296in}{0.444938in}}%
\pgfpathlineto{\pgfqpoint{0.586416in}{0.444146in}}%
\pgfpathlineto{\pgfqpoint{0.596103in}{0.446477in}}%
\pgfpathlineto{\pgfqpoint{0.600342in}{0.450367in}}%
\pgfpathlineto{\pgfqpoint{0.600947in}{0.449312in}}%
\pgfpathlineto{\pgfqpoint{0.605488in}{0.445322in}}%
\pgfpathlineto{\pgfqpoint{0.610332in}{0.446155in}}%
\pgfpathlineto{\pgfqpoint{0.612452in}{0.446558in}}%
\pgfpathlineto{\pgfqpoint{0.615176in}{0.449401in}}%
\pgfpathlineto{\pgfqpoint{0.617598in}{0.450874in}}%
\pgfpathlineto{\pgfqpoint{0.622442in}{0.448774in}}%
\pgfpathlineto{\pgfqpoint{0.629103in}{0.452789in}}%
\pgfpathlineto{\pgfqpoint{0.642423in}{0.460675in}}%
\pgfpathlineto{\pgfqpoint{0.645451in}{0.460647in}}%
\pgfpathlineto{\pgfqpoint{0.647873in}{0.459950in}}%
\pgfpathlineto{\pgfqpoint{0.649387in}{0.459371in}}%
\pgfpathlineto{\pgfqpoint{0.651506in}{0.458765in}}%
\pgfpathlineto{\pgfqpoint{0.653322in}{0.458126in}}%
\pgfpathlineto{\pgfqpoint{0.654230in}{0.456768in}}%
\pgfpathlineto{\pgfqpoint{0.656652in}{0.453891in}}%
\pgfpathlineto{\pgfqpoint{0.660285in}{0.451597in}}%
\pgfpathlineto{\pgfqpoint{0.662707in}{0.451154in}}%
\pgfpathlineto{\pgfqpoint{0.665129in}{0.451586in}}%
\pgfpathlineto{\pgfqpoint{0.665129in}{0.451586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.509804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.064411in}{0.628886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.064411in}{0.577931in}}{\pgfqpoint{0.064411in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{0.074133in}{0.526975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.067189in}{0.520035in}}{\pgfqpoint{0.060244in}{0.513094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.053300in}{0.520035in}}{\pgfqpoint{0.046355in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{0.056078in}{0.526975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.056078in}{0.577931in}}{\pgfqpoint{0.056078in}{0.628886in}}%
\pgfpathlineto{\pgfqpoint{0.064411in}{0.628886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.060244in,y=0.726034in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{n}_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669599in}{0.628886in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.669599in}{0.577931in}}{\pgfqpoint{0.669599in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{0.679321in}{0.526975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.672376in}{0.520035in}}{\pgfqpoint{0.665432in}{0.513094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.658488in}{0.520035in}}{\pgfqpoint{0.651543in}{0.526975in}}%
\pgfpathlineto{\pgfqpoint{0.661265in}{0.526975in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.661265in}{0.577931in}}{\pgfqpoint{0.661265in}{0.628886in}}%
\pgfpathlineto{\pgfqpoint{0.669599in}{0.628886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.665432in,y=0.726034in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \tilde{n}_{1}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/spiking.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}
%%   \usepackage{pifont}
%%   \usepackage{xcolor}
%%   \definecolor{green}{HTML}{467821}
%%   \definecolor{red}{HTML}{CF4457}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.200000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.200000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{2.427250in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612663in}{1.495917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072759in}{1.495917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532856in}{1.495917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992952in}{1.495917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453048in}{1.495917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913144in}{1.495917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.495917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.495917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.463800in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.682183in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.682183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.682183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.650066in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.868450in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.868450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.868450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.836333in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.054717in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.054717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.054717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.022600in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.240983in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.240983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.240983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.208867in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{2.427250in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{2.427250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=2.395133in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=1.961583in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474634in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{2.414828in}}%
\pgfpathlineto{\pgfqpoint{0.474634in}{2.414828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566654in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{2.030524in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{2.030524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658673in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{1.944018in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{1.944018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.658673in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{1.944018in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{1.944018in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.658673in}{1.495917in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934731in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{2.423883in}}%
\pgfpathlineto{\pgfqpoint{0.934731in}{2.423883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026750in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{2.080486in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{2.080486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118769in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.949126in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{1.949126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.118769in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{1.949126in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{1.949126in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.118769in}{1.495917in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394827in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{2.400442in}}%
\pgfpathlineto{\pgfqpoint{1.394827in}{2.400442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486846in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{2.069996in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{2.069996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578865in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{1.938796in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{1.938796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.578865in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{1.938796in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{1.938796in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.578865in}{1.495917in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854923in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{2.424114in}}%
\pgfpathlineto{\pgfqpoint{1.854923in}{2.424114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946942in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{2.295281in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{2.295281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038961in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{2.160601in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{2.160601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.038961in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{2.160601in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{2.160601in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.038961in}{1.495917in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315019in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{2.426431in}}%
\pgfpathlineto{\pgfqpoint{2.315019in}{2.426431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407038in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{2.401420in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{2.401420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499058in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{2.325113in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{2.325113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.499058in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{2.325113in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{2.325113in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.499058in}{1.495917in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{2.425899in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{2.425899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867135in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{2.413183in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{2.413183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{2.356263in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{2.356263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{2.356263in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{2.356263in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.959154in}{1.495917in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{2.412803in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{2.416853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612663in}{2.012713in}}%
\pgfpathlineto{\pgfqpoint{0.612663in}{2.048334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704682in}{1.929500in}}%
\pgfpathlineto{\pgfqpoint{0.704682in}{1.958535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980740in}{2.421472in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{2.426294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072759in}{2.060396in}}%
\pgfpathlineto{\pgfqpoint{1.072759in}{2.100576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164779in}{1.940816in}}%
\pgfpathlineto{\pgfqpoint{1.164779in}{1.957435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440836in}{2.393106in}}%
\pgfpathlineto{\pgfqpoint{1.440836in}{2.407778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532856in}{2.049031in}}%
\pgfpathlineto{\pgfqpoint{1.532856in}{2.090962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624875in}{1.917565in}}%
\pgfpathlineto{\pgfqpoint{1.624875in}{1.960026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900933in}{2.419695in}}%
\pgfpathlineto{\pgfqpoint{1.900933in}{2.428534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992952in}{2.282340in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{2.308222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084971in}{2.142961in}}%
\pgfpathlineto{\pgfqpoint{2.084971in}{2.178241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361029in}{2.425905in}}%
\pgfpathlineto{\pgfqpoint{2.361029in}{2.426958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453048in}{2.393123in}}%
\pgfpathlineto{\pgfqpoint{2.453048in}{2.409717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545067in}{2.303380in}}%
\pgfpathlineto{\pgfqpoint{2.545067in}{2.346845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821125in}{2.425508in}}%
\pgfpathlineto{\pgfqpoint{2.821125in}{2.426289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913144in}{2.408672in}}%
\pgfpathlineto{\pgfqpoint{2.913144in}{2.417694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{1.495917in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005163in}{2.349443in}}%
\pgfpathlineto{\pgfqpoint{3.005163in}{2.363083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{2.427250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.495917in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.495917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762904in,y=2.510583in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (a) SHD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.173094in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.173094in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612663in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.441065in,y=0.134935in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458188in,y=0.038881in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 1-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.072759in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.901161in,y=0.134935in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.918284in,y=0.038881in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 2-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.532856in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361258in,y=0.134935in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.378380in,y=0.038881in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont 3-layer}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992952in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821354in,y=0.134009in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Spiking}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782897in,y=0.037956in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont recurrent}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453048in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.453048in,y=0.200094in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont LSTM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913144in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913144in,y=0.200094in,,top]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont CNN}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.241761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.241761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.209644in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.428028in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.428028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.428028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.395911in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.614294in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.614294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.614294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.582177in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.800561in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.800561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.800561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.768444in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.986828in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.986828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{0.986828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=0.954711in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.725490,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{1.173094in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.173094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.013889in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.345807in}{1.173094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160429in,y=1.140977in,left,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.104873in,y=0.707428in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.474634in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.624408in}}%
\pgfpathlineto{\pgfqpoint{0.474634in}{0.624408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.566654in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{0.549339in}}%
\pgfpathlineto{\pgfqpoint{0.566654in}{0.549339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658673in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{0.544331in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{0.544331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.658673in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.750692in}{0.544331in}}%
\pgfpathlineto{\pgfqpoint{0.658673in}{0.544331in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.658673in}{0.241761in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.934731in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{0.660783in}}%
\pgfpathlineto{\pgfqpoint{0.934731in}{0.660783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026750in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{0.600461in}}%
\pgfpathlineto{\pgfqpoint{1.026750in}{0.600461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118769in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{0.599985in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{0.599985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.118769in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.210788in}{0.599985in}}%
\pgfpathlineto{\pgfqpoint{1.118769in}{0.599985in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.118769in}{0.241761in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394827in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{0.677519in}}%
\pgfpathlineto{\pgfqpoint{1.394827in}{0.677519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486846in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{0.627500in}}%
\pgfpathlineto{\pgfqpoint{1.486846in}{0.627500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578865in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{0.623379in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{0.623379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{1.578865in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.670884in}{0.623379in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{0.623379in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.578865in}{0.241761in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854923in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{0.776946in}}%
\pgfpathlineto{\pgfqpoint{1.854923in}{0.776946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946942in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.722461in}}%
\pgfpathlineto{\pgfqpoint{1.946942in}{0.722461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038961in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.716101in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.716101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.038961in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.130981in}{0.716101in}}%
\pgfpathlineto{\pgfqpoint{2.038961in}{0.716101in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.038961in}{0.241761in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315019in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{1.053765in}}%
\pgfpathlineto{\pgfqpoint{2.315019in}{1.053765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.407038in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{2.407038in}{0.932736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499058in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{0.919506in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{0.919506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.499058in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.591077in}{0.919506in}}%
\pgfpathlineto{\pgfqpoint{2.499058in}{0.919506in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.499058in}{0.241761in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775115in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{0.996221in}}%
\pgfpathlineto{\pgfqpoint{2.775115in}{0.996221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867135in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{0.984817in}}%
\pgfpathlineto{\pgfqpoint{2.867135in}{0.984817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{0.965547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{2.959154in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{0.965547in}}%
\pgfpathlineto{\pgfqpoint{2.959154in}{0.965547in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.959154in}{0.241761in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.520644in}{0.622205in}}%
\pgfpathlineto{\pgfqpoint{0.520644in}{0.626612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612663in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{0.612663in}{0.552640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704682in}{0.539982in}}%
\pgfpathlineto{\pgfqpoint{0.704682in}{0.548680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980740in}{0.656163in}}%
\pgfpathlineto{\pgfqpoint{0.980740in}{0.665403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072759in}{0.594964in}}%
\pgfpathlineto{\pgfqpoint{1.072759in}{0.605958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164779in}{0.594521in}}%
\pgfpathlineto{\pgfqpoint{1.164779in}{0.605448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440836in}{0.673046in}}%
\pgfpathlineto{\pgfqpoint{1.440836in}{0.681992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.532856in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{1.532856in}{0.632182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624875in}{0.618592in}}%
\pgfpathlineto{\pgfqpoint{1.624875in}{0.628166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900933in}{0.770572in}}%
\pgfpathlineto{\pgfqpoint{1.900933in}{0.783320in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992952in}{0.710610in}}%
\pgfpathlineto{\pgfqpoint{1.992952in}{0.734311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084971in}{0.705878in}}%
\pgfpathlineto{\pgfqpoint{2.084971in}{0.726325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361029in}{1.049751in}}%
\pgfpathlineto{\pgfqpoint{2.361029in}{1.057779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453048in}{0.925810in}}%
\pgfpathlineto{\pgfqpoint{2.453048in}{0.939662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545067in}{0.914684in}}%
\pgfpathlineto{\pgfqpoint{2.545067in}{0.924327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.821125in}{0.994963in}}%
\pgfpathlineto{\pgfqpoint{2.821125in}{0.997478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913144in}{0.981398in}}%
\pgfpathlineto{\pgfqpoint{2.913144in}{0.988236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.345807in}{0.241761in}}{\pgfqpoint{2.834193in}{0.931333in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005163in}{0.963379in}}%
\pgfpathlineto{\pgfqpoint{3.005163in}{0.967716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{0.345807in}{1.173094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.345807in}{0.241761in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{0.241761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.762904in,y=1.256428in,,base]{\color{textcolor}\rmfamily\fontsize{6.664000}{7.996800}\selectfont (b) SSC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.086807in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.115724in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{1.115724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=1.073312in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Train}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{1.010621in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.010621in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{1.039538in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{1.039538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=0.997127in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Valid}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.963352in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{0.963352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.392074in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.934436in}}%
\pgfpathlineto{\pgfqpoint{0.500030in}{0.963352in}}%
\pgfpathlineto{\pgfqpoint{0.392074in}{0.963352in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.472222in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.472222in}}%
\pgfpathmoveto{\pgfqpoint{-0.444444in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{0.555556in}{1.444444in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.388889in}{0.388889in}}%
\pgfpathlineto{\pgfqpoint{0.611111in}{1.388889in}}%
\pgfpathmoveto{\pgfqpoint{-0.361111in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.361111in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.305556in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.305556in}}%
\pgfpathmoveto{\pgfqpoint{-0.277778in}{0.277778in}}%
\pgfpathlineto{\pgfqpoint{0.722222in}{1.277778in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.222222in}{0.222222in}}%
\pgfpathlineto{\pgfqpoint{0.777778in}{1.222222in}}%
\pgfpathmoveto{\pgfqpoint{-0.194444in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.194444in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.138889in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.138889in}}%
\pgfpathmoveto{\pgfqpoint{-0.111111in}{0.111111in}}%
\pgfpathlineto{\pgfqpoint{0.888889in}{1.111111in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.083333in}}%
\pgfpathmoveto{\pgfqpoint{-0.055556in}{0.055556in}}%
\pgfpathlineto{\pgfqpoint{0.944444in}{1.055556in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.027778in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.055556in}}%
\pgfpathlineto{\pgfqpoint{1.055556in}{0.944444in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{-0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.111111in}{-0.111111in}}%
\pgfpathlineto{\pgfqpoint{1.111111in}{0.888889in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{-0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.138889in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{-0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.194444in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.222222in}{-0.222222in}}%
\pgfpathlineto{\pgfqpoint{1.222222in}{0.777778in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{-0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.277778in}{-0.277778in}}%
\pgfpathlineto{\pgfqpoint{1.277778in}{0.722222in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{-0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.305556in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{-0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.361111in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.388889in}{-0.388889in}}%
\pgfpathlineto{\pgfqpoint{1.388889in}{0.611111in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{-0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.444444in}{-0.444444in}}%
\pgfpathlineto{\pgfqpoint{1.444444in}{0.555556in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{-0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.472222in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{0.392074in}{0.934436in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.515452in,y=0.920941in,left,base]{\color{textcolor}\rmfamily\fontsize{5.552000}{6.662400}\selectfont Test}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/bm.tex <==
\begin{tikzpicture}[%
x={(1.1cm,0cm)},
y={(0cm,1cm)},
z={({0.5*cos(25)},{0.5*sin(25)})},
]
\def\a{1.80}
\def\b{3.5}

\coordinate(label) at (3*\b/4,1.5*\a, 0);
\coordinate (A) at (0,0,0); 
\coordinate (B) at (\b,0,0) ;
\coordinate (C) at (\b,\a,0); 
\coordinate (D) at (0,\a,0); 
\coordinate (E) at (0,0,\a); 
\coordinate (F) at (\b,0,\a); 
\coordinate (G) at (\b,\a,\a); 
\coordinate (H) at (0,\a,\a);
\coordinate (I) at (0,\a/2,0);
\coordinate (J) at (\b,\a/2,0);
\coordinate (K) at (\b,\a/2,\a);
\coordinate (L) at (0,\a/2,\a);
\coordinate (M) at (\b/4,\a/2,0);
\coordinate (N) at (\b/4,\a/2,\a);

\coordinate (C0) at (1.8*\b,0,\a/2);
\coordinate (C1) at (1.6*\b,0,\a/2);
\coordinate (C2) at (1.8*\b,0,-\a/2);
\coordinate (C3) at (1.8*\b,\a/2,\a/2);

\coordinate (C4) at (-\b/15,0,0);
\coordinate (C5) at (-\b/15,\a/2,0);
\coordinate (C6) at (\b+\b/10,0,0);
\coordinate (C7) at (\b+\b/10,0,\a);

\coordinate (O1) at (\b,3*\a/4,\a/2);
\coordinate (O2) at (\b,\a/4,\a/2);
\coordinate (O3) at (1.4*\b,3*\a/4,\a/2);

\node[left=1pt of C1]{$x$};
\node[below=1pt of C2]{$z$};
\node[left=1pt of C3]{$y$};

%Kanten
\draw[] (A) -- (B) -- (C) -- (D) -- (A);
\draw[] (I) -- (J) -- (K);
\draw[] (B) -- (F) -- (G) -- (C);
\draw[] (G) -- (H) -- (D);
\draw[densely dashed] (A) -- (E) -- (F);
\draw[densely dashed] (E) -- (H);
\draw[densely dashed] (K) -- (L) -- (I);
\draw[densely dashed] (M) -- (N);
\draw[-latex] (C0) -- (C1);
\draw[-latex] (C0) -- (C2);
\draw[-latex] (C0) -- (C3);
\draw[latex-latex] (C4) -- node[left] {$h$}(C5);
\draw[latex-latex] (C6) -- node[below=1pt] {$2b$}(C7);

\path[fill=green, opacity=0.5] (I) -- (M) -- (N) -- (L) -- (I);
\path[fill=blue, opacity=0.5] (M) -- (J) -- (K) -- (N) -- (M);

\node[ellipse, minimum width=0.4cm, rotate=25, draw=red, thick] (O) at (O1) {};
\node[ellipse, minimum width=0.4cm, rotate=25, draw=orange, thick] (P) at (O2) {};

\draw[-latex,decorate,decoration={snake,post length=1mm}] (O3) -- (O1);
\node[right=1pt of O3]{$v_\mathrm{sig}$};

\end{tikzpicture}


==> graphics/loss.tex <==
\begin{tikzpicture}[x=1.3cm, y=1.3cm]
	\pgfmathsetmacro{\n}{10}  % sets number of units -1
	\pgfmathsetmacro{\r}{1.3} % sets radius
	\definecolor{patterncolor}{RGB}{0,0,0} % assembly color
	\definecolor{nicered}{HTML}{AF5A50}
	\definecolor{niceblue}{HTML}{005B82}
	
	\coordinate (center) at ({5.0*\r},0);

	% inputs
	\foreach \i in {6,...,10}{
		\node (input\i) at ($({-1.65*\r},{\r*cos(\i*360/(\n+1))})+(center)$) {\input{figures/input_\i.pgf}};
	}

	% neurons
	\foreach \i in {0,1,...,\n}{
		\node[circle,draw,patterncolor,fill] (hidden\i) at ($({\r*sin(\i*360/(\n+1))},{\r*cos(\i*360/(\n+1))})+(center)$) {};
	}

	% outputs
	\foreach \i in {1,2,...,5}{
		\node (output\i) at ($({1.65*\r},{\r*cos(\i*360/(\n+1))})+(center)$) {\input{figures/hidden_\i.pgf}};
	}
	
	% tempoutputs
	\foreach \i in {1,2,...,5}{
		\node (tempoutput\i) at ($({1.9*\r},{\r*cos(\i*360/(\n+1))})+(center)$) {};
	}

	% readout units
	\node[circle,draw,nicered,fill] (readoutunit2) at ($({2.6*\r},{\r*cos(2*360/(\n+1))})+(center)$) {};
	\node[circle,draw,niceblue,fill] (readoutunit4) at ($({2.6*\r},{\r*cos(4*360/(\n+1))})+(center)$) {};

	% readout 
	\foreach \i in {2,4}{
		\node (readout\i) at ($({3.4*\r},{\r*cos(\i*360/(\n+1))})+(center)+(0,0.20*\r)$) {\input{figures/readout_\i.pgf}};
	}

	% input network synapses
	\foreach \i in {6,...,10}{
		\draw[-latex,patterncolor] (input\i) to (hidden\i);
	}

	% networks synapses
  	\foreach \source in {0,...,\n}{
		\foreach \dest in {0,...,\n}{
			\ifthenelse{\equal{\source}{\dest}}{
				% do not draw self connections
			}{
				\draw[-latex,lightgray] (hidden\source) to (hidden\dest);
			}
		}
	}

	% network output synapses
	\foreach \i in {1,...,5}{
		\draw[-latex,patterncolor] (hidden\i) to (output\i);
	}

	% output readout synapses
	\foreach \source in {1,...,5}{
		\foreach \dest in {2,4}{
			\draw[-latex,patterncolor] (tempoutput\source) to (readoutunit\dest);
		}
	}

	% network labels
	\node[font=\scriptsize\bfseries] (label1) at ($(-1.65*\r,-1.5*\r)+(center)$) {input};
	\node[font=\scriptsize\bfseries] (label2) at ($(1.8*\r,-1.5*\r)+(center)$) {output};
	\node[font=\scriptsize\bfseries] (label3) at ($(3.6*\r,-1.5*\r)+(center)$) {readout};
	\node[font=\scriptsize] (title) at ($(0*\r, 1.4*\r)+(center)$) {(a) Schematic SNN setup};
	\draw[->] (label1) to node[below] {\scriptsize{neural processing}} (label2);
	\draw[->] (label2) to node[below] {} (label3);

	% mark last time step
	\draw[thick,dashed,lightgray] ($({3.7*\r},{1.1*\r})+(center)$)
		to node[above,text width=0.8cm,font=\tiny,align=center,text=black] {Last-Time-Step} ($({4.0*\r},{1.1*\r})+(center)$)
		to ($({4.0*\r},{-1.2*\r})+(center)$)
		to ($({3.7*\r},{-1.2*\r})+(center)$)
		to ($({3.7*\r},{1.1*\r})+(center)$);
	% mark max over time
	\draw[thick,dashed,lightgray] ($({2.8*\r},{1.1*\r})+(center)$)
		to node[above,text width=1.1cm,font=\tiny,align=center,text=black] {Max-Over-Time} ($({3.6*\r},{1.1*\r})+(center)$)
		to ($({3.6*\r},{-1.2*\r})+(center)$)
		to ($({2.8*\r},{-1.2*\r})+(center)$)
		to ($({2.8*\r},{1.1*\r})+(center)$);

\end{tikzpicture}


==> graphics/meddis.tex <==
\begin{tikzpicture}[
		med/.style = {rectangle, text centered, text width=1.9cm, draw=black, font=\small}
	]

    \node (FA) [med] {Factory};
    \node (FT) [med, below of=FA, yshift=-0.7cm] {Free transmitter $q$};
    \node (C)  [med, right of=FT, xshift=2.5cm, fill=red!50] {Cleft $c$};
    \node (L)  [right of=C, xshift=0.3cm,yshift=1.0cm] {Loss};
    \node (RS) [med, below of=FT, yshift=-0.7cm] {Re\-processing store $w$};

    \draw [very thick,-latex] (FA) -- (FT) node [midway,right] {$y(1-q)$};
    \draw [very thick,-latex] (FT) -- (C)  node [midway,above] {$kq$};
    \draw [very thick,-latex] (C)  |- (L)  node [near end,above] {$lc$};
    \draw [very thick,-latex] (C)  |- (RS) node [near end,above] {$rc$} node [near start, right] {Reuptake};
    \draw [very thick,-latex] (RS) -- (FT) node [midway,right] {$nw$};

\end{tikzpicture}


==> graphics/networks.tex <==
\begin{tikzpicture}[x=0.7cm, y=0.5cm]
	\definecolor{patterncolor}{RGB}{0,0,0}
	\definecolor{nicered}{HTML}{AF5A50}
	\definecolor{niceblue}{HTML}{005B82}
	
	% inputs
	\foreach \i in {1,...,3}{
		\node[circle, draw,patterncolor,fill] (input\i) at (0, \i) {};
	}
	
	% neurons
	\foreach \i in {1,...,5}{
		\node[circle,draw,patterncolor,fill] (hidden\i) at (2,\i-1) {};
	}
	
	% input network synapses
	\foreach \i in {1,...,3}{
		\foreach \j in {1,...,5}{
			\draw[-latex,lightgray] (input\i) to (hidden\j);
		}
	}
	
	\node[circle,draw,niceblue,fill] (readout1) at (4,1.5) {};
	\node[circle,draw,nicered,fill] (readout2) at (4,2.5) {};
	
	\foreach \i in {1,...,5}{
		\foreach \j in {1,...,2}{
			\draw[-latex,lightgray] (hidden\i) to (readout\j);
		}
	}
\end{tikzpicture}


==> graphics/overview.tex <==
\begin{tikzpicture}[spy using outlines={circle,black,magnification=4,size=2.2cm, connect spies}]
	% Own preprocessing
	\node (recording) {\includegraphics[width=0.15\textwidth, angle=90]{img/DSCN1373.JPG}};
	\node (recording_caption) [above of=recording, yshift=0.7cm] {(a) Recording};
	\node (processing) [right of=recording, xshift=2.05cm] {\input{figures/raw.pgf}};
	\node (processing_caption) [above of=processing, yshift=0.7cm] {(b) Cutting};
	
	% Modeling
	\node (bm) [right of=processing, xshift=2.7cm]{\includegraphics{figures/bm.png}};
	\node (hc) [right of=bm, xshift=2.7cm] {\includegraphics{figures/hc.pdf}};
	\node (bc) [right of=hc, xshift=2.5cm] {\includegraphics{figures/bc.pdf}};
	
	\node (bm_caption) [above of=bm, yshift=0.7cm] {(c) \Acrlong{bm}};
	\node (hc_caption) [above of=hc, yshift=0.7cm] {(d) \Acrlongpl{hc}};
	\node (bc_caption) [above of=bc, yshift=0.7cm] {(e) \Acrlongpl{bc}};

	% Google dataset
	\node (google) [below of=processing, yshift=-3.0cm] {\input{figures/google.pgf}};

	% Arrows
	\draw[very thick, -latex] (recording) -- (processing);
	\draw[very thick, -latex] (processing) -- (bm);
	\draw[very thick, -latex] (google) -- (bm);
	\draw[very thick, -latex] (bm) -- (hc);
	\draw[very thick, -latex] (hc) -- (bc);

	% Boxes around datasets
	\node[draw,dotted,label=\Acrlong{xxx},fit=(recording) (processing_caption) (processing)] {};
	\node[draw,dotted,label=\Acrlong{google},fit=(google)] {};

	% Spy
	\spy on (6.5,0.5) in node [left] at (10,-3.5);
	\spy on (10.2,0.5) in node [left] at (14,-3.5);
\end{tikzpicture}

